Using public clinical trial reports to evaluate observational study methods

Observational studies are valuable for estimating the effects of various medical interventions, but are notoriously difficult to evaluate because the methods used in observational studies require many untestable assumptions. This lack of verifiability makes it difficult both to compare different observational study methods and to trust the results of any particular observational study. In this work, we propose TrialVerify, a new approach for evaluating observational study methods based on ground truth sourced from clinical trial reports. We process trial reports into a denoised collection of known causal relationships that can then be used to estimate the precision and recall of various observational study methods. We then use TrialVerify to evaluate multiple observational study methods in terms of their ability to identify the known causal relationships from a large national insurance claims dataset. We found that inverse propensity score weighting is an effective approach for accurately reproducing known causal relationships and outperforms other observational study methods. TrialVerify is made freely available for others to evaluate observational study methods.

==> figures/trialverify_discoveries.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{28.0 pt}{36.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={2.0}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{16.0 pt}{20.8 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={west}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={Denoised odds ratio}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{22.0 pt}{28.6 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={1.062262596615945}, xmax={1.4884990753092335}, xticklabels={{$1.1$,$1.2$,$1.3$,$1.4$}}, xtick={{1.1,1.2000000000000002,1.3,1.4000000000000001}}, xtick align={inside}, xticklabel style={font={{\fontsize{16.0 pt}{20.8 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={1.0}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={2.0}, solid}, scaled y ticks={false}, ylabel={Discoveries}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{22.0 pt}{28.6 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-4.809999999999999}, ymax={765.81}, yticklabels={{$0$,$200$,$400$,$600$}}, ytick={{0.0,200.0,400.0,600.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{16.0 pt}{20.8 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={1.0}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={2.0}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.549;blue,0.0}, name path={1a48048e-aca8-4a79-8b6c-0797066996d3}, draw opacity={1.0}, line width={2.0}, solid]
        table[row sep={\\}]
        {
            \\
            1.4764357787424423  78.0  \\
            1.4726929535152598  79.0  \\
            1.4718895204254103  80.0  \\
            1.4718895204254103  81.0  \\
            1.4623261755426427  82.0  \\
            1.4622696008007958  83.0  \\
            1.457374592223045  84.0  \\
            1.452659312105176  85.0  \\
            1.4479633769164788  86.0  \\
            1.4368492004422502  87.0  \\
            1.4272326616191358  88.0  \\
            1.4034301276808308  89.0  \\
            1.402762100311583  90.0  \\
            1.4011905074714492  90.0  \\
            1.3929136658678936  91.0  \\
            1.3896290068448605  92.0  \\
            1.382653451362586  93.0  \\
            1.3802097700003666  93.0  \\
            1.3799081566521583  94.0  \\
            1.3789129716243618  94.0  \\
            1.3779082717896889  95.0  \\
            1.3760377356771791  96.0  \\
            1.3726686756559996  97.0  \\
            1.3720044096550064  98.0  \\
            1.3680982434949795  99.0  \\
            1.3680982434949795  99.0  \\
            1.3672589900104672  100.0  \\
            1.367104785072681  100.0  \\
            1.367104785072681  101.0  \\
            1.3651163628962446  102.0  \\
            1.3651163628962446  103.0  \\
            1.3648935352803615  104.0  \\
            1.3634863980548213  105.0  \\
            1.3628323285330757  105.0  \\
            1.3611194179001926  106.0  \\
            1.3611194179001926  107.0  \\
            1.3609084616230656  107.0  \\
            1.3609084616230656  107.0  \\
            1.3606910453108882  108.0  \\
            1.3583817676896028  109.0  \\
            1.3539429259610358  109.0  \\
            1.347708578434791  110.0  \\
            1.347302822206071  111.0  \\
            1.3437072504924739  111.0  \\
            1.341665185136064  111.0  \\
            1.3393455033890267  112.0  \\
            1.3323045481192404  112.0  \\
            1.330663890776138  113.0  \\
            1.328238616509681  114.0  \\
            1.3231691557699683  115.0  \\
            1.32277679541852  116.0  \\
            1.3203460970856085  116.0  \\
            1.3198562721947844  116.0  \\
            1.3168867118535177  117.0  \\
            1.3150512802079788  118.0  \\
            1.308816838705732  118.0  \\
            1.3079744878440824  119.0  \\
            1.3059372222085024  120.0  \\
            1.3049213341017476  121.0  \\
            1.3032546340537678  122.0  \\
            1.300214355095457  123.0  \\
            1.297478095999281  123.0  \\
            1.2967208545502837  124.0  \\
            1.2954481149219736  125.0  \\
            1.2943925062432766  126.0  \\
            1.2930691872374067  127.0  \\
            1.290388473796274  127.0  \\
            1.2883394526576055  128.0  \\
            1.2869739032722787  129.0  \\
            1.2855230567362539  129.0  \\
            1.285119508821362  130.0  \\
            1.2830408493154604  131.0  \\
            1.2825440018187166  131.0  \\
            1.2781075312613273  132.0  \\
            1.27466840807356  133.0  \\
            1.2715455026914193  133.0  \\
            1.2676872731332998  133.0  \\
            1.2667779552072276  134.0  \\
            1.265367512107432  135.0  \\
            1.2643330328979057  136.0  \\
            1.2623411349617937  137.0  \\
            1.259348734558861  137.0  \\
            1.2586927650825337  138.0  \\
            1.2548473245306286  139.0  \\
            1.2535553676916467  140.0  \\
            1.2528591012281065  141.0  \\
            1.2497943554065305  142.0  \\
            1.2486044165216172  142.0  \\
            1.2465476172910521  143.0  \\
            1.2455325353155156  143.0  \\
            1.2442917021746722  144.0  \\
            1.2433967728124642  145.0  \\
            1.242934194986871  146.0  \\
            1.2393698590209976  147.0  \\
            1.2388995700264043  148.0  \\
            1.2388995700264043  149.0  \\
            1.2388995700264043  150.0  \\
            1.2388995700264043  150.0  \\
            1.2386693108618092  150.0  \\
            1.2385945584336833  150.0  \\
            1.2385139989229574  151.0  \\
            1.2379803536039073  152.0  \\
            1.2379803536039073  153.0  \\
            1.2357369585148659  154.0  \\
            1.2354206323653332  155.0  \\
            1.2353217735212756  156.0  \\
            1.2342589774605037  157.0  \\
            1.234088264441369  158.0  \\
            1.2333219061603145  159.0  \\
            1.2332551232941982  159.0  \\
            1.2332551232941982  159.0  \\
            1.2332551232941982  159.0  \\
            1.2329950491117068  160.0  \\
            1.2324968573047717  161.0  \\
            1.2324968573047717  162.0  \\
            1.2323266767402337  163.0  \\
            1.2323266767402337  163.0  \\
            1.2323266767402337  164.0  \\
            1.232286823498468  165.0  \\
            1.232286823498468  166.0  \\
            1.2317965335029966  167.0  \\
            1.2311683508887816  168.0  \\
            1.2311683508887816  169.0  \\
            1.2311683508887816  170.0  \\
            1.2311323383055681  171.0  \\
            1.2310616589782324  171.0  \\
            1.2310383657343285  172.0  \\
            1.2309754098548102  173.0  \\
            1.2302812858093035  174.0  \\
            1.2302812858093035  174.0  \\
            1.2302812858093035  175.0  \\
            1.2302210071932815  175.0  \\
            1.2302210071932815  175.0  \\
            1.2302210071932815  175.0  \\
            1.2302210071932815  176.0  \\
            1.2302210071932815  177.0  \\
            1.2302210071932815  178.0  \\
            1.2301922605211384  178.0  \\
            1.2291363437235638  179.0  \\
            1.2284727398030504  180.0  \\
            1.2284483656209042  181.0  \\
            1.2283606213376852  182.0  \\
            1.2268003165063768  183.0  \\
            1.2268003165063768  183.0  \\
            1.2257519402293298  184.0  \\
            1.2257009749726167  185.0  \\
            1.2256544695537945  186.0  \\
            1.2253403326385406  187.0  \\
            1.225177357619986  188.0  \\
            1.2233923072470136  189.0  \\
            1.223187136170396  190.0  \\
            1.223187136170396  191.0  \\
            1.2228315614182166  192.0  \\
            1.2227799352434685  193.0  \\
            1.2210404672441806  194.0  \\
            1.2210404672441806  195.0  \\
            1.2204736499279671  195.0  \\
            1.2196017303720834  195.0  \\
            1.2196017303720834  196.0  \\
            1.2192345493572956  197.0  \\
            1.2189047227903156  198.0  \\
            1.2175809518730878  198.0  \\
            1.2162437103124168  198.0  \\
            1.21575641049524  198.0  \\
            1.215602933683389  199.0  \\
            1.2150451737169206  200.0  \\
            1.2140255057573153  201.0  \\
            1.2140255057573153  202.0  \\
            1.2134421707760359  203.0  \\
            1.21269059674655  204.0  \\
            1.212443687783734  205.0  \\
            1.209193498720173  206.0  \\
            1.2071577071504627  206.0  \\
            1.2071054084923531  207.0  \\
            1.2050991352058265  208.0  \\
            1.204583846076186  209.0  \\
            1.2024221563706081  210.0  \\
            1.199847397462232  211.0  \\
            1.1981183521411591  212.0  \\
            1.1978193490072833  213.0  \\
            1.194170886477182  214.0  \\
            1.1935410652974865  215.0  \\
            1.191799737416287  216.0  \\
            1.1879376683146026  216.0  \\
            1.1827442763030631  217.0  \\
            1.1824007800621794  218.0  \\
            1.182263918024027  219.0  \\
            1.182263918024027  220.0  \\
            1.1822256512705056  221.0  \\
            1.1821173992334102  222.0  \\
            1.1813767311240284  222.0  \\
            1.1811628501106828  223.0  \\
            1.1811204417036223  224.0  \\
            1.1790981267307754  225.0  \\
            1.1789146027047404  225.0  \\
            1.1783842385530001  226.0  \\
            1.1767874615618812  226.0  \\
            1.1766173176750894  227.0  \\
            1.1764876933371982  227.0  \\
            1.1761992790081301  228.0  \\
            1.1761992790081301  229.0  \\
            1.1754263855774187  230.0  \\
            1.173377324877643  230.0  \\
            1.1700031921342506  231.0  \\
            1.16979451020713  232.0  \\
            1.167525886252648  233.0  \\
            1.1673356140986424  233.0  \\
            1.1665222605967795  233.0  \\
            1.1657438978149557  233.0  \\
            1.1652446149059426  234.0  \\
            1.164418757161487  235.0  \\
            1.164387048148112  235.0  \\
            1.1643755884619549  236.0  \\
            1.1634463870082332  237.0  \\
            1.1627615840323644  238.0  \\
            1.1627615840323644  239.0  \\
            1.1622433168630872  240.0  \\
            1.1617251323267648  241.0  \\
            1.1616154116759059  241.0  \\
            1.1611213528428845  241.0  \\
            1.161042769944274  242.0  \\
            1.1605086787296923  242.0  \\
            1.160324519112673  243.0  \\
            1.1601049823106133  244.0  \\
            1.1597068194420055  245.0  \\
            1.1594047293633485  246.0  \\
            1.1591322617947526  247.0  \\
            1.1590245398052739  248.0  \\
            1.1588737638657474  249.0  \\
            1.158870189222429  250.0  \\
            1.1574593703607343  251.0  \\
            1.1571127959058782  252.0  \\
            1.1570710812180065  253.0  \\
            1.1561037621260062  254.0  \\
            1.1560044997327104  255.0  \\
            1.1553922967743606  256.0  \\
            1.1552075463214042  257.0  \\
            1.1540428849469002  258.0  \\
            1.1536622405969277  259.0  \\
            1.1527537352606014  260.0  \\
            1.1527537352606014  261.0  \\
            1.1527537352606014  262.0  \\
            1.1527537352606014  263.0  \\
            1.1527537352606014  263.0  \\
            1.1527537352606014  264.0  \\
            1.152376537572168  265.0  \\
            1.1518191535261573  266.0  \\
            1.1518191535261573  267.0  \\
            1.150831338029248  268.0  \\
            1.1508121016841417  269.0  \\
            1.1508121016841417  270.0  \\
            1.1497979288075653  271.0  \\
            1.149787799887647  272.0  \\
            1.1478552621310374  272.0  \\
            1.1476325273933499  273.0  \\
            1.14749898790005  274.0  \\
            1.14707778962244  274.0  \\
            1.1464336044290122  275.0  \\
            1.145950797255631  276.0  \\
            1.1457745761531042  277.0  \\
            1.14535537735822  278.0  \\
            1.1450897917384397  279.0  \\
            1.1450897917384397  279.0  \\
            1.1449772054572724  280.0  \\
            1.1449772054572724  281.0  \\
            1.1444471845976405  282.0  \\
            1.1441239581911957  283.0  \\
            1.1441239581911957  284.0  \\
            1.1441239581911957  285.0  \\
            1.1441239581911957  285.0  \\
            1.1441239581911957  286.0  \\
            1.1440914490406204  287.0  \\
            1.1439602977192527  288.0  \\
            1.1439205776633024  289.0  \\
            1.143383540715199  290.0  \\
            1.143383540715199  291.0  \\
            1.143307866511133  292.0  \\
            1.143307866511133  292.0  \\
            1.143307866511133  293.0  \\
            1.143307866511133  294.0  \\
            1.143307866511133  295.0  \\
            1.143307866511133  295.0  \\
            1.143307866511133  295.0  \\
            1.1432945939128167  296.0  \\
            1.1431887663870501  297.0  \\
            1.1431887663870501  297.0  \\
            1.1431887663870501  298.0  \\
            1.1430301353700307  299.0  \\
            1.1430301353700307  300.0  \\
            1.1430301353700307  301.0  \\
            1.1430301353700307  302.0  \\
            1.1430301353700307  303.0  \\
            1.1430301353700307  304.0  \\
            1.1430301353700307  305.0  \\
            1.1430301353700307  306.0  \\
            1.1429191867792245  306.0  \\
            1.142910594150696  307.0  \\
            1.142910594150696  308.0  \\
            1.1428087712893196  309.0  \\
            1.1428087712893196  310.0  \\
            1.1428040434255953  311.0  \\
            1.142721862677236  311.0  \\
            1.1425833961663026  312.0  \\
            1.1425833961663026  313.0  \\
            1.1425833961663026  314.0  \\
            1.1425833961663026  315.0  \\
            1.1425833961663026  316.0  \\
            1.1425833961663026  317.0  \\
            1.1425833961663026  318.0  \\
            1.1425833961663026  318.0  \\
            1.1425833961663026  319.0  \\
            1.142203209077196  320.0  \\
            1.141534326365027  320.0  \\
            1.1414155760226836  321.0  \\
            1.1412053348354148  322.0  \\
            1.1412053348354148  323.0  \\
            1.1411989031680343  324.0  \\
            1.1411967256392086  324.0  \\
            1.1409558847746213  325.0  \\
            1.1409357872235601  325.0  \\
            1.1409357872235601  325.0  \\
            1.1407898085001598  326.0  \\
            1.1407898085001598  327.0  \\
            1.1407751668061912  328.0  \\
            1.1406604810543013  329.0  \\
            1.1406441386479482  330.0  \\
            1.1406219311646546  331.0  \\
            1.1406219311646546  332.0  \\
            1.1406219311646546  333.0  \\
            1.1406219311646546  333.0  \\
            1.1406219311646546  334.0  \\
            1.1406219311646546  335.0  \\
            1.1406219311646546  336.0  \\
            1.1406088384469992  336.0  \\
            1.1406088384469992  336.0  \\
            1.1406088384469992  337.0  \\
            1.1406088384469992  337.0  \\
            1.1406088384469992  337.0  \\
            1.1406088384469992  337.0  \\
            1.1406088384469992  337.0  \\
            1.1406088384469992  337.0  \\
            1.1406088384469992  337.0  \\
            1.1406088384469992  338.0  \\
            1.1406088384469992  338.0  \\
            1.1406088384469992  338.0  \\
            1.1406088384469992  339.0  \\
            1.1406088384469992  340.0  \\
            1.1406088384469992  340.0  \\
            1.1406088384469992  341.0  \\
            1.1406088384469992  341.0  \\
            1.1406088384469992  341.0  \\
            1.1406088384469992  341.0  \\
            1.1406088384469992  341.0  \\
            1.1406088384469992  342.0  \\
            1.1404306983186632  343.0  \\
            1.1404306983186632  344.0  \\
            1.1404306983186632  345.0  \\
            1.1403833263081236  345.0  \\
            1.1403833263081236  346.0  \\
            1.1402637466956917  346.0  \\
            1.1402637466956917  347.0  \\
            1.1402637466956917  348.0  \\
            1.1402637466956917  349.0  \\
            1.1402637466956917  350.0  \\
            1.1402247582444935  351.0  \\
            1.140212075688204  351.0  \\
            1.140212075688204  352.0  \\
            1.140200386136235  353.0  \\
            1.1401703836498072  353.0  \\
            1.1401703836498072  353.0  \\
            1.1401703836498072  353.0  \\
            1.1401703836498072  354.0  \\
            1.1401703836498072  355.0  \\
            1.1401703836498072  356.0  \\
            1.1401703836498072  356.0  \\
            1.1401703836498072  356.0  \\
            1.1401703836498072  357.0  \\
            1.1401361114563966  358.0  \\
            1.1401361114563966  359.0  \\
            1.1400711209743362  360.0  \\
            1.1400711209743362  361.0  \\
            1.140039766428215  361.0  \\
            1.140039766428215  362.0  \\
            1.140039766428215  363.0  \\
            1.140039766428215  364.0  \\
            1.1400275331434677  365.0  \\
            1.1400275331434677  366.0  \\
            1.1400275331434677  367.0  \\
            1.1400275331434677  368.0  \\
            1.1400275331434677  369.0  \\
            1.1400275331434677  370.0  \\
            1.1400275331434677  371.0  \\
            1.1400275331434677  372.0  \\
            1.1400275331434677  373.0  \\
            1.1400275331434677  374.0  \\
            1.1400275331434677  375.0  \\
            1.1400275331434677  376.0  \\
            1.1400275331434677  377.0  \\
            1.1400275331434677  378.0  \\
            1.1400275331434677  379.0  \\
            1.1400275331434677  380.0  \\
            1.1400275331434677  381.0  \\
            1.1400275331434677  382.0  \\
            1.140013762800689  382.0  \\
            1.140013762800689  383.0  \\
            1.140013762800689  383.0  \\
            1.1399940224083371  384.0  \\
            1.1399671032298895  385.0  \\
            1.139957905408592  385.0  \\
            1.1399349059406454  385.0  \\
            1.1399349059406454  386.0  \\
            1.1399349059406454  387.0  \\
            1.1397977392749685  387.0  \\
            1.1397977392749685  387.0  \\
            1.1397977392749685  387.0  \\
            1.139792074928381  388.0  \\
            1.1397448639507832  388.0  \\
            1.1397448639507832  388.0  \\
            1.1397380116702593  388.0  \\
            1.1397380116702593  389.0  \\
            1.1397380116702593  390.0  \\
            1.1397380116702593  391.0  \\
            1.1397380116702593  392.0  \\
            1.1397380116702593  393.0  \\
            1.1397305788651222  394.0  \\
            1.1397305788651222  395.0  \\
            1.139686761756699  396.0  \\
            1.139686761756699  397.0  \\
            1.1396613399680746  398.0  \\
            1.1396613399680746  399.0  \\
            1.1396613399680746  400.0  \\
            1.1396613399680746  401.0  \\
            1.1396613399680746  401.0  \\
            1.1396613399680746  402.0  \\
            1.1396613399680746  403.0  \\
            1.1396613399680746  404.0  \\
            1.1396613399680746  404.0  \\
            1.1396613399680746  404.0  \\
            1.1396613399680746  405.0  \\
            1.139619998428118  406.0  \\
            1.139619998428118  407.0  \\
            1.1395757631868093  407.0  \\
            1.1395713337197675  408.0  \\
            1.1395713337197675  409.0  \\
            1.1395713337197675  410.0  \\
            1.1395713337197675  411.0  \\
            1.1395713337197675  411.0  \\
            1.1395713337197675  411.0  \\
            1.1395713337197675  412.0  \\
            1.1395713337197675  413.0  \\
            1.1395713337197675  414.0  \\
            1.1395713337197675  414.0  \\
            1.1395713337197675  415.0  \\
            1.1395713337197675  415.0  \\
            1.1394408870371608  416.0  \\
            1.1393751486864256  417.0  \\
            1.1393751486864256  418.0  \\
            1.1393326087777644  419.0  \\
            1.1392386696390404  420.0  \\
            1.1392386696390404  421.0  \\
            1.1392386696390404  422.0  \\
            1.1392386696390404  423.0  \\
            1.1392386696390404  423.0  \\
            1.1392386696390404  423.0  \\
            1.1392386696390404  423.0  \\
            1.1392386696390404  424.0  \\
            1.1392386696390404  425.0  \\
            1.1392386696390404  425.0  \\
            1.1392386696390404  426.0  \\
            1.1392386696390404  427.0  \\
            1.1392386696390404  427.0  \\
            1.1392386696390404  428.0  \\
            1.1392279921148445  428.0  \\
            1.1392279921148445  429.0  \\
            1.1392279921148445  430.0  \\
            1.1392279921148445  431.0  \\
            1.1392279921148445  432.0  \\
            1.1392279921148445  432.0  \\
            1.1392279921148445  432.0  \\
            1.1392279921148445  432.0  \\
            1.1392279921148445  432.0  \\
            1.1392279921148445  432.0  \\
            1.1392279921148445  432.0  \\
            1.1392279921148445  433.0  \\
            1.1392279921148445  434.0  \\
            1.1392279921148445  434.0  \\
            1.1392279921148445  434.0  \\
            1.1391716018461613  434.0  \\
            1.139125944038595  434.0  \\
            1.1391163888204188  435.0  \\
            1.139114976786993  436.0  \\
            1.139026384231221  436.0  \\
            1.139026384231221  437.0  \\
            1.1390115711513735  438.0  \\
            1.1389638896026273  439.0  \\
            1.1389090436095917  440.0  \\
            1.1387697945241417  441.0  \\
            1.1386088292932735  441.0  \\
            1.1386088292932735  442.0  \\
            1.1386088292932735  443.0  \\
            1.1384700787905668  443.0  \\
            1.1384700787905668  443.0  \\
            1.1382365731187294  444.0  \\
            1.1375772867782041  445.0  \\
            1.137513847987941  446.0  \\
            1.137513847987941  447.0  \\
            1.137513847987941  448.0  \\
            1.137513847987941  448.0  \\
            1.137513847987941  449.0  \\
            1.137513847987941  450.0  \\
            1.137441632061399  450.0  \\
            1.137315740548767  451.0  \\
            1.1372147070737784  452.0  \\
            1.1371327775310272  453.0  \\
            1.1371065794709116  454.0  \\
            1.1370409407511644  455.0  \\
            1.1370409407511644  456.0  \\
            1.1370409407511644  456.0  \\
            1.1370378772103908  456.0  \\
            1.137035888283146  456.0  \\
            1.136909415016991  457.0  \\
            1.136909415016991  457.0  \\
            1.136882995661625  458.0  \\
            1.1368795885262373  459.0  \\
            1.1362641573606522  460.0  \\
            1.135122767335231  461.0  \\
            1.1350782671621638  461.0  \\
            1.134888818292102  462.0  \\
            1.1343293895583761  463.0  \\
            1.1341742120509477  464.0  \\
            1.134038112113882  465.0  \\
            1.1338894577976262  466.0  \\
            1.1335846214825702  467.0  \\
            1.1334454692694886  468.0  \\
            1.1332851595722524  469.0  \\
            1.1332851595722524  469.0  \\
            1.1332851595722524  470.0  \\
            1.1332851595722524  471.0  \\
            1.1327355023235148  472.0  \\
            1.1324233741147474  473.0  \\
            1.131842078349562  474.0  \\
            1.1313919423733398  475.0  \\
            1.1313919423733398  476.0  \\
            1.131382964395094  477.0  \\
            1.1308522592732935  478.0  \\
            1.1308384343554099  479.0  \\
            1.13044427809414  480.0  \\
            1.1296806121727787  481.0  \\
            1.129570134306511  482.0  \\
            1.1291904198756204  482.0  \\
            1.1290986008250032  483.0  \\
            1.128558002283664  484.0  \\
            1.1284381748018268  485.0  \\
            1.1283701329335454  486.0  \\
            1.1283608844611253  486.0  \\
            1.1283608844611253  487.0  \\
            1.1267564722428693  487.0  \\
            1.126290193585177  488.0  \\
            1.124989531709573  489.0  \\
            1.124854915466159  490.0  \\
            1.1247813952811014  491.0  \\
            1.1243350829816077  491.0  \\
            1.1239251510545825  491.0  \\
            1.1236740673186019  492.0  \\
            1.1232425276418718  492.0  \\
            1.1232425276418718  492.0  \\
            1.122016478813499  493.0  \\
            1.1216826632713548  494.0  \\
            1.121367888753221  495.0  \\
            1.1210230615709647  495.0  \\
            1.1206046729317423  496.0  \\
            1.1204798950653112  497.0  \\
            1.1196908992803125  497.0  \\
            1.1191748479425017  498.0  \\
            1.119013195879937  499.0  \\
            1.1189502779937515  500.0  \\
            1.1183492185150226  501.0  \\
            1.1182071318671378  502.0  \\
            1.1174090423295937  503.0  \\
            1.1171467184604493  503.0  \\
            1.117100718720456  503.0  \\
            1.1166240762200574  503.0  \\
            1.1165837974766335  504.0  \\
            1.1165837974766335  504.0  \\
            1.1165837974766335  505.0  \\
            1.1165801699573048  506.0  \\
            1.1158971998160776  507.0  \\
            1.1158971998160776  508.0  \\
            1.1157718908303182  509.0  \\
            1.1157142038507921  509.0  \\
            1.1154564430154745  510.0  \\
            1.1154564430154745  510.0  \\
            1.1154564430154745  511.0  \\
            1.115170743870002  512.0  \\
            1.1149311830924156  513.0  \\
            1.1146801922815328  514.0  \\
            1.1145934346727155  515.0  \\
            1.114586761604281  516.0  \\
            1.1143774626870966  517.0  \\
            1.1140868351795077  518.0  \\
            1.1140031976871998  519.0  \\
            1.1134771307322875  519.0  \\
            1.1133809569817599  519.0  \\
            1.1133809569817599  519.0  \\
            1.1133809569817599  520.0  \\
            1.1133809569817599  520.0  \\
            1.113259392345074  520.0  \\
            1.1131362698722544  521.0  \\
            1.1129805781305933  522.0  \\
            1.1129587703092427  523.0  \\
            1.1129587703092427  523.0  \\
            1.1127904358184593  524.0  \\
            1.1127593806644944  524.0  \\
            1.1126438384811075  525.0  \\
            1.112455753859185  526.0  \\
            1.1121703393035172  527.0  \\
            1.1121699985643463  527.0  \\
            1.1115906016854362  528.0  \\
            1.1115906016854362  529.0  \\
            1.1111841465770327  530.0  \\
            1.1111190453327122  531.0  \\
            1.11092336417979  531.0  \\
            1.110883706171278  532.0  \\
            1.1107759032164766  533.0  \\
            1.1106667133916968  534.0  \\
            1.1093882639114792  535.0  \\
            1.1082944981264073  536.0  \\
            1.1074788484918976  537.0  \\
            1.107194110268501  538.0  \\
            1.1071581157361547  539.0  \\
            1.1067649557105015  540.0  \\
            1.1059793897775287  541.0  \\
            1.1051512602474212  542.0  \\
            1.104765490839281  542.0  \\
            1.1037405004465175  542.0  \\
            1.1036387772355303  542.0  \\
            1.1031894644310667  542.0  \\
            1.1029350210075273  542.0  \\
            1.102888552794333  542.0  \\
            1.1024070050665378  542.0  \\
            1.1022384143598836  543.0  \\
            1.1018487450285768  544.0  \\
            1.1017546135575786  545.0  \\
            1.101717249857684  546.0  \\
            1.1010272306710764  546.0  \\
            1.1004952323761639  547.0  \\
            1.100355799907473  548.0  \\
            1.1002143934003215  549.0  \\
            1.1000543595968184  550.0  \\
            1.0998534185406892  550.0  \\
            1.0995164950388001  550.0  \\
            1.0993263796888542  551.0  \\
            1.099287306707707  552.0  \\
            1.099085330582657  552.0  \\
            1.0986842037955908  553.0  \\
            1.0985974031077521  554.0  \\
            1.0984060210217177  555.0  \\
            1.0984060210217177  556.0  \\
            1.0984060210217177  557.0  \\
            1.0983462450137735  558.0  \\
            1.0983462450137735  558.0  \\
            1.098226316822701  559.0  \\
            1.0981820036906633  559.0  \\
            1.0981820036906633  560.0  \\
            1.0981820036906633  561.0  \\
            1.0981820036906633  562.0  \\
            1.0981820036906633  563.0  \\
            1.0979856214238695  564.0  \\
            1.0978386080402902  565.0  \\
            1.097794428947362  566.0  \\
            1.0977307601277229  567.0  \\
            1.0976872116771828  568.0  \\
            1.0975578488636322  568.0  \\
            1.0974934169373807  569.0  \\
            1.097470456426318  570.0  \\
            1.097470456426318  570.0  \\
            1.097470456426318  571.0  \\
            1.097470456426318  572.0  \\
            1.097470456426318  572.0  \\
            1.097470456426318  573.0  \\
            1.0973848638361265  574.0  \\
            1.0973848638361265  574.0  \\
            1.0973848638361265  574.0  \\
            1.0973848638361265  575.0  \\
            1.0973848638361265  576.0  \\
            1.0973848638361265  577.0  \\
            1.0973848638361265  577.0  \\
            1.0973848638361265  577.0  \\
            1.0971670407722771  577.0  \\
            1.0971670407722771  577.0  \\
            1.0971670407722771  577.0  \\
            1.0971053258695174  578.0  \\
            1.0971053258695174  579.0  \\
            1.0969749559267217  579.0  \\
            1.0969749559267217  580.0  \\
            1.0967440536703998  581.0  \\
            1.0967440536703998  581.0  \\
            1.0967440536703998  582.0  \\
            1.0967440536703998  583.0  \\
            1.0967440536703998  584.0  \\
            1.0965085395947392  585.0  \\
            1.096237224989429  585.0  \\
            1.096076211246954  586.0  \\
            1.095898678183956  587.0  \\
            1.095898678183956  588.0  \\
            1.095898678183956  589.0  \\
            1.095898678183956  590.0  \\
            1.095898678183956  590.0  \\
            1.0958686855821294  591.0  \\
            1.0957828099525757  592.0  \\
            1.0956179076179355  592.0  \\
            1.0956022832540915  593.0  \\
            1.0955214605395625  594.0  \\
            1.0954924133510637  595.0  \\
            1.0954924133510637  596.0  \\
            1.0954924133510637  597.0  \\
            1.0954924133510637  597.0  \\
            1.0954924133510637  598.0  \\
            1.0954924133510637  599.0  \\
            1.0954924133510637  599.0  \\
            1.0954924133510637  600.0  \\
            1.0954924133510637  601.0  \\
            1.0954924133510637  602.0  \\
            1.0954924133510637  603.0  \\
            1.0954924133510637  604.0  \\
            1.0953701414163495  605.0  \\
            1.0953369356935625  606.0  \\
            1.095031204230446  607.0  \\
            1.0950213903249986  608.0  \\
            1.0944770981227228  608.0  \\
            1.0944770981227228  609.0  \\
            1.0944770981227228  609.0  \\
            1.0942742578229263  610.0  \\
            1.0933843698124395  611.0  \\
            1.0933221083507219  612.0  \\
            1.0930056137775108  613.0  \\
            1.0928464580635593  614.0  \\
            1.0924680032697665  614.0  \\
            1.0924680032697665  614.0  \\
            1.092163480527681  615.0  \\
            1.0919093617937032  615.0  \\
            1.0918579885243989  616.0  \\
            1.0918579885243989  617.0  \\
            1.0918579885243989  618.0  \\
            1.0918579885243989  619.0  \\
            1.0918579885243989  620.0  \\
            1.0918579885243989  621.0  \\
            1.0918502182213705  622.0  \\
            1.0918281461631896  622.0  \\
            1.0918281461631896  623.0  \\
            1.0918281461631896  624.0  \\
            1.0918281461631896  624.0  \\
            1.0918281461631896  624.0  \\
            1.0918118870844293  625.0  \\
            1.0916808719535533  625.0  \\
            1.09165103620979  626.0  \\
            1.091559835868114  626.0  \\
            1.0915438981302816  627.0  \\
            1.0914257875403506  627.0  \\
            1.0913150029199843  628.0  \\
            1.0913150029199843  629.0  \\
            1.0913150029199843  630.0  \\
            1.0913150029199843  631.0  \\
            1.0913150029199843  631.0  \\
            1.0913150029199843  632.0  \\
            1.091283658140197  633.0  \\
            1.091283658140197  634.0  \\
            1.091283658140197  635.0  \\
            1.0912183091073668  636.0  \\
            1.0911662222084715  637.0  \\
            1.0911397149693522  637.0  \\
            1.0911096271406286  638.0  \\
            1.0910632799394961  639.0  \\
            1.0910632799394961  640.0  \\
            1.0910378166104546  641.0  \\
            1.091006712314777  642.0  \\
            1.0909828268365234  643.0  \\
            1.090892394030724  644.0  \\
            1.0908454041117042  645.0  \\
            1.0908454041117042  646.0  \\
            1.0908454041117042  647.0  \\
            1.0907207369966347  647.0  \\
            1.0907207369966347  648.0  \\
            1.0906174183132058  648.0  \\
            1.0905658866236134  649.0  \\
            1.0904862190090752  650.0  \\
            1.0903982736912354  650.0  \\
            1.0902425341134163  651.0  \\
            1.0902425341134163  652.0  \\
            1.0902425341134163  653.0  \\
            1.0902425341134163  653.0  \\
            1.0902185333215477  654.0  \\
            1.0902160747037049  655.0  \\
            1.0902160747037049  655.0  \\
            1.0902160747037049  655.0  \\
            1.0901813642465201  656.0  \\
            1.0901261037231462  657.0  \\
            1.0901261037231462  658.0  \\
            1.0899945174882155  659.0  \\
            1.0898004093646658  660.0  \\
            1.0897216617433672  661.0  \\
            1.0897216617433672  662.0  \\
            1.0895957409076265  663.0  \\
            1.0891497836899218  664.0  \\
            1.088992397510593  665.0  \\
            1.0888470297683588  666.0  \\
            1.0885959988194986  666.0  \\
            1.0885785004426842  667.0  \\
            1.088576321780382  668.0  \\
            1.0883706419985246  669.0  \\
            1.088336881530013  670.0  \\
            1.088336881530013  671.0  \\
            1.088336881530013  672.0  \\
            1.088322584012374  672.0  \\
            1.0880535719622588  672.0  \\
            1.0876918161587954  673.0  \\
            1.0876210402142008  674.0  \\
            1.0872785973686003  675.0  \\
            1.0872785973686003  676.0  \\
            1.0872785973686003  677.0  \\
            1.087162938542308  678.0  \\
            1.087080533229781  678.0  \\
            1.086997079553919  678.0  \\
            1.0869069093831187  679.0  \\
            1.0867656502794092  680.0  \\
            1.0867656502794092  681.0  \\
            1.0865192539416375  681.0  \\
            1.086394775374424  682.0  \\
            1.0862718283423216  683.0  \\
            1.08624968873961  684.0  \\
            1.0862466436311125  685.0  \\
            1.0857618611186945  685.0  \\
            1.0855356129630889  686.0  \\
            1.0853983966543261  687.0  \\
            1.0852391457964048  688.0  \\
            1.0852391457964048  689.0  \\
            1.0850820038531837  690.0  \\
            1.0850820038531837  691.0  \\
            1.0850820038531837  692.0  \\
            1.0850820038531837  693.0  \\
            1.0850820038531837  694.0  \\
            1.0850820038531837  695.0  \\
            1.0850820038531837  696.0  \\
            1.0850820038531837  697.0  \\
            1.0850820038531837  697.0  \\
            1.0850820038531837  698.0  \\
            1.0850820038531837  698.0  \\
            1.0850820038531837  699.0  \\
            1.0850820038531837  700.0  \\
            1.0850820038531837  701.0  \\
            1.0844640952036069  701.0  \\
            1.0841842047327475  702.0  \\
            1.0839759707996879  703.0  \\
            1.0838747431643567  703.0  \\
            1.083462899280276  704.0  \\
            1.083368178921457  705.0  \\
            1.083368178921457  706.0  \\
            1.082968389297452  706.0  \\
            1.0827706348982247  707.0  \\
            1.0827706348982247  708.0  \\
            1.082671865903624  708.0  \\
            1.082018100825989  709.0  \\
            1.081628523870707  710.0  \\
            1.081466786367285  710.0  \\
            1.081395040576838  710.0  \\
            1.0812563251448568  711.0  \\
            1.0810794729523956  712.0  \\
            1.0808660373207708  713.0  \\
            1.0808660373207708  713.0  \\
            1.0808430618984892  714.0  \\
            1.0807525068942978  715.0  \\
            1.0806857281854474  716.0  \\
            1.0806076952659451  717.0  \\
            1.0804263229691666  718.0  \\
            1.0803568538671084  719.0  \\
            1.080341399867723  720.0  \\
            1.079595869612703  721.0  \\
            1.079328345955228  722.0  \\
            1.0793247770332972  723.0  \\
            1.079323254243038  724.0  \\
            1.0792621726808649  725.0  \\
            1.0790574560095563  726.0  \\
            1.0790453424302717  727.0  \\
            1.0789266911714939  728.0  \\
            1.077612413433785  729.0  \\
            1.077612413433785  730.0  \\
            1.077612413433785  731.0  \\
            1.0775456793125409  732.0  \\
            1.0775456793125409  733.0  \\
            1.0770683118680613  734.0  \\
            1.0769844669006643  735.0  \\
            1.0767578882302649  736.0  \\
            1.0766020800794986  736.0  \\
            1.0763855162489784  737.0  \\
            1.0762749981114934  738.0  \\
            1.0760246719291224  739.0  \\
            1.0756333998408532  740.0  \\
            1.0751504156564133  741.0  \\
            1.0743513484863076  742.0  \\
            1.0743258931827362  743.0  \\
            1.0743258931827362  744.0  \\
        }
        ;
    \addlegendentry {Unadjusted Cox (Total)}
    \addplot[color={rgb,1:red,1.0;green,0.549;blue,0.0}, name path={f92614cd-0e42-446e-863c-6746cf9410bc}, draw opacity={1.0}, line width={2.0}, dashed]
        table[row sep={\\}]
        {
            \\
            1.4764357787424423  36.0  \\
            1.4726929535152598  36.0  \\
            1.4718895204254103  37.0  \\
            1.4718895204254103  37.0  \\
            1.4623261755426427  38.0  \\
            1.4622696008007958  39.0  \\
            1.457374592223045  40.0  \\
            1.452659312105176  41.0  \\
            1.4479633769164788  41.0  \\
            1.4368492004422502  42.0  \\
            1.4272326616191358  42.0  \\
            1.4034301276808308  43.0  \\
            1.402762100311583  44.0  \\
            1.4011905074714492  44.0  \\
            1.3929136658678936  44.0  \\
            1.3896290068448605  44.0  \\
            1.382653451362586  44.0  \\
            1.3802097700003666  44.0  \\
            1.3799081566521583  45.0  \\
            1.3789129716243618  45.0  \\
            1.3779082717896889  46.0  \\
            1.3760377356771791  47.0  \\
            1.3726686756559996  48.0  \\
            1.3720044096550064  49.0  \\
            1.3680982434949795  49.0  \\
            1.3680982434949795  49.0  \\
            1.3672589900104672  49.0  \\
            1.367104785072681  49.0  \\
            1.367104785072681  50.0  \\
            1.3651163628962446  50.0  \\
            1.3651163628962446  51.0  \\
            1.3648935352803615  52.0  \\
            1.3634863980548213  52.0  \\
            1.3628323285330757  52.0  \\
            1.3611194179001926  52.0  \\
            1.3611194179001926  53.0  \\
            1.3609084616230656  53.0  \\
            1.3609084616230656  53.0  \\
            1.3606910453108882  54.0  \\
            1.3583817676896028  55.0  \\
            1.3539429259610358  55.0  \\
            1.347708578434791  55.0  \\
            1.347302822206071  55.0  \\
            1.3437072504924739  55.0  \\
            1.341665185136064  55.0  \\
            1.3393455033890267  55.0  \\
            1.3323045481192404  55.0  \\
            1.330663890776138  56.0  \\
            1.328238616509681  57.0  \\
            1.3231691557699683  57.0  \\
            1.32277679541852  58.0  \\
            1.3203460970856085  58.0  \\
            1.3198562721947844  58.0  \\
            1.3168867118535177  58.0  \\
            1.3150512802079788  59.0  \\
            1.308816838705732  59.0  \\
            1.3079744878440824  60.0  \\
            1.3059372222085024  60.0  \\
            1.3049213341017476  60.0  \\
            1.3032546340537678  60.0  \\
            1.300214355095457  61.0  \\
            1.297478095999281  61.0  \\
            1.2967208545502837  61.0  \\
            1.2954481149219736  62.0  \\
            1.2943925062432766  62.0  \\
            1.2930691872374067  62.0  \\
            1.290388473796274  62.0  \\
            1.2883394526576055  62.0  \\
            1.2869739032722787  63.0  \\
            1.2855230567362539  63.0  \\
            1.285119508821362  64.0  \\
            1.2830408493154604  64.0  \\
            1.2825440018187166  64.0  \\
            1.2781075312613273  65.0  \\
            1.27466840807356  66.0  \\
            1.2715455026914193  66.0  \\
            1.2676872731332998  66.0  \\
            1.2667779552072276  66.0  \\
            1.265367512107432  67.0  \\
            1.2643330328979057  67.0  \\
            1.2623411349617937  68.0  \\
            1.259348734558861  68.0  \\
            1.2586927650825337  69.0  \\
            1.2548473245306286  69.0  \\
            1.2535553676916467  70.0  \\
            1.2528591012281065  71.0  \\
            1.2497943554065305  71.0  \\
            1.2486044165216172  71.0  \\
            1.2465476172910521  72.0  \\
            1.2455325353155156  72.0  \\
            1.2442917021746722  72.0  \\
            1.2433967728124642  73.0  \\
            1.242934194986871  74.0  \\
            1.2393698590209976  75.0  \\
            1.2388995700264043  76.0  \\
            1.2388995700264043  77.0  \\
            1.2388995700264043  78.0  \\
            1.2388995700264043  78.0  \\
            1.2386693108618092  78.0  \\
            1.2385945584336833  78.0  \\
            1.2385139989229574  79.0  \\
            1.2379803536039073  79.0  \\
            1.2379803536039073  80.0  \\
            1.2357369585148659  80.0  \\
            1.2354206323653332  80.0  \\
            1.2353217735212756  80.0  \\
            1.2342589774605037  81.0  \\
            1.234088264441369  81.0  \\
            1.2333219061603145  81.0  \\
            1.2332551232941982  81.0  \\
            1.2332551232941982  81.0  \\
            1.2332551232941982  81.0  \\
            1.2329950491117068  81.0  \\
            1.2324968573047717  81.0  \\
            1.2324968573047717  81.0  \\
            1.2323266767402337  81.0  \\
            1.2323266767402337  81.0  \\
            1.2323266767402337  82.0  \\
            1.232286823498468  82.0  \\
            1.232286823498468  82.0  \\
            1.2317965335029966  83.0  \\
            1.2311683508887816  83.0  \\
            1.2311683508887816  83.0  \\
            1.2311683508887816  84.0  \\
            1.2311323383055681  84.0  \\
            1.2310616589782324  84.0  \\
            1.2310383657343285  85.0  \\
            1.2309754098548102  86.0  \\
            1.2302812858093035  87.0  \\
            1.2302812858093035  87.0  \\
            1.2302812858093035  88.0  \\
            1.2302210071932815  88.0  \\
            1.2302210071932815  88.0  \\
            1.2302210071932815  88.0  \\
            1.2302210071932815  89.0  \\
            1.2302210071932815  90.0  \\
            1.2302210071932815  91.0  \\
            1.2301922605211384  91.0  \\
            1.2291363437235638  92.0  \\
            1.2284727398030504  93.0  \\
            1.2284483656209042  94.0  \\
            1.2283606213376852  95.0  \\
            1.2268003165063768  96.0  \\
            1.2268003165063768  96.0  \\
            1.2257519402293298  96.0  \\
            1.2257009749726167  96.0  \\
            1.2256544695537945  96.0  \\
            1.2253403326385406  96.0  \\
            1.225177357619986  96.0  \\
            1.2233923072470136  96.0  \\
            1.223187136170396  96.0  \\
            1.223187136170396  96.0  \\
            1.2228315614182166  97.0  \\
            1.2227799352434685  98.0  \\
            1.2210404672441806  99.0  \\
            1.2210404672441806  100.0  \\
            1.2204736499279671  100.0  \\
            1.2196017303720834  100.0  \\
            1.2196017303720834  101.0  \\
            1.2192345493572956  102.0  \\
            1.2189047227903156  103.0  \\
            1.2175809518730878  103.0  \\
            1.2162437103124168  103.0  \\
            1.21575641049524  103.0  \\
            1.215602933683389  103.0  \\
            1.2150451737169206  103.0  \\
            1.2140255057573153  104.0  \\
            1.2140255057573153  104.0  \\
            1.2134421707760359  105.0  \\
            1.21269059674655  105.0  \\
            1.212443687783734  106.0  \\
            1.209193498720173  106.0  \\
            1.2071577071504627  106.0  \\
            1.2071054084923531  106.0  \\
            1.2050991352058265  106.0  \\
            1.204583846076186  106.0  \\
            1.2024221563706081  107.0  \\
            1.199847397462232  108.0  \\
            1.1981183521411591  109.0  \\
            1.1978193490072833  110.0  \\
            1.194170886477182  110.0  \\
            1.1935410652974865  111.0  \\
            1.191799737416287  112.0  \\
            1.1879376683146026  112.0  \\
            1.1827442763030631  113.0  \\
            1.1824007800621794  114.0  \\
            1.182263918024027  115.0  \\
            1.182263918024027  116.0  \\
            1.1822256512705056  116.0  \\
            1.1821173992334102  117.0  \\
            1.1813767311240284  117.0  \\
            1.1811628501106828  118.0  \\
            1.1811204417036223  119.0  \\
            1.1790981267307754  119.0  \\
            1.1789146027047404  119.0  \\
            1.1783842385530001  119.0  \\
            1.1767874615618812  119.0  \\
            1.1766173176750894  119.0  \\
            1.1764876933371982  119.0  \\
            1.1761992790081301  120.0  \\
            1.1761992790081301  121.0  \\
            1.1754263855774187  122.0  \\
            1.173377324877643  122.0  \\
            1.1700031921342506  123.0  \\
            1.16979451020713  123.0  \\
            1.167525886252648  123.0  \\
            1.1673356140986424  123.0  \\
            1.1665222605967795  123.0  \\
            1.1657438978149557  123.0  \\
            1.1652446149059426  123.0  \\
            1.164418757161487  123.0  \\
            1.164387048148112  123.0  \\
            1.1643755884619549  124.0  \\
            1.1634463870082332  124.0  \\
            1.1627615840323644  124.0  \\
            1.1627615840323644  124.0  \\
            1.1622433168630872  124.0  \\
            1.1617251323267648  124.0  \\
            1.1616154116759059  124.0  \\
            1.1611213528428845  124.0  \\
            1.161042769944274  125.0  \\
            1.1605086787296923  125.0  \\
            1.160324519112673  126.0  \\
            1.1601049823106133  127.0  \\
            1.1597068194420055  127.0  \\
            1.1594047293633485  128.0  \\
            1.1591322617947526  129.0  \\
            1.1590245398052739  129.0  \\
            1.1588737638657474  130.0  \\
            1.158870189222429  130.0  \\
            1.1574593703607343  131.0  \\
            1.1571127959058782  131.0  \\
            1.1570710812180065  131.0  \\
            1.1561037621260062  132.0  \\
            1.1560044997327104  132.0  \\
            1.1553922967743606  133.0  \\
            1.1552075463214042  133.0  \\
            1.1540428849469002  133.0  \\
            1.1536622405969277  134.0  \\
            1.1527537352606014  134.0  \\
            1.1527537352606014  134.0  \\
            1.1527537352606014  134.0  \\
            1.1527537352606014  134.0  \\
            1.1527537352606014  134.0  \\
            1.1527537352606014  134.0  \\
            1.152376537572168  134.0  \\
            1.1518191535261573  135.0  \\
            1.1518191535261573  136.0  \\
            1.150831338029248  136.0  \\
            1.1508121016841417  137.0  \\
            1.1508121016841417  138.0  \\
            1.1497979288075653  138.0  \\
            1.149787799887647  138.0  \\
            1.1478552621310374  138.0  \\
            1.1476325273933499  139.0  \\
            1.14749898790005  140.0  \\
            1.14707778962244  140.0  \\
            1.1464336044290122  140.0  \\
            1.145950797255631  141.0  \\
            1.1457745761531042  142.0  \\
            1.14535537735822  143.0  \\
            1.1450897917384397  143.0  \\
            1.1450897917384397  143.0  \\
            1.1449772054572724  144.0  \\
            1.1449772054572724  145.0  \\
            1.1444471845976405  145.0  \\
            1.1441239581911957  146.0  \\
            1.1441239581911957  147.0  \\
            1.1441239581911957  148.0  \\
            1.1441239581911957  148.0  \\
            1.1441239581911957  149.0  \\
            1.1440914490406204  150.0  \\
            1.1439602977192527  151.0  \\
            1.1439205776633024  151.0  \\
            1.143383540715199  152.0  \\
            1.143383540715199  153.0  \\
            1.143307866511133  153.0  \\
            1.143307866511133  153.0  \\
            1.143307866511133  154.0  \\
            1.143307866511133  154.0  \\
            1.143307866511133  155.0  \\
            1.143307866511133  155.0  \\
            1.143307866511133  155.0  \\
            1.1432945939128167  156.0  \\
            1.1431887663870501  157.0  \\
            1.1431887663870501  157.0  \\
            1.1431887663870501  158.0  \\
            1.1430301353700307  159.0  \\
            1.1430301353700307  160.0  \\
            1.1430301353700307  161.0  \\
            1.1430301353700307  162.0  \\
            1.1430301353700307  163.0  \\
            1.1430301353700307  164.0  \\
            1.1430301353700307  165.0  \\
            1.1430301353700307  165.0  \\
            1.1429191867792245  165.0  \\
            1.142910594150696  165.0  \\
            1.142910594150696  165.0  \\
            1.1428087712893196  166.0  \\
            1.1428087712893196  167.0  \\
            1.1428040434255953  167.0  \\
            1.142721862677236  167.0  \\
            1.1425833961663026  167.0  \\
            1.1425833961663026  168.0  \\
            1.1425833961663026  169.0  \\
            1.1425833961663026  170.0  \\
            1.1425833961663026  171.0  \\
            1.1425833961663026  172.0  \\
            1.1425833961663026  173.0  \\
            1.1425833961663026  173.0  \\
            1.1425833961663026  173.0  \\
            1.142203209077196  174.0  \\
            1.141534326365027  174.0  \\
            1.1414155760226836  174.0  \\
            1.1412053348354148  174.0  \\
            1.1412053348354148  174.0  \\
            1.1411989031680343  175.0  \\
            1.1411967256392086  175.0  \\
            1.1409558847746213  176.0  \\
            1.1409357872235601  176.0  \\
            1.1409357872235601  176.0  \\
            1.1407898085001598  176.0  \\
            1.1407898085001598  176.0  \\
            1.1407751668061912  176.0  \\
            1.1406604810543013  176.0  \\
            1.1406441386479482  176.0  \\
            1.1406219311646546  176.0  \\
            1.1406219311646546  176.0  \\
            1.1406219311646546  176.0  \\
            1.1406219311646546  176.0  \\
            1.1406219311646546  176.0  \\
            1.1406219311646546  176.0  \\
            1.1406219311646546  176.0  \\
            1.1406088384469992  176.0  \\
            1.1406088384469992  176.0  \\
            1.1406088384469992  177.0  \\
            1.1406088384469992  177.0  \\
            1.1406088384469992  177.0  \\
            1.1406088384469992  177.0  \\
            1.1406088384469992  177.0  \\
            1.1406088384469992  177.0  \\
            1.1406088384469992  177.0  \\
            1.1406088384469992  177.0  \\
            1.1406088384469992  177.0  \\
            1.1406088384469992  177.0  \\
            1.1406088384469992  177.0  \\
            1.1406088384469992  177.0  \\
            1.1406088384469992  177.0  \\
            1.1406088384469992  177.0  \\
            1.1406088384469992  177.0  \\
            1.1406088384469992  177.0  \\
            1.1406088384469992  177.0  \\
            1.1406088384469992  177.0  \\
            1.1406088384469992  177.0  \\
            1.1404306983186632  177.0  \\
            1.1404306983186632  177.0  \\
            1.1404306983186632  177.0  \\
            1.1403833263081236  177.0  \\
            1.1403833263081236  178.0  \\
            1.1402637466956917  178.0  \\
            1.1402637466956917  179.0  \\
            1.1402637466956917  179.0  \\
            1.1402637466956917  180.0  \\
            1.1402637466956917  181.0  \\
            1.1402247582444935  182.0  \\
            1.140212075688204  182.0  \\
            1.140212075688204  183.0  \\
            1.140200386136235  183.0  \\
            1.1401703836498072  183.0  \\
            1.1401703836498072  183.0  \\
            1.1401703836498072  183.0  \\
            1.1401703836498072  184.0  \\
            1.1401703836498072  184.0  \\
            1.1401703836498072  184.0  \\
            1.1401703836498072  184.0  \\
            1.1401703836498072  184.0  \\
            1.1401703836498072  184.0  \\
            1.1401361114563966  184.0  \\
            1.1401361114563966  185.0  \\
            1.1400711209743362  186.0  \\
            1.1400711209743362  187.0  \\
            1.140039766428215  187.0  \\
            1.140039766428215  188.0  \\
            1.140039766428215  189.0  \\
            1.140039766428215  189.0  \\
            1.1400275331434677  189.0  \\
            1.1400275331434677  190.0  \\
            1.1400275331434677  191.0  \\
            1.1400275331434677  192.0  \\
            1.1400275331434677  192.0  \\
            1.1400275331434677  193.0  \\
            1.1400275331434677  194.0  \\
            1.1400275331434677  195.0  \\
            1.1400275331434677  195.0  \\
            1.1400275331434677  196.0  \\
            1.1400275331434677  197.0  \\
            1.1400275331434677  197.0  \\
            1.1400275331434677  197.0  \\
            1.1400275331434677  198.0  \\
            1.1400275331434677  199.0  \\
            1.1400275331434677  200.0  \\
            1.1400275331434677  201.0  \\
            1.1400275331434677  201.0  \\
            1.140013762800689  201.0  \\
            1.140013762800689  202.0  \\
            1.140013762800689  202.0  \\
            1.1399940224083371  203.0  \\
            1.1399671032298895  203.0  \\
            1.139957905408592  203.0  \\
            1.1399349059406454  203.0  \\
            1.1399349059406454  203.0  \\
            1.1399349059406454  203.0  \\
            1.1397977392749685  203.0  \\
            1.1397977392749685  203.0  \\
            1.1397977392749685  203.0  \\
            1.139792074928381  203.0  \\
            1.1397448639507832  203.0  \\
            1.1397448639507832  203.0  \\
            1.1397380116702593  203.0  \\
            1.1397380116702593  204.0  \\
            1.1397380116702593  204.0  \\
            1.1397380116702593  204.0  \\
            1.1397380116702593  204.0  \\
            1.1397380116702593  204.0  \\
            1.1397305788651222  204.0  \\
            1.1397305788651222  204.0  \\
            1.139686761756699  204.0  \\
            1.139686761756699  204.0  \\
            1.1396613399680746  205.0  \\
            1.1396613399680746  206.0  \\
            1.1396613399680746  206.0  \\
            1.1396613399680746  207.0  \\
            1.1396613399680746  207.0  \\
            1.1396613399680746  208.0  \\
            1.1396613399680746  209.0  \\
            1.1396613399680746  210.0  \\
            1.1396613399680746  210.0  \\
            1.1396613399680746  210.0  \\
            1.1396613399680746  211.0  \\
            1.139619998428118  211.0  \\
            1.139619998428118  212.0  \\
            1.1395757631868093  212.0  \\
            1.1395713337197675  213.0  \\
            1.1395713337197675  214.0  \\
            1.1395713337197675  215.0  \\
            1.1395713337197675  216.0  \\
            1.1395713337197675  216.0  \\
            1.1395713337197675  216.0  \\
            1.1395713337197675  217.0  \\
            1.1395713337197675  217.0  \\
            1.1395713337197675  218.0  \\
            1.1395713337197675  218.0  \\
            1.1395713337197675  218.0  \\
            1.1395713337197675  218.0  \\
            1.1394408870371608  219.0  \\
            1.1393751486864256  219.0  \\
            1.1393751486864256  220.0  \\
            1.1393326087777644  221.0  \\
            1.1392386696390404  222.0  \\
            1.1392386696390404  223.0  \\
            1.1392386696390404  223.0  \\
            1.1392386696390404  224.0  \\
            1.1392386696390404  224.0  \\
            1.1392386696390404  224.0  \\
            1.1392386696390404  224.0  \\
            1.1392386696390404  225.0  \\
            1.1392386696390404  226.0  \\
            1.1392386696390404  226.0  \\
            1.1392386696390404  227.0  \\
            1.1392386696390404  228.0  \\
            1.1392386696390404  228.0  \\
            1.1392386696390404  229.0  \\
            1.1392279921148445  229.0  \\
            1.1392279921148445  230.0  \\
            1.1392279921148445  231.0  \\
            1.1392279921148445  232.0  \\
            1.1392279921148445  233.0  \\
            1.1392279921148445  233.0  \\
            1.1392279921148445  233.0  \\
            1.1392279921148445  233.0  \\
            1.1392279921148445  233.0  \\
            1.1392279921148445  233.0  \\
            1.1392279921148445  233.0  \\
            1.1392279921148445  234.0  \\
            1.1392279921148445  235.0  \\
            1.1392279921148445  235.0  \\
            1.1392279921148445  235.0  \\
            1.1391716018461613  235.0  \\
            1.139125944038595  235.0  \\
            1.1391163888204188  235.0  \\
            1.139114976786993  235.0  \\
            1.139026384231221  235.0  \\
            1.139026384231221  236.0  \\
            1.1390115711513735  236.0  \\
            1.1389638896026273  237.0  \\
            1.1389090436095917  237.0  \\
            1.1387697945241417  237.0  \\
            1.1386088292932735  237.0  \\
            1.1386088292932735  238.0  \\
            1.1386088292932735  239.0  \\
            1.1384700787905668  239.0  \\
            1.1384700787905668  239.0  \\
            1.1382365731187294  239.0  \\
            1.1375772867782041  240.0  \\
            1.137513847987941  240.0  \\
            1.137513847987941  241.0  \\
            1.137513847987941  241.0  \\
            1.137513847987941  241.0  \\
            1.137513847987941  241.0  \\
            1.137513847987941  241.0  \\
            1.137441632061399  241.0  \\
            1.137315740548767  241.0  \\
            1.1372147070737784  242.0  \\
            1.1371327775310272  243.0  \\
            1.1371065794709116  243.0  \\
            1.1370409407511644  243.0  \\
            1.1370409407511644  243.0  \\
            1.1370409407511644  243.0  \\
            1.1370378772103908  243.0  \\
            1.137035888283146  243.0  \\
            1.136909415016991  243.0  \\
            1.136909415016991  243.0  \\
            1.136882995661625  244.0  \\
            1.1368795885262373  245.0  \\
            1.1362641573606522  245.0  \\
            1.135122767335231  246.0  \\
            1.1350782671621638  246.0  \\
            1.134888818292102  246.0  \\
            1.1343293895583761  247.0  \\
            1.1341742120509477  248.0  \\
            1.134038112113882  249.0  \\
            1.1338894577976262  249.0  \\
            1.1335846214825702  250.0  \\
            1.1334454692694886  251.0  \\
            1.1332851595722524  252.0  \\
            1.1332851595722524  252.0  \\
            1.1332851595722524  252.0  \\
            1.1332851595722524  252.0  \\
            1.1327355023235148  252.0  \\
            1.1324233741147474  252.0  \\
            1.131842078349562  252.0  \\
            1.1313919423733398  253.0  \\
            1.1313919423733398  254.0  \\
            1.131382964395094  255.0  \\
            1.1308522592732935  255.0  \\
            1.1308384343554099  256.0  \\
            1.13044427809414  257.0  \\
            1.1296806121727787  258.0  \\
            1.129570134306511  259.0  \\
            1.1291904198756204  259.0  \\
            1.1290986008250032  259.0  \\
            1.128558002283664  260.0  \\
            1.1284381748018268  260.0  \\
            1.1283701329335454  261.0  \\
            1.1283608844611253  261.0  \\
            1.1283608844611253  262.0  \\
            1.1267564722428693  262.0  \\
            1.126290193585177  262.0  \\
            1.124989531709573  263.0  \\
            1.124854915466159  263.0  \\
            1.1247813952811014  264.0  \\
            1.1243350829816077  264.0  \\
            1.1239251510545825  264.0  \\
            1.1236740673186019  265.0  \\
            1.1232425276418718  265.0  \\
            1.1232425276418718  265.0  \\
            1.122016478813499  266.0  \\
            1.1216826632713548  266.0  \\
            1.121367888753221  267.0  \\
            1.1210230615709647  267.0  \\
            1.1206046729317423  267.0  \\
            1.1204798950653112  267.0  \\
            1.1196908992803125  267.0  \\
            1.1191748479425017  267.0  \\
            1.119013195879937  268.0  \\
            1.1189502779937515  268.0  \\
            1.1183492185150226  269.0  \\
            1.1182071318671378  270.0  \\
            1.1174090423295937  271.0  \\
            1.1171467184604493  271.0  \\
            1.117100718720456  271.0  \\
            1.1166240762200574  271.0  \\
            1.1165837974766335  271.0  \\
            1.1165837974766335  271.0  \\
            1.1165837974766335  272.0  \\
            1.1165801699573048  273.0  \\
            1.1158971998160776  273.0  \\
            1.1158971998160776  274.0  \\
            1.1157718908303182  274.0  \\
            1.1157142038507921  274.0  \\
            1.1154564430154745  275.0  \\
            1.1154564430154745  275.0  \\
            1.1154564430154745  275.0  \\
            1.115170743870002  276.0  \\
            1.1149311830924156  277.0  \\
            1.1146801922815328  278.0  \\
            1.1145934346727155  278.0  \\
            1.114586761604281  278.0  \\
            1.1143774626870966  278.0  \\
            1.1140868351795077  279.0  \\
            1.1140031976871998  279.0  \\
            1.1134771307322875  279.0  \\
            1.1133809569817599  279.0  \\
            1.1133809569817599  279.0  \\
            1.1133809569817599  279.0  \\
            1.1133809569817599  279.0  \\
            1.113259392345074  279.0  \\
            1.1131362698722544  280.0  \\
            1.1129805781305933  280.0  \\
            1.1129587703092427  281.0  \\
            1.1129587703092427  281.0  \\
            1.1127904358184593  282.0  \\
            1.1127593806644944  282.0  \\
            1.1126438384811075  282.0  \\
            1.112455753859185  283.0  \\
            1.1121703393035172  283.0  \\
            1.1121699985643463  283.0  \\
            1.1115906016854362  283.0  \\
            1.1115906016854362  284.0  \\
            1.1111841465770327  285.0  \\
            1.1111190453327122  286.0  \\
            1.11092336417979  286.0  \\
            1.110883706171278  287.0  \\
            1.1107759032164766  288.0  \\
            1.1106667133916968  288.0  \\
            1.1093882639114792  289.0  \\
            1.1082944981264073  289.0  \\
            1.1074788484918976  290.0  \\
            1.107194110268501  291.0  \\
            1.1071581157361547  291.0  \\
            1.1067649557105015  291.0  \\
            1.1059793897775287  291.0  \\
            1.1051512602474212  292.0  \\
            1.104765490839281  292.0  \\
            1.1037405004465175  292.0  \\
            1.1036387772355303  292.0  \\
            1.1031894644310667  292.0  \\
            1.1029350210075273  292.0  \\
            1.102888552794333  292.0  \\
            1.1024070050665378  292.0  \\
            1.1022384143598836  293.0  \\
            1.1018487450285768  294.0  \\
            1.1017546135575786  294.0  \\
            1.101717249857684  295.0  \\
            1.1010272306710764  295.0  \\
            1.1004952323761639  295.0  \\
            1.100355799907473  296.0  \\
            1.1002143934003215  296.0  \\
            1.1000543595968184  297.0  \\
            1.0998534185406892  297.0  \\
            1.0995164950388001  297.0  \\
            1.0993263796888542  297.0  \\
            1.099287306707707  298.0  \\
            1.099085330582657  298.0  \\
            1.0986842037955908  298.0  \\
            1.0985974031077521  298.0  \\
            1.0984060210217177  299.0  \\
            1.0984060210217177  299.0  \\
            1.0984060210217177  300.0  \\
            1.0983462450137735  301.0  \\
            1.0983462450137735  301.0  \\
            1.098226316822701  302.0  \\
            1.0981820036906633  302.0  \\
            1.0981820036906633  302.0  \\
            1.0981820036906633  302.0  \\
            1.0981820036906633  302.0  \\
            1.0981820036906633  302.0  \\
            1.0979856214238695  302.0  \\
            1.0978386080402902  302.0  \\
            1.097794428947362  303.0  \\
            1.0977307601277229  303.0  \\
            1.0976872116771828  303.0  \\
            1.0975578488636322  303.0  \\
            1.0974934169373807  304.0  \\
            1.097470456426318  305.0  \\
            1.097470456426318  305.0  \\
            1.097470456426318  306.0  \\
            1.097470456426318  307.0  \\
            1.097470456426318  307.0  \\
            1.097470456426318  308.0  \\
            1.0973848638361265  309.0  \\
            1.0973848638361265  309.0  \\
            1.0973848638361265  309.0  \\
            1.0973848638361265  310.0  \\
            1.0973848638361265  311.0  \\
            1.0973848638361265  311.0  \\
            1.0973848638361265  311.0  \\
            1.0973848638361265  311.0  \\
            1.0971670407722771  311.0  \\
            1.0971670407722771  311.0  \\
            1.0971670407722771  311.0  \\
            1.0971053258695174  311.0  \\
            1.0971053258695174  312.0  \\
            1.0969749559267217  312.0  \\
            1.0969749559267217  313.0  \\
            1.0967440536703998  314.0  \\
            1.0967440536703998  314.0  \\
            1.0967440536703998  315.0  \\
            1.0967440536703998  316.0  \\
            1.0967440536703998  317.0  \\
            1.0965085395947392  318.0  \\
            1.096237224989429  318.0  \\
            1.096076211246954  319.0  \\
            1.095898678183956  320.0  \\
            1.095898678183956  321.0  \\
            1.095898678183956  322.0  \\
            1.095898678183956  323.0  \\
            1.095898678183956  323.0  \\
            1.0958686855821294  324.0  \\
            1.0957828099525757  325.0  \\
            1.0956179076179355  325.0  \\
            1.0956022832540915  325.0  \\
            1.0955214605395625  325.0  \\
            1.0954924133510637  326.0  \\
            1.0954924133510637  326.0  \\
            1.0954924133510637  327.0  \\
            1.0954924133510637  327.0  \\
            1.0954924133510637  328.0  \\
            1.0954924133510637  329.0  \\
            1.0954924133510637  329.0  \\
            1.0954924133510637  330.0  \\
            1.0954924133510637  331.0  \\
            1.0954924133510637  332.0  \\
            1.0954924133510637  333.0  \\
            1.0954924133510637  334.0  \\
            1.0953701414163495  335.0  \\
            1.0953369356935625  335.0  \\
            1.095031204230446  336.0  \\
            1.0950213903249986  337.0  \\
            1.0944770981227228  337.0  \\
            1.0944770981227228  338.0  \\
            1.0944770981227228  338.0  \\
            1.0942742578229263  339.0  \\
            1.0933843698124395  339.0  \\
            1.0933221083507219  339.0  \\
            1.0930056137775108  339.0  \\
            1.0928464580635593  340.0  \\
            1.0924680032697665  340.0  \\
            1.0924680032697665  340.0  \\
            1.092163480527681  341.0  \\
            1.0919093617937032  341.0  \\
            1.0918579885243989  341.0  \\
            1.0918579885243989  341.0  \\
            1.0918579885243989  341.0  \\
            1.0918579885243989  341.0  \\
            1.0918579885243989  341.0  \\
            1.0918579885243989  341.0  \\
            1.0918502182213705  342.0  \\
            1.0918281461631896  342.0  \\
            1.0918281461631896  342.0  \\
            1.0918281461631896  342.0  \\
            1.0918281461631896  342.0  \\
            1.0918281461631896  342.0  \\
            1.0918118870844293  342.0  \\
            1.0916808719535533  342.0  \\
            1.09165103620979  342.0  \\
            1.091559835868114  342.0  \\
            1.0915438981302816  342.0  \\
            1.0914257875403506  342.0  \\
            1.0913150029199843  342.0  \\
            1.0913150029199843  343.0  \\
            1.0913150029199843  343.0  \\
            1.0913150029199843  343.0  \\
            1.0913150029199843  343.0  \\
            1.0913150029199843  343.0  \\
            1.091283658140197  344.0  \\
            1.091283658140197  345.0  \\
            1.091283658140197  346.0  \\
            1.0912183091073668  347.0  \\
            1.0911662222084715  347.0  \\
            1.0911397149693522  347.0  \\
            1.0911096271406286  347.0  \\
            1.0910632799394961  347.0  \\
            1.0910632799394961  347.0  \\
            1.0910378166104546  348.0  \\
            1.091006712314777  348.0  \\
            1.0909828268365234  348.0  \\
            1.090892394030724  348.0  \\
            1.0908454041117042  348.0  \\
            1.0908454041117042  348.0  \\
            1.0908454041117042  348.0  \\
            1.0907207369966347  348.0  \\
            1.0907207369966347  349.0  \\
            1.0906174183132058  349.0  \\
            1.0905658866236134  349.0  \\
            1.0904862190090752  349.0  \\
            1.0903982736912354  349.0  \\
            1.0902425341134163  349.0  \\
            1.0902425341134163  350.0  \\
            1.0902425341134163  351.0  \\
            1.0902425341134163  351.0  \\
            1.0902185333215477  352.0  \\
            1.0902160747037049  353.0  \\
            1.0902160747037049  353.0  \\
            1.0902160747037049  353.0  \\
            1.0901813642465201  353.0  \\
            1.0901261037231462  354.0  \\
            1.0901261037231462  354.0  \\
            1.0899945174882155  354.0  \\
            1.0898004093646658  354.0  \\
            1.0897216617433672  354.0  \\
            1.0897216617433672  355.0  \\
            1.0895957409076265  356.0  \\
            1.0891497836899218  356.0  \\
            1.088992397510593  356.0  \\
            1.0888470297683588  357.0  \\
            1.0885959988194986  357.0  \\
            1.0885785004426842  358.0  \\
            1.088576321780382  358.0  \\
            1.0883706419985246  359.0  \\
            1.088336881530013  359.0  \\
            1.088336881530013  360.0  \\
            1.088336881530013  360.0  \\
            1.088322584012374  360.0  \\
            1.0880535719622588  360.0  \\
            1.0876918161587954  360.0  \\
            1.0876210402142008  361.0  \\
            1.0872785973686003  362.0  \\
            1.0872785973686003  363.0  \\
            1.0872785973686003  364.0  \\
            1.087162938542308  365.0  \\
            1.087080533229781  365.0  \\
            1.086997079553919  365.0  \\
            1.0869069093831187  366.0  \\
            1.0867656502794092  367.0  \\
            1.0867656502794092  368.0  \\
            1.0865192539416375  368.0  \\
            1.086394775374424  369.0  \\
            1.0862718283423216  370.0  \\
            1.08624968873961  371.0  \\
            1.0862466436311125  372.0  \\
            1.0857618611186945  372.0  \\
            1.0855356129630889  372.0  \\
            1.0853983966543261  373.0  \\
            1.0852391457964048  374.0  \\
            1.0852391457964048  375.0  \\
            1.0850820038531837  376.0  \\
            1.0850820038531837  376.0  \\
            1.0850820038531837  376.0  \\
            1.0850820038531837  376.0  \\
            1.0850820038531837  376.0  \\
            1.0850820038531837  376.0  \\
            1.0850820038531837  376.0  \\
            1.0850820038531837  376.0  \\
            1.0850820038531837  376.0  \\
            1.0850820038531837  376.0  \\
            1.0850820038531837  376.0  \\
            1.0850820038531837  376.0  \\
            1.0850820038531837  377.0  \\
            1.0850820038531837  377.0  \\
            1.0844640952036069  377.0  \\
            1.0841842047327475  377.0  \\
            1.0839759707996879  377.0  \\
            1.0838747431643567  377.0  \\
            1.083462899280276  377.0  \\
            1.083368178921457  378.0  \\
            1.083368178921457  378.0  \\
            1.082968389297452  378.0  \\
            1.0827706348982247  378.0  \\
            1.0827706348982247  379.0  \\
            1.082671865903624  379.0  \\
            1.082018100825989  380.0  \\
            1.081628523870707  381.0  \\
            1.081466786367285  381.0  \\
            1.081395040576838  381.0  \\
            1.0812563251448568  382.0  \\
            1.0810794729523956  383.0  \\
            1.0808660373207708  384.0  \\
            1.0808660373207708  384.0  \\
            1.0808430618984892  384.0  \\
            1.0807525068942978  385.0  \\
            1.0806857281854474  385.0  \\
            1.0806076952659451  386.0  \\
            1.0804263229691666  386.0  \\
            1.0803568538671084  386.0  \\
            1.080341399867723  386.0  \\
            1.079595869612703  386.0  \\
            1.079328345955228  386.0  \\
            1.0793247770332972  387.0  \\
            1.079323254243038  388.0  \\
            1.0792621726808649  388.0  \\
            1.0790574560095563  389.0  \\
            1.0790453424302717  389.0  \\
            1.0789266911714939  390.0  \\
            1.077612413433785  391.0  \\
            1.077612413433785  391.0  \\
            1.077612413433785  391.0  \\
            1.0775456793125409  392.0  \\
            1.0775456793125409  392.0  \\
            1.0770683118680613  392.0  \\
            1.0769844669006643  392.0  \\
            1.0767578882302649  393.0  \\
            1.0766020800794986  393.0  \\
            1.0763855162489784  393.0  \\
            1.0762749981114934  393.0  \\
            1.0760246719291224  394.0  \\
            1.0756333998408532  395.0  \\
            1.0751504156564133  396.0  \\
            1.0743513484863076  397.0  \\
            1.0743258931827362  397.0  \\
            1.0743258931827362  397.0  \\
        }
        ;
    \addlegendentry {Unadjusted Cox (Discordant sign)}
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={26993f77-2ae6-4add-8b7b-224e121a6663}, draw opacity={1.0}, line width={2.0}, solid]
        table[row sep={\\}]
        {
            \\
            1.4764357787424423  55.0  \\
            1.4726929535152598  56.0  \\
            1.4718895204254103  57.0  \\
            1.4718895204254103  57.0  \\
            1.4623261755426427  58.0  \\
            1.4622696008007958  58.0  \\
            1.457374592223045  58.0  \\
            1.452659312105176  58.0  \\
            1.4479633769164788  59.0  \\
            1.4368492004422502  60.0  \\
            1.4272326616191358  60.0  \\
            1.4034301276808308  61.0  \\
            1.402762100311583  61.0  \\
            1.4011905074714492  61.0  \\
            1.3929136658678936  62.0  \\
            1.3896290068448605  62.0  \\
            1.382653451362586  62.0  \\
            1.3802097700003666  63.0  \\
            1.3799081566521583  63.0  \\
            1.3789129716243618  63.0  \\
            1.3779082717896889  63.0  \\
            1.3760377356771791  63.0  \\
            1.3726686756559996  64.0  \\
            1.3720044096550064  65.0  \\
            1.3680982434949795  65.0  \\
            1.3680982434949795  65.0  \\
            1.3672589900104672  65.0  \\
            1.367104785072681  65.0  \\
            1.367104785072681  65.0  \\
            1.3651163628962446  65.0  \\
            1.3651163628962446  65.0  \\
            1.3648935352803615  66.0  \\
            1.3634863980548213  66.0  \\
            1.3628323285330757  66.0  \\
            1.3611194179001926  66.0  \\
            1.3611194179001926  67.0  \\
            1.3609084616230656  67.0  \\
            1.3609084616230656  67.0  \\
            1.3606910453108882  67.0  \\
            1.3583817676896028  67.0  \\
            1.3539429259610358  67.0  \\
            1.347708578434791  68.0  \\
            1.347302822206071  69.0  \\
            1.3437072504924739  69.0  \\
            1.341665185136064  69.0  \\
            1.3393455033890267  70.0  \\
            1.3323045481192404  70.0  \\
            1.330663890776138  70.0  \\
            1.328238616509681  70.0  \\
            1.3231691557699683  71.0  \\
            1.32277679541852  72.0  \\
            1.3203460970856085  72.0  \\
            1.3198562721947844  72.0  \\
            1.3168867118535177  73.0  \\
            1.3150512802079788  74.0  \\
            1.308816838705732  74.0  \\
            1.3079744878440824  75.0  \\
            1.3059372222085024  75.0  \\
            1.3049213341017476  76.0  \\
            1.3032546340537678  76.0  \\
            1.300214355095457  76.0  \\
            1.297478095999281  76.0  \\
            1.2967208545502837  77.0  \\
            1.2954481149219736  77.0  \\
            1.2943925062432766  77.0  \\
            1.2930691872374067  77.0  \\
            1.290388473796274  77.0  \\
            1.2883394526576055  78.0  \\
            1.2869739032722787  78.0  \\
            1.2855230567362539  78.0  \\
            1.285119508821362  78.0  \\
            1.2830408493154604  78.0  \\
            1.2825440018187166  79.0  \\
            1.2781075312613273  79.0  \\
            1.27466840807356  80.0  \\
            1.2715455026914193  80.0  \\
            1.2676872731332998  80.0  \\
            1.2667779552072276  81.0  \\
            1.265367512107432  82.0  \\
            1.2643330328979057  82.0  \\
            1.2623411349617937  82.0  \\
            1.259348734558861  82.0  \\
            1.2586927650825337  83.0  \\
            1.2548473245306286  83.0  \\
            1.2535553676916467  84.0  \\
            1.2528591012281065  84.0  \\
            1.2497943554065305  85.0  \\
            1.2486044165216172  85.0  \\
            1.2465476172910521  86.0  \\
            1.2455325353155156  86.0  \\
            1.2442917021746722  86.0  \\
            1.2433967728124642  87.0  \\
            1.242934194986871  88.0  \\
            1.2393698590209976  88.0  \\
            1.2388995700264043  89.0  \\
            1.2388995700264043  90.0  \\
            1.2388995700264043  91.0  \\
            1.2388995700264043  91.0  \\
            1.2386693108618092  91.0  \\
            1.2385945584336833  91.0  \\
            1.2385139989229574  92.0  \\
            1.2379803536039073  92.0  \\
            1.2379803536039073  92.0  \\
            1.2357369585148659  93.0  \\
            1.2354206323653332  94.0  \\
            1.2353217735212756  94.0  \\
            1.2342589774605037  95.0  \\
            1.234088264441369  95.0  \\
            1.2333219061603145  95.0  \\
            1.2332551232941982  96.0  \\
            1.2332551232941982  96.0  \\
            1.2332551232941982  96.0  \\
            1.2329950491117068  96.0  \\
            1.2324968573047717  96.0  \\
            1.2324968573047717  96.0  \\
            1.2323266767402337  97.0  \\
            1.2323266767402337  97.0  \\
            1.2323266767402337  98.0  \\
            1.232286823498468  98.0  \\
            1.232286823498468  98.0  \\
            1.2317965335029966  98.0  \\
            1.2311683508887816  98.0  \\
            1.2311683508887816  98.0  \\
            1.2311683508887816  99.0  \\
            1.2311323383055681  100.0  \\
            1.2310616589782324  100.0  \\
            1.2310383657343285  100.0  \\
            1.2309754098548102  100.0  \\
            1.2302812858093035  100.0  \\
            1.2302812858093035  100.0  \\
            1.2302812858093035  101.0  \\
            1.2302210071932815  101.0  \\
            1.2302210071932815  101.0  \\
            1.2302210071932815  102.0  \\
            1.2302210071932815  103.0  \\
            1.2302210071932815  104.0  \\
            1.2302210071932815  104.0  \\
            1.2301922605211384  104.0  \\
            1.2291363437235638  104.0  \\
            1.2284727398030504  105.0  \\
            1.2284483656209042  105.0  \\
            1.2283606213376852  105.0  \\
            1.2268003165063768  106.0  \\
            1.2268003165063768  106.0  \\
            1.2257519402293298  106.0  \\
            1.2257009749726167  106.0  \\
            1.2256544695537945  106.0  \\
            1.2253403326385406  106.0  \\
            1.225177357619986  106.0  \\
            1.2233923072470136  106.0  \\
            1.223187136170396  106.0  \\
            1.223187136170396  106.0  \\
            1.2228315614182166  106.0  \\
            1.2227799352434685  107.0  \\
            1.2210404672441806  107.0  \\
            1.2210404672441806  107.0  \\
            1.2204736499279671  107.0  \\
            1.2196017303720834  107.0  \\
            1.2196017303720834  108.0  \\
            1.2192345493572956  108.0  \\
            1.2189047227903156  109.0  \\
            1.2175809518730878  110.0  \\
            1.2162437103124168  110.0  \\
            1.21575641049524  110.0  \\
            1.215602933683389  111.0  \\
            1.2150451737169206  111.0  \\
            1.2140255057573153  111.0  \\
            1.2140255057573153  111.0  \\
            1.2134421707760359  112.0  \\
            1.21269059674655  113.0  \\
            1.212443687783734  113.0  \\
            1.209193498720173  114.0  \\
            1.2071577071504627  114.0  \\
            1.2071054084923531  115.0  \\
            1.2050991352058265  116.0  \\
            1.204583846076186  116.0  \\
            1.2024221563706081  117.0  \\
            1.199847397462232  117.0  \\
            1.1981183521411591  117.0  \\
            1.1978193490072833  118.0  \\
            1.194170886477182  119.0  \\
            1.1935410652974865  120.0  \\
            1.191799737416287  120.0  \\
            1.1879376683146026  120.0  \\
            1.1827442763030631  120.0  \\
            1.1824007800621794  120.0  \\
            1.182263918024027  121.0  \\
            1.182263918024027  121.0  \\
            1.1822256512705056  121.0  \\
            1.1821173992334102  122.0  \\
            1.1813767311240284  123.0  \\
            1.1811628501106828  123.0  \\
            1.1811204417036223  123.0  \\
            1.1790981267307754  124.0  \\
            1.1789146027047404  124.0  \\
            1.1783842385530001  124.0  \\
            1.1767874615618812  124.0  \\
            1.1766173176750894  124.0  \\
            1.1764876933371982  125.0  \\
            1.1761992790081301  126.0  \\
            1.1761992790081301  127.0  \\
            1.1754263855774187  127.0  \\
            1.173377324877643  127.0  \\
            1.1700031921342506  128.0  \\
            1.16979451020713  128.0  \\
            1.167525886252648  129.0  \\
            1.1673356140986424  129.0  \\
            1.1665222605967795  129.0  \\
            1.1657438978149557  129.0  \\
            1.1652446149059426  130.0  \\
            1.164418757161487  130.0  \\
            1.164387048148112  130.0  \\
            1.1643755884619549  130.0  \\
            1.1634463870082332  131.0  \\
            1.1627615840323644  131.0  \\
            1.1627615840323644  131.0  \\
            1.1622433168630872  131.0  \\
            1.1617251323267648  132.0  \\
            1.1616154116759059  132.0  \\
            1.1611213528428845  132.0  \\
            1.161042769944274  133.0  \\
            1.1605086787296923  133.0  \\
            1.160324519112673  134.0  \\
            1.1601049823106133  134.0  \\
            1.1597068194420055  135.0  \\
            1.1594047293633485  136.0  \\
            1.1591322617947526  136.0  \\
            1.1590245398052739  136.0  \\
            1.1588737638657474  137.0  \\
            1.158870189222429  137.0  \\
            1.1574593703607343  138.0  \\
            1.1571127959058782  138.0  \\
            1.1570710812180065  138.0  \\
            1.1561037621260062  138.0  \\
            1.1560044997327104  139.0  \\
            1.1553922967743606  140.0  \\
            1.1552075463214042  141.0  \\
            1.1540428849469002  141.0  \\
            1.1536622405969277  141.0  \\
            1.1527537352606014  141.0  \\
            1.1527537352606014  141.0  \\
            1.1527537352606014  141.0  \\
            1.1527537352606014  141.0  \\
            1.1527537352606014  141.0  \\
            1.1527537352606014  141.0  \\
            1.152376537572168  141.0  \\
            1.1518191535261573  142.0  \\
            1.1518191535261573  143.0  \\
            1.150831338029248  144.0  \\
            1.1508121016841417  145.0  \\
            1.1508121016841417  145.0  \\
            1.1497979288075653  145.0  \\
            1.149787799887647  146.0  \\
            1.1478552621310374  147.0  \\
            1.1476325273933499  148.0  \\
            1.14749898790005  148.0  \\
            1.14707778962244  148.0  \\
            1.1464336044290122  149.0  \\
            1.145950797255631  149.0  \\
            1.1457745761531042  150.0  \\
            1.14535537735822  150.0  \\
            1.1450897917384397  150.0  \\
            1.1450897917384397  150.0  \\
            1.1449772054572724  151.0  \\
            1.1449772054572724  152.0  \\
            1.1444471845976405  153.0  \\
            1.1441239581911957  153.0  \\
            1.1441239581911957  153.0  \\
            1.1441239581911957  153.0  \\
            1.1441239581911957  153.0  \\
            1.1441239581911957  153.0  \\
            1.1440914490406204  154.0  \\
            1.1439602977192527  154.0  \\
            1.1439205776633024  155.0  \\
            1.143383540715199  156.0  \\
            1.143383540715199  157.0  \\
            1.143307866511133  157.0  \\
            1.143307866511133  157.0  \\
            1.143307866511133  157.0  \\
            1.143307866511133  157.0  \\
            1.143307866511133  157.0  \\
            1.143307866511133  157.0  \\
            1.143307866511133  157.0  \\
            1.1432945939128167  158.0  \\
            1.1431887663870501  158.0  \\
            1.1431887663870501  158.0  \\
            1.1431887663870501  158.0  \\
            1.1430301353700307  159.0  \\
            1.1430301353700307  160.0  \\
            1.1430301353700307  160.0  \\
            1.1430301353700307  160.0  \\
            1.1430301353700307  161.0  \\
            1.1430301353700307  161.0  \\
            1.1430301353700307  161.0  \\
            1.1430301353700307  162.0  \\
            1.1429191867792245  162.0  \\
            1.142910594150696  163.0  \\
            1.142910594150696  164.0  \\
            1.1428087712893196  165.0  \\
            1.1428087712893196  165.0  \\
            1.1428040434255953  166.0  \\
            1.142721862677236  166.0  \\
            1.1425833961663026  166.0  \\
            1.1425833961663026  166.0  \\
            1.1425833961663026  166.0  \\
            1.1425833961663026  166.0  \\
            1.1425833961663026  166.0  \\
            1.1425833961663026  167.0  \\
            1.1425833961663026  167.0  \\
            1.1425833961663026  167.0  \\
            1.1425833961663026  167.0  \\
            1.142203209077196  167.0  \\
            1.141534326365027  167.0  \\
            1.1414155760226836  168.0  \\
            1.1412053348354148  169.0  \\
            1.1412053348354148  169.0  \\
            1.1411989031680343  170.0  \\
            1.1411967256392086  170.0  \\
            1.1409558847746213  170.0  \\
            1.1409357872235601  170.0  \\
            1.1409357872235601  170.0  \\
            1.1407898085001598  171.0  \\
            1.1407898085001598  171.0  \\
            1.1407751668061912  172.0  \\
            1.1406604810543013  173.0  \\
            1.1406441386479482  174.0  \\
            1.1406219311646546  174.0  \\
            1.1406219311646546  174.0  \\
            1.1406219311646546  174.0  \\
            1.1406219311646546  174.0  \\
            1.1406219311646546  175.0  \\
            1.1406219311646546  176.0  \\
            1.1406219311646546  176.0  \\
            1.1406088384469992  176.0  \\
            1.1406088384469992  176.0  \\
            1.1406088384469992  176.0  \\
            1.1406088384469992  176.0  \\
            1.1406088384469992  176.0  \\
            1.1406088384469992  176.0  \\
            1.1406088384469992  176.0  \\
            1.1406088384469992  176.0  \\
            1.1406088384469992  176.0  \\
            1.1406088384469992  177.0  \\
            1.1406088384469992  177.0  \\
            1.1406088384469992  177.0  \\
            1.1406088384469992  177.0  \\
            1.1406088384469992  178.0  \\
            1.1406088384469992  178.0  \\
            1.1406088384469992  178.0  \\
            1.1406088384469992  178.0  \\
            1.1406088384469992  178.0  \\
            1.1406088384469992  178.0  \\
            1.1406088384469992  178.0  \\
            1.1406088384469992  178.0  \\
            1.1404306983186632  178.0  \\
            1.1404306983186632  179.0  \\
            1.1404306983186632  179.0  \\
            1.1403833263081236  179.0  \\
            1.1403833263081236  179.0  \\
            1.1402637466956917  179.0  \\
            1.1402637466956917  179.0  \\
            1.1402637466956917  179.0  \\
            1.1402637466956917  179.0  \\
            1.1402637466956917  180.0  \\
            1.1402247582444935  180.0  \\
            1.140212075688204  180.0  \\
            1.140212075688204  181.0  \\
            1.140200386136235  181.0  \\
            1.1401703836498072  181.0  \\
            1.1401703836498072  181.0  \\
            1.1401703836498072  181.0  \\
            1.1401703836498072  181.0  \\
            1.1401703836498072  181.0  \\
            1.1401703836498072  181.0  \\
            1.1401703836498072  181.0  \\
            1.1401703836498072  181.0  \\
            1.1401703836498072  181.0  \\
            1.1401361114563966  181.0  \\
            1.1401361114563966  181.0  \\
            1.1400711209743362  181.0  \\
            1.1400711209743362  182.0  \\
            1.140039766428215  182.0  \\
            1.140039766428215  182.0  \\
            1.140039766428215  182.0  \\
            1.140039766428215  182.0  \\
            1.1400275331434677  183.0  \\
            1.1400275331434677  184.0  \\
            1.1400275331434677  185.0  \\
            1.1400275331434677  185.0  \\
            1.1400275331434677  185.0  \\
            1.1400275331434677  185.0  \\
            1.1400275331434677  185.0  \\
            1.1400275331434677  185.0  \\
            1.1400275331434677  185.0  \\
            1.1400275331434677  186.0  \\
            1.1400275331434677  187.0  \\
            1.1400275331434677  187.0  \\
            1.1400275331434677  187.0  \\
            1.1400275331434677  187.0  \\
            1.1400275331434677  188.0  \\
            1.1400275331434677  189.0  \\
            1.1400275331434677  190.0  \\
            1.1400275331434677  190.0  \\
            1.140013762800689  191.0  \\
            1.140013762800689  192.0  \\
            1.140013762800689  192.0  \\
            1.1399940224083371  192.0  \\
            1.1399671032298895  192.0  \\
            1.139957905408592  192.0  \\
            1.1399349059406454  192.0  \\
            1.1399349059406454  192.0  \\
            1.1399349059406454  193.0  \\
            1.1397977392749685  193.0  \\
            1.1397977392749685  194.0  \\
            1.1397977392749685  194.0  \\
            1.139792074928381  194.0  \\
            1.1397448639507832  194.0  \\
            1.1397448639507832  194.0  \\
            1.1397380116702593  194.0  \\
            1.1397380116702593  195.0  \\
            1.1397380116702593  195.0  \\
            1.1397380116702593  195.0  \\
            1.1397380116702593  196.0  \\
            1.1397380116702593  196.0  \\
            1.1397305788651222  196.0  \\
            1.1397305788651222  196.0  \\
            1.139686761756699  196.0  \\
            1.139686761756699  196.0  \\
            1.1396613399680746  196.0  \\
            1.1396613399680746  197.0  \\
            1.1396613399680746  197.0  \\
            1.1396613399680746  198.0  \\
            1.1396613399680746  198.0  \\
            1.1396613399680746  198.0  \\
            1.1396613399680746  198.0  \\
            1.1396613399680746  198.0  \\
            1.1396613399680746  198.0  \\
            1.1396613399680746  198.0  \\
            1.1396613399680746  198.0  \\
            1.139619998428118  198.0  \\
            1.139619998428118  198.0  \\
            1.1395757631868093  198.0  \\
            1.1395713337197675  198.0  \\
            1.1395713337197675  198.0  \\
            1.1395713337197675  198.0  \\
            1.1395713337197675  198.0  \\
            1.1395713337197675  198.0  \\
            1.1395713337197675  198.0  \\
            1.1395713337197675  198.0  \\
            1.1395713337197675  198.0  \\
            1.1395713337197675  198.0  \\
            1.1395713337197675  198.0  \\
            1.1395713337197675  198.0  \\
            1.1395713337197675  198.0  \\
            1.1394408870371608  198.0  \\
            1.1393751486864256  199.0  \\
            1.1393751486864256  200.0  \\
            1.1393326087777644  201.0  \\
            1.1392386696390404  202.0  \\
            1.1392386696390404  202.0  \\
            1.1392386696390404  202.0  \\
            1.1392386696390404  203.0  \\
            1.1392386696390404  203.0  \\
            1.1392386696390404  203.0  \\
            1.1392386696390404  203.0  \\
            1.1392386696390404  204.0  \\
            1.1392386696390404  205.0  \\
            1.1392386696390404  205.0  \\
            1.1392386696390404  206.0  \\
            1.1392386696390404  207.0  \\
            1.1392386696390404  207.0  \\
            1.1392386696390404  208.0  \\
            1.1392279921148445  208.0  \\
            1.1392279921148445  208.0  \\
            1.1392279921148445  208.0  \\
            1.1392279921148445  208.0  \\
            1.1392279921148445  209.0  \\
            1.1392279921148445  209.0  \\
            1.1392279921148445  209.0  \\
            1.1392279921148445  210.0  \\
            1.1392279921148445  210.0  \\
            1.1392279921148445  210.0  \\
            1.1392279921148445  210.0  \\
            1.1392279921148445  210.0  \\
            1.1392279921148445  210.0  \\
            1.1392279921148445  210.0  \\
            1.1392279921148445  210.0  \\
            1.1391716018461613  211.0  \\
            1.139125944038595  211.0  \\
            1.1391163888204188  211.0  \\
            1.139114976786993  211.0  \\
            1.139026384231221  211.0  \\
            1.139026384231221  212.0  \\
            1.1390115711513735  212.0  \\
            1.1389638896026273  213.0  \\
            1.1389090436095917  214.0  \\
            1.1387697945241417  215.0  \\
            1.1386088292932735  215.0  \\
            1.1386088292932735  215.0  \\
            1.1386088292932735  216.0  \\
            1.1384700787905668  216.0  \\
            1.1384700787905668  216.0  \\
            1.1382365731187294  217.0  \\
            1.1375772867782041  217.0  \\
            1.137513847987941  217.0  \\
            1.137513847987941  217.0  \\
            1.137513847987941  217.0  \\
            1.137513847987941  218.0  \\
            1.137513847987941  218.0  \\
            1.137513847987941  218.0  \\
            1.137441632061399  218.0  \\
            1.137315740548767  218.0  \\
            1.1372147070737784  219.0  \\
            1.1371327775310272  220.0  \\
            1.1371065794709116  220.0  \\
            1.1370409407511644  220.0  \\
            1.1370409407511644  220.0  \\
            1.1370409407511644  220.0  \\
            1.1370378772103908  221.0  \\
            1.137035888283146  222.0  \\
            1.136909415016991  222.0  \\
            1.136909415016991  222.0  \\
            1.136882995661625  223.0  \\
            1.1368795885262373  224.0  \\
            1.1362641573606522  225.0  \\
            1.135122767335231  225.0  \\
            1.1350782671621638  225.0  \\
            1.134888818292102  225.0  \\
            1.1343293895583761  225.0  \\
            1.1341742120509477  225.0  \\
            1.134038112113882  226.0  \\
            1.1338894577976262  226.0  \\
            1.1335846214825702  227.0  \\
            1.1334454692694886  228.0  \\
            1.1332851595722524  228.0  \\
            1.1332851595722524  228.0  \\
            1.1332851595722524  228.0  \\
            1.1332851595722524  229.0  \\
            1.1327355023235148  229.0  \\
            1.1324233741147474  230.0  \\
            1.131842078349562  231.0  \\
            1.1313919423733398  231.0  \\
            1.1313919423733398  231.0  \\
            1.131382964395094  231.0  \\
            1.1308522592732935  231.0  \\
            1.1308384343554099  232.0  \\
            1.13044427809414  232.0  \\
            1.1296806121727787  233.0  \\
            1.129570134306511  234.0  \\
            1.1291904198756204  234.0  \\
            1.1290986008250032  235.0  \\
            1.128558002283664  236.0  \\
            1.1284381748018268  236.0  \\
            1.1283701329335454  237.0  \\
            1.1283608844611253  237.0  \\
            1.1283608844611253  237.0  \\
            1.1267564722428693  237.0  \\
            1.126290193585177  237.0  \\
            1.124989531709573  238.0  \\
            1.124854915466159  239.0  \\
            1.1247813952811014  240.0  \\
            1.1243350829816077  241.0  \\
            1.1239251510545825  241.0  \\
            1.1236740673186019  242.0  \\
            1.1232425276418718  242.0  \\
            1.1232425276418718  242.0  \\
            1.122016478813499  243.0  \\
            1.1216826632713548  244.0  \\
            1.121367888753221  244.0  \\
            1.1210230615709647  244.0  \\
            1.1206046729317423  245.0  \\
            1.1204798950653112  246.0  \\
            1.1196908992803125  246.0  \\
            1.1191748479425017  246.0  \\
            1.119013195879937  246.0  \\
            1.1189502779937515  246.0  \\
            1.1183492185150226  246.0  \\
            1.1182071318671378  246.0  \\
            1.1174090423295937  246.0  \\
            1.1171467184604493  246.0  \\
            1.117100718720456  246.0  \\
            1.1166240762200574  246.0  \\
            1.1165837974766335  246.0  \\
            1.1165837974766335  247.0  \\
            1.1165837974766335  248.0  \\
            1.1165801699573048  249.0  \\
            1.1158971998160776  249.0  \\
            1.1158971998160776  249.0  \\
            1.1157718908303182  249.0  \\
            1.1157142038507921  249.0  \\
            1.1154564430154745  250.0  \\
            1.1154564430154745  251.0  \\
            1.1154564430154745  252.0  \\
            1.115170743870002  253.0  \\
            1.1149311830924156  253.0  \\
            1.1146801922815328  253.0  \\
            1.1145934346727155  254.0  \\
            1.114586761604281  254.0  \\
            1.1143774626870966  255.0  \\
            1.1140868351795077  255.0  \\
            1.1140031976871998  256.0  \\
            1.1134771307322875  256.0  \\
            1.1133809569817599  256.0  \\
            1.1133809569817599  256.0  \\
            1.1133809569817599  256.0  \\
            1.1133809569817599  256.0  \\
            1.113259392345074  256.0  \\
            1.1131362698722544  256.0  \\
            1.1129805781305933  257.0  \\
            1.1129587703092427  257.0  \\
            1.1129587703092427  257.0  \\
            1.1127904358184593  257.0  \\
            1.1127593806644944  257.0  \\
            1.1126438384811075  257.0  \\
            1.112455753859185  258.0  \\
            1.1121703393035172  259.0  \\
            1.1121699985643463  259.0  \\
            1.1115906016854362  260.0  \\
            1.1115906016854362  260.0  \\
            1.1111841465770327  260.0  \\
            1.1111190453327122  260.0  \\
            1.11092336417979  260.0  \\
            1.110883706171278  261.0  \\
            1.1107759032164766  262.0  \\
            1.1106667133916968  262.0  \\
            1.1093882639114792  262.0  \\
            1.1082944981264073  263.0  \\
            1.1074788484918976  264.0  \\
            1.107194110268501  265.0  \\
            1.1071581157361547  265.0  \\
            1.1067649557105015  266.0  \\
            1.1059793897775287  267.0  \\
            1.1051512602474212  268.0  \\
            1.104765490839281  269.0  \\
            1.1037405004465175  269.0  \\
            1.1036387772355303  269.0  \\
            1.1031894644310667  269.0  \\
            1.1029350210075273  269.0  \\
            1.102888552794333  269.0  \\
            1.1024070050665378  270.0  \\
            1.1022384143598836  270.0  \\
            1.1018487450285768  270.0  \\
            1.1017546135575786  270.0  \\
            1.101717249857684  271.0  \\
            1.1010272306710764  271.0  \\
            1.1004952323761639  271.0  \\
            1.100355799907473  271.0  \\
            1.1002143934003215  272.0  \\
            1.1000543595968184  272.0  \\
            1.0998534185406892  272.0  \\
            1.0995164950388001  272.0  \\
            1.0993263796888542  272.0  \\
            1.099287306707707  272.0  \\
            1.099085330582657  272.0  \\
            1.0986842037955908  273.0  \\
            1.0985974031077521  274.0  \\
            1.0984060210217177  274.0  \\
            1.0984060210217177  274.0  \\
            1.0984060210217177  274.0  \\
            1.0983462450137735  275.0  \\
            1.0983462450137735  275.0  \\
            1.098226316822701  276.0  \\
            1.0981820036906633  277.0  \\
            1.0981820036906633  277.0  \\
            1.0981820036906633  278.0  \\
            1.0981820036906633  279.0  \\
            1.0981820036906633  279.0  \\
            1.0979856214238695  280.0  \\
            1.0978386080402902  280.0  \\
            1.097794428947362  281.0  \\
            1.0977307601277229  281.0  \\
            1.0976872116771828  282.0  \\
            1.0975578488636322  282.0  \\
            1.0974934169373807  282.0  \\
            1.097470456426318  283.0  \\
            1.097470456426318  283.0  \\
            1.097470456426318  284.0  \\
            1.097470456426318  285.0  \\
            1.097470456426318  285.0  \\
            1.097470456426318  285.0  \\
            1.0973848638361265  285.0  \\
            1.0973848638361265  285.0  \\
            1.0973848638361265  285.0  \\
            1.0973848638361265  286.0  \\
            1.0973848638361265  286.0  \\
            1.0973848638361265  286.0  \\
            1.0973848638361265  286.0  \\
            1.0973848638361265  286.0  \\
            1.0971670407722771  286.0  \\
            1.0971670407722771  286.0  \\
            1.0971670407722771  286.0  \\
            1.0971053258695174  286.0  \\
            1.0971053258695174  287.0  \\
            1.0969749559267217  287.0  \\
            1.0969749559267217  288.0  \\
            1.0967440536703998  289.0  \\
            1.0967440536703998  289.0  \\
            1.0967440536703998  290.0  \\
            1.0967440536703998  291.0  \\
            1.0967440536703998  292.0  \\
            1.0965085395947392  292.0  \\
            1.096237224989429  292.0  \\
            1.096076211246954  293.0  \\
            1.095898678183956  294.0  \\
            1.095898678183956  294.0  \\
            1.095898678183956  294.0  \\
            1.095898678183956  294.0  \\
            1.095898678183956  294.0  \\
            1.0958686855821294  294.0  \\
            1.0957828099525757  295.0  \\
            1.0956179076179355  295.0  \\
            1.0956022832540915  295.0  \\
            1.0955214605395625  296.0  \\
            1.0954924133510637  296.0  \\
            1.0954924133510637  296.0  \\
            1.0954924133510637  296.0  \\
            1.0954924133510637  296.0  \\
            1.0954924133510637  297.0  \\
            1.0954924133510637  297.0  \\
            1.0954924133510637  298.0  \\
            1.0954924133510637  298.0  \\
            1.0954924133510637  298.0  \\
            1.0954924133510637  299.0  \\
            1.0954924133510637  300.0  \\
            1.0954924133510637  301.0  \\
            1.0953701414163495  301.0  \\
            1.0953369356935625  301.0  \\
            1.095031204230446  302.0  \\
            1.0950213903249986  302.0  \\
            1.0944770981227228  302.0  \\
            1.0944770981227228  302.0  \\
            1.0944770981227228  302.0  \\
            1.0942742578229263  302.0  \\
            1.0933843698124395  302.0  \\
            1.0933221083507219  303.0  \\
            1.0930056137775108  303.0  \\
            1.0928464580635593  303.0  \\
            1.0924680032697665  303.0  \\
            1.0924680032697665  303.0  \\
            1.092163480527681  303.0  \\
            1.0919093617937032  303.0  \\
            1.0918579885243989  304.0  \\
            1.0918579885243989  305.0  \\
            1.0918579885243989  305.0  \\
            1.0918579885243989  306.0  \\
            1.0918579885243989  307.0  \\
            1.0918579885243989  307.0  \\
            1.0918502182213705  307.0  \\
            1.0918281461631896  307.0  \\
            1.0918281461631896  308.0  \\
            1.0918281461631896  308.0  \\
            1.0918281461631896  308.0  \\
            1.0918281461631896  308.0  \\
            1.0918118870844293  308.0  \\
            1.0916808719535533  308.0  \\
            1.09165103620979  309.0  \\
            1.091559835868114  309.0  \\
            1.0915438981302816  309.0  \\
            1.0914257875403506  309.0  \\
            1.0913150029199843  309.0  \\
            1.0913150029199843  309.0  \\
            1.0913150029199843  309.0  \\
            1.0913150029199843  309.0  \\
            1.0913150029199843  309.0  \\
            1.0913150029199843  309.0  \\
            1.091283658140197  309.0  \\
            1.091283658140197  310.0  \\
            1.091283658140197  310.0  \\
            1.0912183091073668  311.0  \\
            1.0911662222084715  311.0  \\
            1.0911397149693522  312.0  \\
            1.0911096271406286  313.0  \\
            1.0910632799394961  314.0  \\
            1.0910632799394961  314.0  \\
            1.0910378166104546  315.0  \\
            1.091006712314777  315.0  \\
            1.0909828268365234  315.0  \\
            1.090892394030724  316.0  \\
            1.0908454041117042  317.0  \\
            1.0908454041117042  318.0  \\
            1.0908454041117042  319.0  \\
            1.0907207369966347  319.0  \\
            1.0907207369966347  319.0  \\
            1.0906174183132058  319.0  \\
            1.0905658866236134  319.0  \\
            1.0904862190090752  319.0  \\
            1.0903982736912354  320.0  \\
            1.0902425341134163  320.0  \\
            1.0902425341134163  320.0  \\
            1.0902425341134163  321.0  \\
            1.0902425341134163  322.0  \\
            1.0902185333215477  323.0  \\
            1.0902160747037049  323.0  \\
            1.0902160747037049  323.0  \\
            1.0902160747037049  323.0  \\
            1.0901813642465201  323.0  \\
            1.0901261037231462  323.0  \\
            1.0901261037231462  324.0  \\
            1.0899945174882155  324.0  \\
            1.0898004093646658  325.0  \\
            1.0897216617433672  326.0  \\
            1.0897216617433672  326.0  \\
            1.0895957409076265  327.0  \\
            1.0891497836899218  328.0  \\
            1.088992397510593  329.0  \\
            1.0888470297683588  330.0  \\
            1.0885959988194986  330.0  \\
            1.0885785004426842  330.0  \\
            1.088576321780382  331.0  \\
            1.0883706419985246  332.0  \\
            1.088336881530013  332.0  \\
            1.088336881530013  333.0  \\
            1.088336881530013  333.0  \\
            1.088322584012374  333.0  \\
            1.0880535719622588  333.0  \\
            1.0876918161587954  334.0  \\
            1.0876210402142008  335.0  \\
            1.0872785973686003  336.0  \\
            1.0872785973686003  337.0  \\
            1.0872785973686003  337.0  \\
            1.087162938542308  337.0  \\
            1.087080533229781  337.0  \\
            1.086997079553919  337.0  \\
            1.0869069093831187  338.0  \\
            1.0867656502794092  338.0  \\
            1.0867656502794092  339.0  \\
            1.0865192539416375  340.0  \\
            1.086394775374424  341.0  \\
            1.0862718283423216  342.0  \\
            1.08624968873961  342.0  \\
            1.0862466436311125  342.0  \\
            1.0857618611186945  343.0  \\
            1.0855356129630889  343.0  \\
            1.0853983966543261  344.0  \\
            1.0852391457964048  344.0  \\
            1.0852391457964048  344.0  \\
            1.0850820038531837  344.0  \\
            1.0850820038531837  345.0  \\
            1.0850820038531837  345.0  \\
            1.0850820038531837  346.0  \\
            1.0850820038531837  346.0  \\
            1.0850820038531837  346.0  \\
            1.0850820038531837  346.0  \\
            1.0850820038531837  346.0  \\
            1.0850820038531837  346.0  \\
            1.0850820038531837  346.0  \\
            1.0850820038531837  347.0  \\
            1.0850820038531837  347.0  \\
            1.0850820038531837  347.0  \\
            1.0850820038531837  347.0  \\
            1.0844640952036069  347.0  \\
            1.0841842047327475  348.0  \\
            1.0839759707996879  348.0  \\
            1.0838747431643567  348.0  \\
            1.083462899280276  348.0  \\
            1.083368178921457  348.0  \\
            1.083368178921457  348.0  \\
            1.082968389297452  348.0  \\
            1.0827706348982247  349.0  \\
            1.0827706348982247  349.0  \\
            1.082671865903624  349.0  \\
            1.082018100825989  350.0  \\
            1.081628523870707  350.0  \\
            1.081466786367285  351.0  \\
            1.081395040576838  351.0  \\
            1.0812563251448568  352.0  \\
            1.0810794729523956  352.0  \\
            1.0808660373207708  353.0  \\
            1.0808660373207708  353.0  \\
            1.0808430618984892  354.0  \\
            1.0807525068942978  354.0  \\
            1.0806857281854474  355.0  \\
            1.0806076952659451  355.0  \\
            1.0804263229691666  355.0  \\
            1.0803568538671084  355.0  \\
            1.080341399867723  355.0  \\
            1.079595869612703  356.0  \\
            1.079328345955228  356.0  \\
            1.0793247770332972  356.0  \\
            1.079323254243038  357.0  \\
            1.0792621726808649  357.0  \\
            1.0790574560095563  357.0  \\
            1.0790453424302717  357.0  \\
            1.0789266911714939  357.0  \\
            1.077612413433785  358.0  \\
            1.077612413433785  358.0  \\
            1.077612413433785  359.0  \\
            1.0775456793125409  360.0  \\
            1.0775456793125409  360.0  \\
            1.0770683118680613  361.0  \\
            1.0769844669006643  361.0  \\
            1.0767578882302649  361.0  \\
            1.0766020800794986  361.0  \\
            1.0763855162489784  362.0  \\
            1.0762749981114934  362.0  \\
            1.0760246719291224  363.0  \\
            1.0756333998408532  364.0  \\
            1.0751504156564133  364.0  \\
            1.0743513484863076  365.0  \\
            1.0743258931827362  365.0  \\
            1.0743258931827362  365.0  \\
        }
        ;
    \addlegendentry {Matched Cox (Total)}
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={91154d51-5b88-4208-84ad-bd47a16d53d9}, draw opacity={1.0}, line width={2.0}, dashed]
        table[row sep={\\}]
        {
            \\
            1.4764357787424423  20.0  \\
            1.4726929535152598  20.0  \\
            1.4718895204254103  21.0  \\
            1.4718895204254103  21.0  \\
            1.4623261755426427  22.0  \\
            1.4622696008007958  22.0  \\
            1.457374592223045  22.0  \\
            1.452659312105176  22.0  \\
            1.4479633769164788  22.0  \\
            1.4368492004422502  23.0  \\
            1.4272326616191358  23.0  \\
            1.4034301276808308  24.0  \\
            1.402762100311583  24.0  \\
            1.4011905074714492  24.0  \\
            1.3929136658678936  24.0  \\
            1.3896290068448605  24.0  \\
            1.382653451362586  24.0  \\
            1.3802097700003666  24.0  \\
            1.3799081566521583  24.0  \\
            1.3789129716243618  24.0  \\
            1.3779082717896889  24.0  \\
            1.3760377356771791  24.0  \\
            1.3726686756559996  25.0  \\
            1.3720044096550064  26.0  \\
            1.3680982434949795  26.0  \\
            1.3680982434949795  26.0  \\
            1.3672589900104672  26.0  \\
            1.367104785072681  26.0  \\
            1.367104785072681  26.0  \\
            1.3651163628962446  26.0  \\
            1.3651163628962446  26.0  \\
            1.3648935352803615  27.0  \\
            1.3634863980548213  27.0  \\
            1.3628323285330757  27.0  \\
            1.3611194179001926  27.0  \\
            1.3611194179001926  28.0  \\
            1.3609084616230656  28.0  \\
            1.3609084616230656  28.0  \\
            1.3606910453108882  28.0  \\
            1.3583817676896028  28.0  \\
            1.3539429259610358  28.0  \\
            1.347708578434791  28.0  \\
            1.347302822206071  28.0  \\
            1.3437072504924739  28.0  \\
            1.341665185136064  28.0  \\
            1.3393455033890267  28.0  \\
            1.3323045481192404  28.0  \\
            1.330663890776138  28.0  \\
            1.328238616509681  28.0  \\
            1.3231691557699683  28.0  \\
            1.32277679541852  29.0  \\
            1.3203460970856085  29.0  \\
            1.3198562721947844  29.0  \\
            1.3168867118535177  29.0  \\
            1.3150512802079788  30.0  \\
            1.308816838705732  30.0  \\
            1.3079744878440824  31.0  \\
            1.3059372222085024  31.0  \\
            1.3049213341017476  32.0  \\
            1.3032546340537678  32.0  \\
            1.300214355095457  32.0  \\
            1.297478095999281  32.0  \\
            1.2967208545502837  32.0  \\
            1.2954481149219736  32.0  \\
            1.2943925062432766  32.0  \\
            1.2930691872374067  32.0  \\
            1.290388473796274  32.0  \\
            1.2883394526576055  32.0  \\
            1.2869739032722787  32.0  \\
            1.2855230567362539  32.0  \\
            1.285119508821362  32.0  \\
            1.2830408493154604  32.0  \\
            1.2825440018187166  32.0  \\
            1.2781075312613273  32.0  \\
            1.27466840807356  33.0  \\
            1.2715455026914193  33.0  \\
            1.2676872731332998  33.0  \\
            1.2667779552072276  33.0  \\
            1.265367512107432  34.0  \\
            1.2643330328979057  34.0  \\
            1.2623411349617937  34.0  \\
            1.259348734558861  34.0  \\
            1.2586927650825337  35.0  \\
            1.2548473245306286  35.0  \\
            1.2535553676916467  36.0  \\
            1.2528591012281065  36.0  \\
            1.2497943554065305  36.0  \\
            1.2486044165216172  36.0  \\
            1.2465476172910521  37.0  \\
            1.2455325353155156  37.0  \\
            1.2442917021746722  37.0  \\
            1.2433967728124642  38.0  \\
            1.242934194986871  38.0  \\
            1.2393698590209976  38.0  \\
            1.2388995700264043  39.0  \\
            1.2388995700264043  40.0  \\
            1.2388995700264043  41.0  \\
            1.2388995700264043  41.0  \\
            1.2386693108618092  41.0  \\
            1.2385945584336833  41.0  \\
            1.2385139989229574  42.0  \\
            1.2379803536039073  42.0  \\
            1.2379803536039073  42.0  \\
            1.2357369585148659  42.0  \\
            1.2354206323653332  42.0  \\
            1.2353217735212756  42.0  \\
            1.2342589774605037  43.0  \\
            1.234088264441369  43.0  \\
            1.2333219061603145  43.0  \\
            1.2332551232941982  44.0  \\
            1.2332551232941982  44.0  \\
            1.2332551232941982  44.0  \\
            1.2329950491117068  44.0  \\
            1.2324968573047717  44.0  \\
            1.2324968573047717  44.0  \\
            1.2323266767402337  44.0  \\
            1.2323266767402337  44.0  \\
            1.2323266767402337  45.0  \\
            1.232286823498468  45.0  \\
            1.232286823498468  45.0  \\
            1.2317965335029966  45.0  \\
            1.2311683508887816  45.0  \\
            1.2311683508887816  45.0  \\
            1.2311683508887816  46.0  \\
            1.2311323383055681  46.0  \\
            1.2310616589782324  46.0  \\
            1.2310383657343285  46.0  \\
            1.2309754098548102  46.0  \\
            1.2302812858093035  46.0  \\
            1.2302812858093035  46.0  \\
            1.2302812858093035  47.0  \\
            1.2302210071932815  47.0  \\
            1.2302210071932815  47.0  \\
            1.2302210071932815  47.0  \\
            1.2302210071932815  48.0  \\
            1.2302210071932815  49.0  \\
            1.2302210071932815  49.0  \\
            1.2301922605211384  49.0  \\
            1.2291363437235638  49.0  \\
            1.2284727398030504  50.0  \\
            1.2284483656209042  50.0  \\
            1.2283606213376852  50.0  \\
            1.2268003165063768  51.0  \\
            1.2268003165063768  51.0  \\
            1.2257519402293298  51.0  \\
            1.2257009749726167  51.0  \\
            1.2256544695537945  51.0  \\
            1.2253403326385406  51.0  \\
            1.225177357619986  51.0  \\
            1.2233923072470136  51.0  \\
            1.223187136170396  51.0  \\
            1.223187136170396  51.0  \\
            1.2228315614182166  51.0  \\
            1.2227799352434685  52.0  \\
            1.2210404672441806  52.0  \\
            1.2210404672441806  52.0  \\
            1.2204736499279671  52.0  \\
            1.2196017303720834  52.0  \\
            1.2196017303720834  53.0  \\
            1.2192345493572956  53.0  \\
            1.2189047227903156  54.0  \\
            1.2175809518730878  54.0  \\
            1.2162437103124168  54.0  \\
            1.21575641049524  54.0  \\
            1.215602933683389  54.0  \\
            1.2150451737169206  54.0  \\
            1.2140255057573153  54.0  \\
            1.2140255057573153  54.0  \\
            1.2134421707760359  55.0  \\
            1.21269059674655  56.0  \\
            1.212443687783734  56.0  \\
            1.209193498720173  56.0  \\
            1.2071577071504627  56.0  \\
            1.2071054084923531  56.0  \\
            1.2050991352058265  56.0  \\
            1.204583846076186  56.0  \\
            1.2024221563706081  57.0  \\
            1.199847397462232  57.0  \\
            1.1981183521411591  57.0  \\
            1.1978193490072833  58.0  \\
            1.194170886477182  58.0  \\
            1.1935410652974865  59.0  \\
            1.191799737416287  59.0  \\
            1.1879376683146026  59.0  \\
            1.1827442763030631  59.0  \\
            1.1824007800621794  59.0  \\
            1.182263918024027  60.0  \\
            1.182263918024027  60.0  \\
            1.1822256512705056  60.0  \\
            1.1821173992334102  61.0  \\
            1.1813767311240284  62.0  \\
            1.1811628501106828  62.0  \\
            1.1811204417036223  62.0  \\
            1.1790981267307754  62.0  \\
            1.1789146027047404  62.0  \\
            1.1783842385530001  62.0  \\
            1.1767874615618812  62.0  \\
            1.1766173176750894  62.0  \\
            1.1764876933371982  62.0  \\
            1.1761992790081301  62.0  \\
            1.1761992790081301  63.0  \\
            1.1754263855774187  63.0  \\
            1.173377324877643  63.0  \\
            1.1700031921342506  64.0  \\
            1.16979451020713  64.0  \\
            1.167525886252648  64.0  \\
            1.1673356140986424  64.0  \\
            1.1665222605967795  64.0  \\
            1.1657438978149557  64.0  \\
            1.1652446149059426  64.0  \\
            1.164418757161487  64.0  \\
            1.164387048148112  64.0  \\
            1.1643755884619549  64.0  \\
            1.1634463870082332  65.0  \\
            1.1627615840323644  65.0  \\
            1.1627615840323644  65.0  \\
            1.1622433168630872  65.0  \\
            1.1617251323267648  65.0  \\
            1.1616154116759059  65.0  \\
            1.1611213528428845  65.0  \\
            1.161042769944274  66.0  \\
            1.1605086787296923  66.0  \\
            1.160324519112673  67.0  \\
            1.1601049823106133  67.0  \\
            1.1597068194420055  67.0  \\
            1.1594047293633485  68.0  \\
            1.1591322617947526  68.0  \\
            1.1590245398052739  68.0  \\
            1.1588737638657474  69.0  \\
            1.158870189222429  69.0  \\
            1.1574593703607343  70.0  \\
            1.1571127959058782  70.0  \\
            1.1570710812180065  70.0  \\
            1.1561037621260062  70.0  \\
            1.1560044997327104  70.0  \\
            1.1553922967743606  71.0  \\
            1.1552075463214042  71.0  \\
            1.1540428849469002  71.0  \\
            1.1536622405969277  71.0  \\
            1.1527537352606014  71.0  \\
            1.1527537352606014  71.0  \\
            1.1527537352606014  71.0  \\
            1.1527537352606014  71.0  \\
            1.1527537352606014  71.0  \\
            1.1527537352606014  71.0  \\
            1.152376537572168  71.0  \\
            1.1518191535261573  72.0  \\
            1.1518191535261573  73.0  \\
            1.150831338029248  73.0  \\
            1.1508121016841417  73.0  \\
            1.1508121016841417  73.0  \\
            1.1497979288075653  73.0  \\
            1.149787799887647  73.0  \\
            1.1478552621310374  74.0  \\
            1.1476325273933499  75.0  \\
            1.14749898790005  75.0  \\
            1.14707778962244  75.0  \\
            1.1464336044290122  75.0  \\
            1.145950797255631  75.0  \\
            1.1457745761531042  76.0  \\
            1.14535537735822  76.0  \\
            1.1450897917384397  76.0  \\
            1.1450897917384397  76.0  \\
            1.1449772054572724  77.0  \\
            1.1449772054572724  78.0  \\
            1.1444471845976405  79.0  \\
            1.1441239581911957  79.0  \\
            1.1441239581911957  79.0  \\
            1.1441239581911957  79.0  \\
            1.1441239581911957  79.0  \\
            1.1441239581911957  79.0  \\
            1.1440914490406204  80.0  \\
            1.1439602977192527  80.0  \\
            1.1439205776633024  80.0  \\
            1.143383540715199  81.0  \\
            1.143383540715199  82.0  \\
            1.143307866511133  82.0  \\
            1.143307866511133  82.0  \\
            1.143307866511133  82.0  \\
            1.143307866511133  82.0  \\
            1.143307866511133  82.0  \\
            1.143307866511133  82.0  \\
            1.143307866511133  82.0  \\
            1.1432945939128167  83.0  \\
            1.1431887663870501  83.0  \\
            1.1431887663870501  83.0  \\
            1.1431887663870501  83.0  \\
            1.1430301353700307  84.0  \\
            1.1430301353700307  85.0  \\
            1.1430301353700307  85.0  \\
            1.1430301353700307  85.0  \\
            1.1430301353700307  85.0  \\
            1.1430301353700307  85.0  \\
            1.1430301353700307  85.0  \\
            1.1430301353700307  85.0  \\
            1.1429191867792245  85.0  \\
            1.142910594150696  85.0  \\
            1.142910594150696  85.0  \\
            1.1428087712893196  86.0  \\
            1.1428087712893196  86.0  \\
            1.1428040434255953  86.0  \\
            1.142721862677236  86.0  \\
            1.1425833961663026  86.0  \\
            1.1425833961663026  86.0  \\
            1.1425833961663026  86.0  \\
            1.1425833961663026  86.0  \\
            1.1425833961663026  86.0  \\
            1.1425833961663026  87.0  \\
            1.1425833961663026  87.0  \\
            1.1425833961663026  87.0  \\
            1.1425833961663026  87.0  \\
            1.142203209077196  87.0  \\
            1.141534326365027  87.0  \\
            1.1414155760226836  87.0  \\
            1.1412053348354148  87.0  \\
            1.1412053348354148  87.0  \\
            1.1411989031680343  88.0  \\
            1.1411967256392086  88.0  \\
            1.1409558847746213  88.0  \\
            1.1409357872235601  88.0  \\
            1.1409357872235601  88.0  \\
            1.1407898085001598  88.0  \\
            1.1407898085001598  88.0  \\
            1.1407751668061912  88.0  \\
            1.1406604810543013  88.0  \\
            1.1406441386479482  88.0  \\
            1.1406219311646546  88.0  \\
            1.1406219311646546  88.0  \\
            1.1406219311646546  88.0  \\
            1.1406219311646546  88.0  \\
            1.1406219311646546  88.0  \\
            1.1406219311646546  88.0  \\
            1.1406219311646546  88.0  \\
            1.1406088384469992  88.0  \\
            1.1406088384469992  88.0  \\
            1.1406088384469992  88.0  \\
            1.1406088384469992  88.0  \\
            1.1406088384469992  88.0  \\
            1.1406088384469992  88.0  \\
            1.1406088384469992  88.0  \\
            1.1406088384469992  88.0  \\
            1.1406088384469992  88.0  \\
            1.1406088384469992  88.0  \\
            1.1406088384469992  88.0  \\
            1.1406088384469992  88.0  \\
            1.1406088384469992  88.0  \\
            1.1406088384469992  88.0  \\
            1.1406088384469992  88.0  \\
            1.1406088384469992  88.0  \\
            1.1406088384469992  88.0  \\
            1.1406088384469992  88.0  \\
            1.1406088384469992  88.0  \\
            1.1406088384469992  88.0  \\
            1.1406088384469992  88.0  \\
            1.1404306983186632  88.0  \\
            1.1404306983186632  88.0  \\
            1.1404306983186632  88.0  \\
            1.1403833263081236  88.0  \\
            1.1403833263081236  88.0  \\
            1.1402637466956917  88.0  \\
            1.1402637466956917  88.0  \\
            1.1402637466956917  88.0  \\
            1.1402637466956917  88.0  \\
            1.1402637466956917  89.0  \\
            1.1402247582444935  89.0  \\
            1.140212075688204  89.0  \\
            1.140212075688204  90.0  \\
            1.140200386136235  90.0  \\
            1.1401703836498072  90.0  \\
            1.1401703836498072  90.0  \\
            1.1401703836498072  90.0  \\
            1.1401703836498072  90.0  \\
            1.1401703836498072  90.0  \\
            1.1401703836498072  90.0  \\
            1.1401703836498072  90.0  \\
            1.1401703836498072  90.0  \\
            1.1401703836498072  90.0  \\
            1.1401361114563966  90.0  \\
            1.1401361114563966  90.0  \\
            1.1400711209743362  90.0  \\
            1.1400711209743362  91.0  \\
            1.140039766428215  91.0  \\
            1.140039766428215  91.0  \\
            1.140039766428215  91.0  \\
            1.140039766428215  91.0  \\
            1.1400275331434677  91.0  \\
            1.1400275331434677  92.0  \\
            1.1400275331434677  92.0  \\
            1.1400275331434677  92.0  \\
            1.1400275331434677  92.0  \\
            1.1400275331434677  92.0  \\
            1.1400275331434677  92.0  \\
            1.1400275331434677  92.0  \\
            1.1400275331434677  92.0  \\
            1.1400275331434677  92.0  \\
            1.1400275331434677  93.0  \\
            1.1400275331434677  93.0  \\
            1.1400275331434677  93.0  \\
            1.1400275331434677  93.0  \\
            1.1400275331434677  94.0  \\
            1.1400275331434677  94.0  \\
            1.1400275331434677  94.0  \\
            1.1400275331434677  94.0  \\
            1.140013762800689  94.0  \\
            1.140013762800689  95.0  \\
            1.140013762800689  95.0  \\
            1.1399940224083371  95.0  \\
            1.1399671032298895  95.0  \\
            1.139957905408592  95.0  \\
            1.1399349059406454  95.0  \\
            1.1399349059406454  95.0  \\
            1.1399349059406454  95.0  \\
            1.1397977392749685  95.0  \\
            1.1397977392749685  95.0  \\
            1.1397977392749685  95.0  \\
            1.139792074928381  95.0  \\
            1.1397448639507832  95.0  \\
            1.1397448639507832  95.0  \\
            1.1397380116702593  95.0  \\
            1.1397380116702593  96.0  \\
            1.1397380116702593  96.0  \\
            1.1397380116702593  96.0  \\
            1.1397380116702593  96.0  \\
            1.1397380116702593  96.0  \\
            1.1397305788651222  96.0  \\
            1.1397305788651222  96.0  \\
            1.139686761756699  96.0  \\
            1.139686761756699  96.0  \\
            1.1396613399680746  96.0  \\
            1.1396613399680746  96.0  \\
            1.1396613399680746  96.0  \\
            1.1396613399680746  97.0  \\
            1.1396613399680746  97.0  \\
            1.1396613399680746  97.0  \\
            1.1396613399680746  97.0  \\
            1.1396613399680746  97.0  \\
            1.1396613399680746  97.0  \\
            1.1396613399680746  97.0  \\
            1.1396613399680746  97.0  \\
            1.139619998428118  97.0  \\
            1.139619998428118  97.0  \\
            1.1395757631868093  97.0  \\
            1.1395713337197675  97.0  \\
            1.1395713337197675  97.0  \\
            1.1395713337197675  97.0  \\
            1.1395713337197675  97.0  \\
            1.1395713337197675  97.0  \\
            1.1395713337197675  97.0  \\
            1.1395713337197675  97.0  \\
            1.1395713337197675  97.0  \\
            1.1395713337197675  97.0  \\
            1.1395713337197675  97.0  \\
            1.1395713337197675  97.0  \\
            1.1395713337197675  97.0  \\
            1.1394408870371608  97.0  \\
            1.1393751486864256  98.0  \\
            1.1393751486864256  99.0  \\
            1.1393326087777644  100.0  \\
            1.1392386696390404  101.0  \\
            1.1392386696390404  101.0  \\
            1.1392386696390404  101.0  \\
            1.1392386696390404  102.0  \\
            1.1392386696390404  102.0  \\
            1.1392386696390404  102.0  \\
            1.1392386696390404  102.0  \\
            1.1392386696390404  103.0  \\
            1.1392386696390404  104.0  \\
            1.1392386696390404  104.0  \\
            1.1392386696390404  105.0  \\
            1.1392386696390404  106.0  \\
            1.1392386696390404  106.0  \\
            1.1392386696390404  107.0  \\
            1.1392279921148445  107.0  \\
            1.1392279921148445  107.0  \\
            1.1392279921148445  107.0  \\
            1.1392279921148445  107.0  \\
            1.1392279921148445  108.0  \\
            1.1392279921148445  108.0  \\
            1.1392279921148445  108.0  \\
            1.1392279921148445  109.0  \\
            1.1392279921148445  109.0  \\
            1.1392279921148445  109.0  \\
            1.1392279921148445  109.0  \\
            1.1392279921148445  109.0  \\
            1.1392279921148445  109.0  \\
            1.1392279921148445  109.0  \\
            1.1392279921148445  109.0  \\
            1.1391716018461613  109.0  \\
            1.139125944038595  109.0  \\
            1.1391163888204188  109.0  \\
            1.139114976786993  109.0  \\
            1.139026384231221  109.0  \\
            1.139026384231221  110.0  \\
            1.1390115711513735  110.0  \\
            1.1389638896026273  111.0  \\
            1.1389090436095917  111.0  \\
            1.1387697945241417  111.0  \\
            1.1386088292932735  111.0  \\
            1.1386088292932735  111.0  \\
            1.1386088292932735  112.0  \\
            1.1384700787905668  112.0  \\
            1.1384700787905668  112.0  \\
            1.1382365731187294  112.0  \\
            1.1375772867782041  112.0  \\
            1.137513847987941  112.0  \\
            1.137513847987941  112.0  \\
            1.137513847987941  112.0  \\
            1.137513847987941  113.0  \\
            1.137513847987941  113.0  \\
            1.137513847987941  113.0  \\
            1.137441632061399  113.0  \\
            1.137315740548767  113.0  \\
            1.1372147070737784  114.0  \\
            1.1371327775310272  115.0  \\
            1.1371065794709116  115.0  \\
            1.1370409407511644  115.0  \\
            1.1370409407511644  115.0  \\
            1.1370409407511644  115.0  \\
            1.1370378772103908  115.0  \\
            1.137035888283146  116.0  \\
            1.136909415016991  116.0  \\
            1.136909415016991  116.0  \\
            1.136882995661625  117.0  \\
            1.1368795885262373  118.0  \\
            1.1362641573606522  118.0  \\
            1.135122767335231  118.0  \\
            1.1350782671621638  118.0  \\
            1.134888818292102  118.0  \\
            1.1343293895583761  118.0  \\
            1.1341742120509477  118.0  \\
            1.134038112113882  118.0  \\
            1.1338894577976262  118.0  \\
            1.1335846214825702  119.0  \\
            1.1334454692694886  120.0  \\
            1.1332851595722524  120.0  \\
            1.1332851595722524  120.0  \\
            1.1332851595722524  120.0  \\
            1.1332851595722524  120.0  \\
            1.1327355023235148  120.0  \\
            1.1324233741147474  120.0  \\
            1.131842078349562  121.0  \\
            1.1313919423733398  121.0  \\
            1.1313919423733398  121.0  \\
            1.131382964395094  121.0  \\
            1.1308522592732935  121.0  \\
            1.1308384343554099  122.0  \\
            1.13044427809414  122.0  \\
            1.1296806121727787  123.0  \\
            1.129570134306511  124.0  \\
            1.1291904198756204  124.0  \\
            1.1290986008250032  124.0  \\
            1.128558002283664  124.0  \\
            1.1284381748018268  124.0  \\
            1.1283701329335454  125.0  \\
            1.1283608844611253  125.0  \\
            1.1283608844611253  125.0  \\
            1.1267564722428693  125.0  \\
            1.126290193585177  125.0  \\
            1.124989531709573  126.0  \\
            1.124854915466159  126.0  \\
            1.1247813952811014  126.0  \\
            1.1243350829816077  126.0  \\
            1.1239251510545825  126.0  \\
            1.1236740673186019  127.0  \\
            1.1232425276418718  127.0  \\
            1.1232425276418718  127.0  \\
            1.122016478813499  128.0  \\
            1.1216826632713548  128.0  \\
            1.121367888753221  128.0  \\
            1.1210230615709647  128.0  \\
            1.1206046729317423  129.0  \\
            1.1204798950653112  130.0  \\
            1.1196908992803125  130.0  \\
            1.1191748479425017  130.0  \\
            1.119013195879937  130.0  \\
            1.1189502779937515  130.0  \\
            1.1183492185150226  130.0  \\
            1.1182071318671378  130.0  \\
            1.1174090423295937  130.0  \\
            1.1171467184604493  130.0  \\
            1.117100718720456  130.0  \\
            1.1166240762200574  130.0  \\
            1.1165837974766335  130.0  \\
            1.1165837974766335  131.0  \\
            1.1165837974766335  132.0  \\
            1.1165801699573048  133.0  \\
            1.1158971998160776  133.0  \\
            1.1158971998160776  133.0  \\
            1.1157718908303182  133.0  \\
            1.1157142038507921  133.0  \\
            1.1154564430154745  134.0  \\
            1.1154564430154745  135.0  \\
            1.1154564430154745  135.0  \\
            1.115170743870002  136.0  \\
            1.1149311830924156  136.0  \\
            1.1146801922815328  136.0  \\
            1.1145934346727155  136.0  \\
            1.114586761604281  136.0  \\
            1.1143774626870966  137.0  \\
            1.1140868351795077  137.0  \\
            1.1140031976871998  137.0  \\
            1.1134771307322875  137.0  \\
            1.1133809569817599  137.0  \\
            1.1133809569817599  137.0  \\
            1.1133809569817599  137.0  \\
            1.1133809569817599  137.0  \\
            1.113259392345074  137.0  \\
            1.1131362698722544  137.0  \\
            1.1129805781305933  138.0  \\
            1.1129587703092427  138.0  \\
            1.1129587703092427  138.0  \\
            1.1127904358184593  138.0  \\
            1.1127593806644944  138.0  \\
            1.1126438384811075  138.0  \\
            1.112455753859185  139.0  \\
            1.1121703393035172  139.0  \\
            1.1121699985643463  139.0  \\
            1.1115906016854362  139.0  \\
            1.1115906016854362  139.0  \\
            1.1111841465770327  139.0  \\
            1.1111190453327122  139.0  \\
            1.11092336417979  139.0  \\
            1.110883706171278  140.0  \\
            1.1107759032164766  141.0  \\
            1.1106667133916968  141.0  \\
            1.1093882639114792  141.0  \\
            1.1082944981264073  141.0  \\
            1.1074788484918976  142.0  \\
            1.107194110268501  142.0  \\
            1.1071581157361547  142.0  \\
            1.1067649557105015  143.0  \\
            1.1059793897775287  143.0  \\
            1.1051512602474212  143.0  \\
            1.104765490839281  143.0  \\
            1.1037405004465175  143.0  \\
            1.1036387772355303  143.0  \\
            1.1031894644310667  143.0  \\
            1.1029350210075273  143.0  \\
            1.102888552794333  143.0  \\
            1.1024070050665378  144.0  \\
            1.1022384143598836  144.0  \\
            1.1018487450285768  144.0  \\
            1.1017546135575786  144.0  \\
            1.101717249857684  144.0  \\
            1.1010272306710764  144.0  \\
            1.1004952323761639  144.0  \\
            1.100355799907473  144.0  \\
            1.1002143934003215  144.0  \\
            1.1000543595968184  144.0  \\
            1.0998534185406892  144.0  \\
            1.0995164950388001  144.0  \\
            1.0993263796888542  144.0  \\
            1.099287306707707  144.0  \\
            1.099085330582657  144.0  \\
            1.0986842037955908  144.0  \\
            1.0985974031077521  144.0  \\
            1.0984060210217177  144.0  \\
            1.0984060210217177  144.0  \\
            1.0984060210217177  144.0  \\
            1.0983462450137735  144.0  \\
            1.0983462450137735  144.0  \\
            1.098226316822701  145.0  \\
            1.0981820036906633  146.0  \\
            1.0981820036906633  146.0  \\
            1.0981820036906633  146.0  \\
            1.0981820036906633  146.0  \\
            1.0981820036906633  146.0  \\
            1.0979856214238695  146.0  \\
            1.0978386080402902  146.0  \\
            1.097794428947362  147.0  \\
            1.0977307601277229  147.0  \\
            1.0976872116771828  147.0  \\
            1.0975578488636322  147.0  \\
            1.0974934169373807  147.0  \\
            1.097470456426318  148.0  \\
            1.097470456426318  148.0  \\
            1.097470456426318  149.0  \\
            1.097470456426318  150.0  \\
            1.097470456426318  150.0  \\
            1.097470456426318  150.0  \\
            1.0973848638361265  150.0  \\
            1.0973848638361265  150.0  \\
            1.0973848638361265  150.0  \\
            1.0973848638361265  151.0  \\
            1.0973848638361265  151.0  \\
            1.0973848638361265  151.0  \\
            1.0973848638361265  151.0  \\
            1.0973848638361265  151.0  \\
            1.0971670407722771  151.0  \\
            1.0971670407722771  151.0  \\
            1.0971670407722771  151.0  \\
            1.0971053258695174  151.0  \\
            1.0971053258695174  152.0  \\
            1.0969749559267217  152.0  \\
            1.0969749559267217  153.0  \\
            1.0967440536703998  154.0  \\
            1.0967440536703998  154.0  \\
            1.0967440536703998  155.0  \\
            1.0967440536703998  156.0  \\
            1.0967440536703998  157.0  \\
            1.0965085395947392  157.0  \\
            1.096237224989429  157.0  \\
            1.096076211246954  158.0  \\
            1.095898678183956  159.0  \\
            1.095898678183956  159.0  \\
            1.095898678183956  159.0  \\
            1.095898678183956  159.0  \\
            1.095898678183956  159.0  \\
            1.0958686855821294  159.0  \\
            1.0957828099525757  160.0  \\
            1.0956179076179355  160.0  \\
            1.0956022832540915  160.0  \\
            1.0955214605395625  160.0  \\
            1.0954924133510637  160.0  \\
            1.0954924133510637  160.0  \\
            1.0954924133510637  160.0  \\
            1.0954924133510637  160.0  \\
            1.0954924133510637  160.0  \\
            1.0954924133510637  160.0  \\
            1.0954924133510637  160.0  \\
            1.0954924133510637  160.0  \\
            1.0954924133510637  160.0  \\
            1.0954924133510637  161.0  \\
            1.0954924133510637  162.0  \\
            1.0954924133510637  162.0  \\
            1.0953701414163495  162.0  \\
            1.0953369356935625  162.0  \\
            1.095031204230446  163.0  \\
            1.0950213903249986  163.0  \\
            1.0944770981227228  163.0  \\
            1.0944770981227228  163.0  \\
            1.0944770981227228  163.0  \\
            1.0942742578229263  163.0  \\
            1.0933843698124395  163.0  \\
            1.0933221083507219  163.0  \\
            1.0930056137775108  163.0  \\
            1.0928464580635593  163.0  \\
            1.0924680032697665  163.0  \\
            1.0924680032697665  163.0  \\
            1.092163480527681  163.0  \\
            1.0919093617937032  163.0  \\
            1.0918579885243989  163.0  \\
            1.0918579885243989  163.0  \\
            1.0918579885243989  163.0  \\
            1.0918579885243989  163.0  \\
            1.0918579885243989  163.0  \\
            1.0918579885243989  163.0  \\
            1.0918502182213705  163.0  \\
            1.0918281461631896  163.0  \\
            1.0918281461631896  163.0  \\
            1.0918281461631896  163.0  \\
            1.0918281461631896  163.0  \\
            1.0918281461631896  163.0  \\
            1.0918118870844293  163.0  \\
            1.0916808719535533  163.0  \\
            1.09165103620979  163.0  \\
            1.091559835868114  163.0  \\
            1.0915438981302816  163.0  \\
            1.0914257875403506  163.0  \\
            1.0913150029199843  163.0  \\
            1.0913150029199843  163.0  \\
            1.0913150029199843  163.0  \\
            1.0913150029199843  163.0  \\
            1.0913150029199843  163.0  \\
            1.0913150029199843  163.0  \\
            1.091283658140197  163.0  \\
            1.091283658140197  163.0  \\
            1.091283658140197  163.0  \\
            1.0912183091073668  164.0  \\
            1.0911662222084715  164.0  \\
            1.0911397149693522  165.0  \\
            1.0911096271406286  165.0  \\
            1.0910632799394961  165.0  \\
            1.0910632799394961  165.0  \\
            1.0910378166104546  165.0  \\
            1.091006712314777  165.0  \\
            1.0909828268365234  165.0  \\
            1.090892394030724  165.0  \\
            1.0908454041117042  165.0  \\
            1.0908454041117042  166.0  \\
            1.0908454041117042  167.0  \\
            1.0907207369966347  167.0  \\
            1.0907207369966347  167.0  \\
            1.0906174183132058  167.0  \\
            1.0905658866236134  167.0  \\
            1.0904862190090752  167.0  \\
            1.0903982736912354  168.0  \\
            1.0902425341134163  168.0  \\
            1.0902425341134163  168.0  \\
            1.0902425341134163  169.0  \\
            1.0902425341134163  170.0  \\
            1.0902185333215477  171.0  \\
            1.0902160747037049  171.0  \\
            1.0902160747037049  171.0  \\
            1.0902160747037049  171.0  \\
            1.0901813642465201  171.0  \\
            1.0901261037231462  171.0  \\
            1.0901261037231462  171.0  \\
            1.0899945174882155  171.0  \\
            1.0898004093646658  171.0  \\
            1.0897216617433672  171.0  \\
            1.0897216617433672  171.0  \\
            1.0895957409076265  172.0  \\
            1.0891497836899218  172.0  \\
            1.088992397510593  172.0  \\
            1.0888470297683588  173.0  \\
            1.0885959988194986  173.0  \\
            1.0885785004426842  173.0  \\
            1.088576321780382  173.0  \\
            1.0883706419985246  174.0  \\
            1.088336881530013  174.0  \\
            1.088336881530013  175.0  \\
            1.088336881530013  175.0  \\
            1.088322584012374  175.0  \\
            1.0880535719622588  175.0  \\
            1.0876918161587954  175.0  \\
            1.0876210402142008  176.0  \\
            1.0872785973686003  177.0  \\
            1.0872785973686003  178.0  \\
            1.0872785973686003  178.0  \\
            1.087162938542308  178.0  \\
            1.087080533229781  178.0  \\
            1.086997079553919  178.0  \\
            1.0869069093831187  179.0  \\
            1.0867656502794092  179.0  \\
            1.0867656502794092  180.0  \\
            1.0865192539416375  181.0  \\
            1.086394775374424  182.0  \\
            1.0862718283423216  183.0  \\
            1.08624968873961  183.0  \\
            1.0862466436311125  183.0  \\
            1.0857618611186945  183.0  \\
            1.0855356129630889  183.0  \\
            1.0853983966543261  184.0  \\
            1.0852391457964048  184.0  \\
            1.0852391457964048  184.0  \\
            1.0850820038531837  184.0  \\
            1.0850820038531837  184.0  \\
            1.0850820038531837  184.0  \\
            1.0850820038531837  184.0  \\
            1.0850820038531837  184.0  \\
            1.0850820038531837  184.0  \\
            1.0850820038531837  184.0  \\
            1.0850820038531837  184.0  \\
            1.0850820038531837  184.0  \\
            1.0850820038531837  184.0  \\
            1.0850820038531837  184.0  \\
            1.0850820038531837  184.0  \\
            1.0850820038531837  184.0  \\
            1.0850820038531837  184.0  \\
            1.0844640952036069  184.0  \\
            1.0841842047327475  184.0  \\
            1.0839759707996879  184.0  \\
            1.0838747431643567  184.0  \\
            1.083462899280276  184.0  \\
            1.083368178921457  184.0  \\
            1.083368178921457  184.0  \\
            1.082968389297452  184.0  \\
            1.0827706348982247  185.0  \\
            1.0827706348982247  185.0  \\
            1.082671865903624  185.0  \\
            1.082018100825989  186.0  \\
            1.081628523870707  186.0  \\
            1.081466786367285  187.0  \\
            1.081395040576838  187.0  \\
            1.0812563251448568  188.0  \\
            1.0810794729523956  188.0  \\
            1.0808660373207708  189.0  \\
            1.0808660373207708  189.0  \\
            1.0808430618984892  189.0  \\
            1.0807525068942978  189.0  \\
            1.0806857281854474  189.0  \\
            1.0806076952659451  189.0  \\
            1.0804263229691666  189.0  \\
            1.0803568538671084  189.0  \\
            1.080341399867723  189.0  \\
            1.079595869612703  189.0  \\
            1.079328345955228  189.0  \\
            1.0793247770332972  189.0  \\
            1.079323254243038  190.0  \\
            1.0792621726808649  190.0  \\
            1.0790574560095563  190.0  \\
            1.0790453424302717  190.0  \\
            1.0789266911714939  190.0  \\
            1.077612413433785  191.0  \\
            1.077612413433785  191.0  \\
            1.077612413433785  191.0  \\
            1.0775456793125409  192.0  \\
            1.0775456793125409  192.0  \\
            1.0770683118680613  192.0  \\
            1.0769844669006643  192.0  \\
            1.0767578882302649  192.0  \\
            1.0766020800794986  192.0  \\
            1.0763855162489784  192.0  \\
            1.0762749981114934  192.0  \\
            1.0760246719291224  192.0  \\
            1.0756333998408532  193.0  \\
            1.0751504156564133  193.0  \\
            1.0743513484863076  194.0  \\
            1.0743258931827362  194.0  \\
            1.0743258931827362  194.0  \\
        }
        ;
    \addlegendentry {Matched Cox (Discordant sign)}
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={72e901af-8ba8-4ae9-bcae-4f1f7fca4e09}, draw opacity={1.0}, line width={2.0}, solid]
        table[row sep={\\}]
        {
            \\
            1.4764357787424423  48.0  \\
            1.4726929535152598  48.0  \\
            1.4718895204254103  49.0  \\
            1.4718895204254103  49.0  \\
            1.4623261755426427  49.0  \\
            1.4622696008007958  49.0  \\
            1.457374592223045  49.0  \\
            1.452659312105176  49.0  \\
            1.4479633769164788  50.0  \\
            1.4368492004422502  51.0  \\
            1.4272326616191358  51.0  \\
            1.4034301276808308  52.0  \\
            1.402762100311583  52.0  \\
            1.4011905074714492  52.0  \\
            1.3929136658678936  53.0  \\
            1.3896290068448605  53.0  \\
            1.382653451362586  53.0  \\
            1.3802097700003666  54.0  \\
            1.3799081566521583  54.0  \\
            1.3789129716243618  54.0  \\
            1.3779082717896889  54.0  \\
            1.3760377356771791  54.0  \\
            1.3726686756559996  55.0  \\
            1.3720044096550064  56.0  \\
            1.3680982434949795  56.0  \\
            1.3680982434949795  56.0  \\
            1.3672589900104672  56.0  \\
            1.367104785072681  56.0  \\
            1.367104785072681  56.0  \\
            1.3651163628962446  56.0  \\
            1.3651163628962446  56.0  \\
            1.3648935352803615  57.0  \\
            1.3634863980548213  57.0  \\
            1.3628323285330757  57.0  \\
            1.3611194179001926  57.0  \\
            1.3611194179001926  58.0  \\
            1.3609084616230656  58.0  \\
            1.3609084616230656  58.0  \\
            1.3606910453108882  58.0  \\
            1.3583817676896028  59.0  \\
            1.3539429259610358  59.0  \\
            1.347708578434791  59.0  \\
            1.347302822206071  60.0  \\
            1.3437072504924739  60.0  \\
            1.341665185136064  60.0  \\
            1.3393455033890267  60.0  \\
            1.3323045481192404  60.0  \\
            1.330663890776138  60.0  \\
            1.328238616509681  60.0  \\
            1.3231691557699683  61.0  \\
            1.32277679541852  61.0  \\
            1.3203460970856085  61.0  \\
            1.3198562721947844  61.0  \\
            1.3168867118535177  62.0  \\
            1.3150512802079788  63.0  \\
            1.308816838705732  63.0  \\
            1.3079744878440824  64.0  \\
            1.3059372222085024  64.0  \\
            1.3049213341017476  65.0  \\
            1.3032546340537678  65.0  \\
            1.300214355095457  65.0  \\
            1.297478095999281  65.0  \\
            1.2967208545502837  66.0  \\
            1.2954481149219736  66.0  \\
            1.2943925062432766  66.0  \\
            1.2930691872374067  66.0  \\
            1.290388473796274  66.0  \\
            1.2883394526576055  67.0  \\
            1.2869739032722787  67.0  \\
            1.2855230567362539  67.0  \\
            1.285119508821362  67.0  \\
            1.2830408493154604  67.0  \\
            1.2825440018187166  68.0  \\
            1.2781075312613273  68.0  \\
            1.27466840807356  69.0  \\
            1.2715455026914193  69.0  \\
            1.2676872731332998  69.0  \\
            1.2667779552072276  70.0  \\
            1.265367512107432  71.0  \\
            1.2643330328979057  71.0  \\
            1.2623411349617937  71.0  \\
            1.259348734558861  71.0  \\
            1.2586927650825337  72.0  \\
            1.2548473245306286  72.0  \\
            1.2535553676916467  73.0  \\
            1.2528591012281065  73.0  \\
            1.2497943554065305  74.0  \\
            1.2486044165216172  74.0  \\
            1.2465476172910521  74.0  \\
            1.2455325353155156  74.0  \\
            1.2442917021746722  74.0  \\
            1.2433967728124642  75.0  \\
            1.242934194986871  75.0  \\
            1.2393698590209976  75.0  \\
            1.2388995700264043  76.0  \\
            1.2388995700264043  77.0  \\
            1.2388995700264043  78.0  \\
            1.2388995700264043  78.0  \\
            1.2386693108618092  78.0  \\
            1.2385945584336833  78.0  \\
            1.2385139989229574  79.0  \\
            1.2379803536039073  79.0  \\
            1.2379803536039073  79.0  \\
            1.2357369585148659  80.0  \\
            1.2354206323653332  81.0  \\
            1.2353217735212756  81.0  \\
            1.2342589774605037  81.0  \\
            1.234088264441369  81.0  \\
            1.2333219061603145  81.0  \\
            1.2332551232941982  81.0  \\
            1.2332551232941982  81.0  \\
            1.2332551232941982  81.0  \\
            1.2329950491117068  81.0  \\
            1.2324968573047717  81.0  \\
            1.2324968573047717  81.0  \\
            1.2323266767402337  82.0  \\
            1.2323266767402337  82.0  \\
            1.2323266767402337  82.0  \\
            1.232286823498468  82.0  \\
            1.232286823498468  82.0  \\
            1.2317965335029966  82.0  \\
            1.2311683508887816  82.0  \\
            1.2311683508887816  82.0  \\
            1.2311683508887816  83.0  \\
            1.2311323383055681  84.0  \\
            1.2310616589782324  84.0  \\
            1.2310383657343285  84.0  \\
            1.2309754098548102  84.0  \\
            1.2302812858093035  84.0  \\
            1.2302812858093035  84.0  \\
            1.2302812858093035  85.0  \\
            1.2302210071932815  85.0  \\
            1.2302210071932815  85.0  \\
            1.2302210071932815  85.0  \\
            1.2302210071932815  86.0  \\
            1.2302210071932815  87.0  \\
            1.2302210071932815  87.0  \\
            1.2301922605211384  87.0  \\
            1.2291363437235638  87.0  \\
            1.2284727398030504  88.0  \\
            1.2284483656209042  88.0  \\
            1.2283606213376852  88.0  \\
            1.2268003165063768  88.0  \\
            1.2268003165063768  88.0  \\
            1.2257519402293298  88.0  \\
            1.2257009749726167  88.0  \\
            1.2256544695537945  88.0  \\
            1.2253403326385406  88.0  \\
            1.225177357619986  88.0  \\
            1.2233923072470136  88.0  \\
            1.223187136170396  88.0  \\
            1.223187136170396  88.0  \\
            1.2228315614182166  88.0  \\
            1.2227799352434685  88.0  \\
            1.2210404672441806  88.0  \\
            1.2210404672441806  88.0  \\
            1.2204736499279671  88.0  \\
            1.2196017303720834  88.0  \\
            1.2196017303720834  89.0  \\
            1.2192345493572956  90.0  \\
            1.2189047227903156  90.0  \\
            1.2175809518730878  91.0  \\
            1.2162437103124168  91.0  \\
            1.21575641049524  91.0  \\
            1.215602933683389  92.0  \\
            1.2150451737169206  92.0  \\
            1.2140255057573153  92.0  \\
            1.2140255057573153  92.0  \\
            1.2134421707760359  92.0  \\
            1.21269059674655  93.0  \\
            1.212443687783734  93.0  \\
            1.209193498720173  94.0  \\
            1.2071577071504627  94.0  \\
            1.2071054084923531  95.0  \\
            1.2050991352058265  96.0  \\
            1.204583846076186  96.0  \\
            1.2024221563706081  97.0  \\
            1.199847397462232  97.0  \\
            1.1981183521411591  97.0  \\
            1.1978193490072833  98.0  \\
            1.194170886477182  99.0  \\
            1.1935410652974865  100.0  \\
            1.191799737416287  100.0  \\
            1.1879376683146026  100.0  \\
            1.1827442763030631  100.0  \\
            1.1824007800621794  100.0  \\
            1.182263918024027  100.0  \\
            1.182263918024027  100.0  \\
            1.1822256512705056  100.0  \\
            1.1821173992334102  101.0  \\
            1.1813767311240284  101.0  \\
            1.1811628501106828  101.0  \\
            1.1811204417036223  101.0  \\
            1.1790981267307754  101.0  \\
            1.1789146027047404  101.0  \\
            1.1783842385530001  101.0  \\
            1.1767874615618812  101.0  \\
            1.1766173176750894  101.0  \\
            1.1764876933371982  101.0  \\
            1.1761992790081301  102.0  \\
            1.1761992790081301  103.0  \\
            1.1754263855774187  103.0  \\
            1.173377324877643  103.0  \\
            1.1700031921342506  104.0  \\
            1.16979451020713  104.0  \\
            1.167525886252648  105.0  \\
            1.1673356140986424  105.0  \\
            1.1665222605967795  105.0  \\
            1.1657438978149557  105.0  \\
            1.1652446149059426  106.0  \\
            1.164418757161487  106.0  \\
            1.164387048148112  106.0  \\
            1.1643755884619549  106.0  \\
            1.1634463870082332  106.0  \\
            1.1627615840323644  106.0  \\
            1.1627615840323644  106.0  \\
            1.1622433168630872  106.0  \\
            1.1617251323267648  107.0  \\
            1.1616154116759059  107.0  \\
            1.1611213528428845  107.0  \\
            1.161042769944274  107.0  \\
            1.1605086787296923  107.0  \\
            1.160324519112673  108.0  \\
            1.1601049823106133  108.0  \\
            1.1597068194420055  109.0  \\
            1.1594047293633485  110.0  \\
            1.1591322617947526  110.0  \\
            1.1590245398052739  110.0  \\
            1.1588737638657474  111.0  \\
            1.158870189222429  111.0  \\
            1.1574593703607343  112.0  \\
            1.1571127959058782  112.0  \\
            1.1570710812180065  112.0  \\
            1.1561037621260062  112.0  \\
            1.1560044997327104  112.0  \\
            1.1553922967743606  112.0  \\
            1.1552075463214042  113.0  \\
            1.1540428849469002  113.0  \\
            1.1536622405969277  113.0  \\
            1.1527537352606014  113.0  \\
            1.1527537352606014  113.0  \\
            1.1527537352606014  113.0  \\
            1.1527537352606014  113.0  \\
            1.1527537352606014  113.0  \\
            1.1527537352606014  113.0  \\
            1.152376537572168  113.0  \\
            1.1518191535261573  114.0  \\
            1.1518191535261573  115.0  \\
            1.150831338029248  116.0  \\
            1.1508121016841417  117.0  \\
            1.1508121016841417  117.0  \\
            1.1497979288075653  117.0  \\
            1.149787799887647  118.0  \\
            1.1478552621310374  118.0  \\
            1.1476325273933499  118.0  \\
            1.14749898790005  118.0  \\
            1.14707778962244  118.0  \\
            1.1464336044290122  119.0  \\
            1.145950797255631  119.0  \\
            1.1457745761531042  120.0  \\
            1.14535537735822  120.0  \\
            1.1450897917384397  120.0  \\
            1.1450897917384397  120.0  \\
            1.1449772054572724  121.0  \\
            1.1449772054572724  122.0  \\
            1.1444471845976405  123.0  \\
            1.1441239581911957  123.0  \\
            1.1441239581911957  123.0  \\
            1.1441239581911957  123.0  \\
            1.1441239581911957  123.0  \\
            1.1441239581911957  123.0  \\
            1.1440914490406204  124.0  \\
            1.1439602977192527  124.0  \\
            1.1439205776633024  125.0  \\
            1.143383540715199  126.0  \\
            1.143383540715199  127.0  \\
            1.143307866511133  127.0  \\
            1.143307866511133  127.0  \\
            1.143307866511133  127.0  \\
            1.143307866511133  127.0  \\
            1.143307866511133  127.0  \\
            1.143307866511133  127.0  \\
            1.143307866511133  127.0  \\
            1.1432945939128167  128.0  \\
            1.1431887663870501  128.0  \\
            1.1431887663870501  128.0  \\
            1.1431887663870501  128.0  \\
            1.1430301353700307  129.0  \\
            1.1430301353700307  129.0  \\
            1.1430301353700307  129.0  \\
            1.1430301353700307  129.0  \\
            1.1430301353700307  129.0  \\
            1.1430301353700307  129.0  \\
            1.1430301353700307  129.0  \\
            1.1430301353700307  130.0  \\
            1.1429191867792245  130.0  \\
            1.142910594150696  131.0  \\
            1.142910594150696  132.0  \\
            1.1428087712893196  133.0  \\
            1.1428087712893196  133.0  \\
            1.1428040434255953  133.0  \\
            1.142721862677236  133.0  \\
            1.1425833961663026  133.0  \\
            1.1425833961663026  133.0  \\
            1.1425833961663026  133.0  \\
            1.1425833961663026  133.0  \\
            1.1425833961663026  133.0  \\
            1.1425833961663026  134.0  \\
            1.1425833961663026  134.0  \\
            1.1425833961663026  134.0  \\
            1.1425833961663026  134.0  \\
            1.142203209077196  134.0  \\
            1.141534326365027  134.0  \\
            1.1414155760226836  135.0  \\
            1.1412053348354148  136.0  \\
            1.1412053348354148  136.0  \\
            1.1411989031680343  137.0  \\
            1.1411967256392086  137.0  \\
            1.1409558847746213  137.0  \\
            1.1409357872235601  137.0  \\
            1.1409357872235601  137.0  \\
            1.1407898085001598  138.0  \\
            1.1407898085001598  138.0  \\
            1.1407751668061912  139.0  \\
            1.1406604810543013  140.0  \\
            1.1406441386479482  141.0  \\
            1.1406219311646546  141.0  \\
            1.1406219311646546  141.0  \\
            1.1406219311646546  141.0  \\
            1.1406219311646546  141.0  \\
            1.1406219311646546  142.0  \\
            1.1406219311646546  142.0  \\
            1.1406219311646546  142.0  \\
            1.1406088384469992  142.0  \\
            1.1406088384469992  142.0  \\
            1.1406088384469992  142.0  \\
            1.1406088384469992  142.0  \\
            1.1406088384469992  142.0  \\
            1.1406088384469992  142.0  \\
            1.1406088384469992  142.0  \\
            1.1406088384469992  142.0  \\
            1.1406088384469992  142.0  \\
            1.1406088384469992  143.0  \\
            1.1406088384469992  143.0  \\
            1.1406088384469992  143.0  \\
            1.1406088384469992  143.0  \\
            1.1406088384469992  143.0  \\
            1.1406088384469992  143.0  \\
            1.1406088384469992  143.0  \\
            1.1406088384469992  143.0  \\
            1.1406088384469992  143.0  \\
            1.1406088384469992  143.0  \\
            1.1406088384469992  143.0  \\
            1.1406088384469992  143.0  \\
            1.1404306983186632  143.0  \\
            1.1404306983186632  143.0  \\
            1.1404306983186632  143.0  \\
            1.1403833263081236  143.0  \\
            1.1403833263081236  143.0  \\
            1.1402637466956917  143.0  \\
            1.1402637466956917  143.0  \\
            1.1402637466956917  143.0  \\
            1.1402637466956917  143.0  \\
            1.1402637466956917  144.0  \\
            1.1402247582444935  144.0  \\
            1.140212075688204  144.0  \\
            1.140212075688204  145.0  \\
            1.140200386136235  145.0  \\
            1.1401703836498072  145.0  \\
            1.1401703836498072  145.0  \\
            1.1401703836498072  145.0  \\
            1.1401703836498072  145.0  \\
            1.1401703836498072  145.0  \\
            1.1401703836498072  145.0  \\
            1.1401703836498072  145.0  \\
            1.1401703836498072  145.0  \\
            1.1401703836498072  145.0  \\
            1.1401361114563966  145.0  \\
            1.1401361114563966  145.0  \\
            1.1400711209743362  145.0  \\
            1.1400711209743362  146.0  \\
            1.140039766428215  146.0  \\
            1.140039766428215  146.0  \\
            1.140039766428215  146.0  \\
            1.140039766428215  146.0  \\
            1.1400275331434677  146.0  \\
            1.1400275331434677  146.0  \\
            1.1400275331434677  146.0  \\
            1.1400275331434677  146.0  \\
            1.1400275331434677  146.0  \\
            1.1400275331434677  146.0  \\
            1.1400275331434677  146.0  \\
            1.1400275331434677  146.0  \\
            1.1400275331434677  146.0  \\
            1.1400275331434677  147.0  \\
            1.1400275331434677  148.0  \\
            1.1400275331434677  148.0  \\
            1.1400275331434677  148.0  \\
            1.1400275331434677  148.0  \\
            1.1400275331434677  149.0  \\
            1.1400275331434677  149.0  \\
            1.1400275331434677  150.0  \\
            1.1400275331434677  150.0  \\
            1.140013762800689  151.0  \\
            1.140013762800689  152.0  \\
            1.140013762800689  152.0  \\
            1.1399940224083371  152.0  \\
            1.1399671032298895  152.0  \\
            1.139957905408592  152.0  \\
            1.1399349059406454  152.0  \\
            1.1399349059406454  152.0  \\
            1.1399349059406454  152.0  \\
            1.1397977392749685  152.0  \\
            1.1397977392749685  153.0  \\
            1.1397977392749685  153.0  \\
            1.139792074928381  153.0  \\
            1.1397448639507832  153.0  \\
            1.1397448639507832  153.0  \\
            1.1397380116702593  153.0  \\
            1.1397380116702593  154.0  \\
            1.1397380116702593  154.0  \\
            1.1397380116702593  154.0  \\
            1.1397380116702593  155.0  \\
            1.1397380116702593  156.0  \\
            1.1397305788651222  156.0  \\
            1.1397305788651222  156.0  \\
            1.139686761756699  156.0  \\
            1.139686761756699  156.0  \\
            1.1396613399680746  156.0  \\
            1.1396613399680746  156.0  \\
            1.1396613399680746  156.0  \\
            1.1396613399680746  156.0  \\
            1.1396613399680746  156.0  \\
            1.1396613399680746  156.0  \\
            1.1396613399680746  156.0  \\
            1.1396613399680746  156.0  \\
            1.1396613399680746  156.0  \\
            1.1396613399680746  156.0  \\
            1.1396613399680746  156.0  \\
            1.139619998428118  157.0  \\
            1.139619998428118  157.0  \\
            1.1395757631868093  157.0  \\
            1.1395713337197675  157.0  \\
            1.1395713337197675  157.0  \\
            1.1395713337197675  157.0  \\
            1.1395713337197675  157.0  \\
            1.1395713337197675  157.0  \\
            1.1395713337197675  157.0  \\
            1.1395713337197675  157.0  \\
            1.1395713337197675  157.0  \\
            1.1395713337197675  157.0  \\
            1.1395713337197675  157.0  \\
            1.1395713337197675  157.0  \\
            1.1395713337197675  157.0  \\
            1.1394408870371608  157.0  \\
            1.1393751486864256  158.0  \\
            1.1393751486864256  159.0  \\
            1.1393326087777644  160.0  \\
            1.1392386696390404  161.0  \\
            1.1392386696390404  161.0  \\
            1.1392386696390404  161.0  \\
            1.1392386696390404  161.0  \\
            1.1392386696390404  161.0  \\
            1.1392386696390404  161.0  \\
            1.1392386696390404  161.0  \\
            1.1392386696390404  162.0  \\
            1.1392386696390404  162.0  \\
            1.1392386696390404  162.0  \\
            1.1392386696390404  162.0  \\
            1.1392386696390404  163.0  \\
            1.1392386696390404  163.0  \\
            1.1392386696390404  163.0  \\
            1.1392279921148445  163.0  \\
            1.1392279921148445  163.0  \\
            1.1392279921148445  163.0  \\
            1.1392279921148445  163.0  \\
            1.1392279921148445  164.0  \\
            1.1392279921148445  164.0  \\
            1.1392279921148445  164.0  \\
            1.1392279921148445  165.0  \\
            1.1392279921148445  165.0  \\
            1.1392279921148445  165.0  \\
            1.1392279921148445  165.0  \\
            1.1392279921148445  165.0  \\
            1.1392279921148445  165.0  \\
            1.1392279921148445  165.0  \\
            1.1392279921148445  165.0  \\
            1.1391716018461613  165.0  \\
            1.139125944038595  165.0  \\
            1.1391163888204188  165.0  \\
            1.139114976786993  165.0  \\
            1.139026384231221  165.0  \\
            1.139026384231221  166.0  \\
            1.1390115711513735  166.0  \\
            1.1389638896026273  167.0  \\
            1.1389090436095917  168.0  \\
            1.1387697945241417  169.0  \\
            1.1386088292932735  169.0  \\
            1.1386088292932735  169.0  \\
            1.1386088292932735  170.0  \\
            1.1384700787905668  170.0  \\
            1.1384700787905668  170.0  \\
            1.1382365731187294  170.0  \\
            1.1375772867782041  170.0  \\
            1.137513847987941  170.0  \\
            1.137513847987941  170.0  \\
            1.137513847987941  170.0  \\
            1.137513847987941  170.0  \\
            1.137513847987941  170.0  \\
            1.137513847987941  170.0  \\
            1.137441632061399  170.0  \\
            1.137315740548767  170.0  \\
            1.1372147070737784  171.0  \\
            1.1371327775310272  171.0  \\
            1.1371065794709116  171.0  \\
            1.1370409407511644  171.0  \\
            1.1370409407511644  171.0  \\
            1.1370409407511644  171.0  \\
            1.1370378772103908  172.0  \\
            1.137035888283146  172.0  \\
            1.136909415016991  172.0  \\
            1.136909415016991  172.0  \\
            1.136882995661625  173.0  \\
            1.1368795885262373  174.0  \\
            1.1362641573606522  175.0  \\
            1.135122767335231  175.0  \\
            1.1350782671621638  175.0  \\
            1.134888818292102  175.0  \\
            1.1343293895583761  175.0  \\
            1.1341742120509477  175.0  \\
            1.134038112113882  176.0  \\
            1.1338894577976262  176.0  \\
            1.1335846214825702  177.0  \\
            1.1334454692694886  178.0  \\
            1.1332851595722524  178.0  \\
            1.1332851595722524  178.0  \\
            1.1332851595722524  178.0  \\
            1.1332851595722524  178.0  \\
            1.1327355023235148  178.0  \\
            1.1324233741147474  179.0  \\
            1.131842078349562  179.0  \\
            1.1313919423733398  179.0  \\
            1.1313919423733398  179.0  \\
            1.131382964395094  180.0  \\
            1.1308522592732935  180.0  \\
            1.1308384343554099  181.0  \\
            1.13044427809414  181.0  \\
            1.1296806121727787  182.0  \\
            1.129570134306511  183.0  \\
            1.1291904198756204  183.0  \\
            1.1290986008250032  184.0  \\
            1.128558002283664  185.0  \\
            1.1284381748018268  185.0  \\
            1.1283701329335454  186.0  \\
            1.1283608844611253  186.0  \\
            1.1283608844611253  186.0  \\
            1.1267564722428693  186.0  \\
            1.126290193585177  186.0  \\
            1.124989531709573  187.0  \\
            1.124854915466159  187.0  \\
            1.1247813952811014  188.0  \\
            1.1243350829816077  188.0  \\
            1.1239251510545825  188.0  \\
            1.1236740673186019  189.0  \\
            1.1232425276418718  189.0  \\
            1.1232425276418718  189.0  \\
            1.122016478813499  189.0  \\
            1.1216826632713548  190.0  \\
            1.121367888753221  190.0  \\
            1.1210230615709647  190.0  \\
            1.1206046729317423  190.0  \\
            1.1204798950653112  191.0  \\
            1.1196908992803125  191.0  \\
            1.1191748479425017  191.0  \\
            1.119013195879937  191.0  \\
            1.1189502779937515  191.0  \\
            1.1183492185150226  191.0  \\
            1.1182071318671378  191.0  \\
            1.1174090423295937  191.0  \\
            1.1171467184604493  191.0  \\
            1.117100718720456  191.0  \\
            1.1166240762200574  192.0  \\
            1.1165837974766335  192.0  \\
            1.1165837974766335  193.0  \\
            1.1165837974766335  194.0  \\
            1.1165801699573048  195.0  \\
            1.1158971998160776  195.0  \\
            1.1158971998160776  195.0  \\
            1.1157718908303182  195.0  \\
            1.1157142038507921  195.0  \\
            1.1154564430154745  196.0  \\
            1.1154564430154745  196.0  \\
            1.1154564430154745  196.0  \\
            1.115170743870002  196.0  \\
            1.1149311830924156  196.0  \\
            1.1146801922815328  196.0  \\
            1.1145934346727155  197.0  \\
            1.114586761604281  197.0  \\
            1.1143774626870966  198.0  \\
            1.1140868351795077  198.0  \\
            1.1140031976871998  199.0  \\
            1.1134771307322875  199.0  \\
            1.1133809569817599  199.0  \\
            1.1133809569817599  199.0  \\
            1.1133809569817599  199.0  \\
            1.1133809569817599  199.0  \\
            1.113259392345074  199.0  \\
            1.1131362698722544  199.0  \\
            1.1129805781305933  199.0  \\
            1.1129587703092427  199.0  \\
            1.1129587703092427  199.0  \\
            1.1127904358184593  199.0  \\
            1.1127593806644944  199.0  \\
            1.1126438384811075  199.0  \\
            1.112455753859185  200.0  \\
            1.1121703393035172  201.0  \\
            1.1121699985643463  201.0  \\
            1.1115906016854362  202.0  \\
            1.1115906016854362  202.0  \\
            1.1111841465770327  202.0  \\
            1.1111190453327122  202.0  \\
            1.11092336417979  202.0  \\
            1.110883706171278  203.0  \\
            1.1107759032164766  204.0  \\
            1.1106667133916968  204.0  \\
            1.1093882639114792  204.0  \\
            1.1082944981264073  205.0  \\
            1.1074788484918976  205.0  \\
            1.107194110268501  206.0  \\
            1.1071581157361547  206.0  \\
            1.1067649557105015  207.0  \\
            1.1059793897775287  208.0  \\
            1.1051512602474212  208.0  \\
            1.104765490839281  209.0  \\
            1.1037405004465175  209.0  \\
            1.1036387772355303  209.0  \\
            1.1031894644310667  209.0  \\
            1.1029350210075273  209.0  \\
            1.102888552794333  209.0  \\
            1.1024070050665378  209.0  \\
            1.1022384143598836  209.0  \\
            1.1018487450285768  209.0  \\
            1.1017546135575786  209.0  \\
            1.101717249857684  210.0  \\
            1.1010272306710764  210.0  \\
            1.1004952323761639  210.0  \\
            1.100355799907473  210.0  \\
            1.1002143934003215  210.0  \\
            1.1000543595968184  210.0  \\
            1.0998534185406892  210.0  \\
            1.0995164950388001  210.0  \\
            1.0993263796888542  210.0  \\
            1.099287306707707  210.0  \\
            1.099085330582657  210.0  \\
            1.0986842037955908  211.0  \\
            1.0985974031077521  212.0  \\
            1.0984060210217177  212.0  \\
            1.0984060210217177  212.0  \\
            1.0984060210217177  213.0  \\
            1.0983462450137735  214.0  \\
            1.0983462450137735  214.0  \\
            1.098226316822701  215.0  \\
            1.0981820036906633  216.0  \\
            1.0981820036906633  216.0  \\
            1.0981820036906633  216.0  \\
            1.0981820036906633  216.0  \\
            1.0981820036906633  216.0  \\
            1.0979856214238695  216.0  \\
            1.0978386080402902  216.0  \\
            1.097794428947362  216.0  \\
            1.0977307601277229  216.0  \\
            1.0976872116771828  217.0  \\
            1.0975578488636322  217.0  \\
            1.0974934169373807  217.0  \\
            1.097470456426318  218.0  \\
            1.097470456426318  218.0  \\
            1.097470456426318  218.0  \\
            1.097470456426318  219.0  \\
            1.097470456426318  219.0  \\
            1.097470456426318  219.0  \\
            1.0973848638361265  219.0  \\
            1.0973848638361265  219.0  \\
            1.0973848638361265  219.0  \\
            1.0973848638361265  219.0  \\
            1.0973848638361265  219.0  \\
            1.0973848638361265  219.0  \\
            1.0973848638361265  219.0  \\
            1.0973848638361265  219.0  \\
            1.0971670407722771  219.0  \\
            1.0971670407722771  219.0  \\
            1.0971670407722771  219.0  \\
            1.0971053258695174  219.0  \\
            1.0971053258695174  220.0  \\
            1.0969749559267217  220.0  \\
            1.0969749559267217  220.0  \\
            1.0967440536703998  221.0  \\
            1.0967440536703998  221.0  \\
            1.0967440536703998  221.0  \\
            1.0967440536703998  222.0  \\
            1.0967440536703998  223.0  \\
            1.0965085395947392  223.0  \\
            1.096237224989429  224.0  \\
            1.096076211246954  225.0  \\
            1.095898678183956  226.0  \\
            1.095898678183956  226.0  \\
            1.095898678183956  226.0  \\
            1.095898678183956  226.0  \\
            1.095898678183956  226.0  \\
            1.0958686855821294  226.0  \\
            1.0957828099525757  227.0  \\
            1.0956179076179355  227.0  \\
            1.0956022832540915  227.0  \\
            1.0955214605395625  228.0  \\
            1.0954924133510637  228.0  \\
            1.0954924133510637  228.0  \\
            1.0954924133510637  228.0  \\
            1.0954924133510637  228.0  \\
            1.0954924133510637  229.0  \\
            1.0954924133510637  229.0  \\
            1.0954924133510637  230.0  \\
            1.0954924133510637  230.0  \\
            1.0954924133510637  230.0  \\
            1.0954924133510637  231.0  \\
            1.0954924133510637  231.0  \\
            1.0954924133510637  232.0  \\
            1.0953701414163495  232.0  \\
            1.0953369356935625  232.0  \\
            1.095031204230446  233.0  \\
            1.0950213903249986  233.0  \\
            1.0944770981227228  233.0  \\
            1.0944770981227228  233.0  \\
            1.0944770981227228  233.0  \\
            1.0942742578229263  233.0  \\
            1.0933843698124395  233.0  \\
            1.0933221083507219  233.0  \\
            1.0930056137775108  233.0  \\
            1.0928464580635593  233.0  \\
            1.0924680032697665  233.0  \\
            1.0924680032697665  233.0  \\
            1.092163480527681  233.0  \\
            1.0919093617937032  233.0  \\
            1.0918579885243989  234.0  \\
            1.0918579885243989  235.0  \\
            1.0918579885243989  235.0  \\
            1.0918579885243989  235.0  \\
            1.0918579885243989  236.0  \\
            1.0918579885243989  236.0  \\
            1.0918502182213705  236.0  \\
            1.0918281461631896  236.0  \\
            1.0918281461631896  237.0  \\
            1.0918281461631896  237.0  \\
            1.0918281461631896  237.0  \\
            1.0918281461631896  237.0  \\
            1.0918118870844293  237.0  \\
            1.0916808719535533  237.0  \\
            1.09165103620979  238.0  \\
            1.091559835868114  238.0  \\
            1.0915438981302816  238.0  \\
            1.0914257875403506  238.0  \\
            1.0913150029199843  238.0  \\
            1.0913150029199843  238.0  \\
            1.0913150029199843  238.0  \\
            1.0913150029199843  238.0  \\
            1.0913150029199843  238.0  \\
            1.0913150029199843  238.0  \\
            1.091283658140197  238.0  \\
            1.091283658140197  239.0  \\
            1.091283658140197  239.0  \\
            1.0912183091073668  240.0  \\
            1.0911662222084715  240.0  \\
            1.0911397149693522  240.0  \\
            1.0911096271406286  241.0  \\
            1.0910632799394961  241.0  \\
            1.0910632799394961  242.0  \\
            1.0910378166104546  242.0  \\
            1.091006712314777  242.0  \\
            1.0909828268365234  242.0  \\
            1.090892394030724  243.0  \\
            1.0908454041117042  244.0  \\
            1.0908454041117042  245.0  \\
            1.0908454041117042  246.0  \\
            1.0907207369966347  246.0  \\
            1.0907207369966347  246.0  \\
            1.0906174183132058  246.0  \\
            1.0905658866236134  246.0  \\
            1.0904862190090752  247.0  \\
            1.0903982736912354  248.0  \\
            1.0902425341134163  248.0  \\
            1.0902425341134163  248.0  \\
            1.0902425341134163  249.0  \\
            1.0902425341134163  249.0  \\
            1.0902185333215477  250.0  \\
            1.0902160747037049  250.0  \\
            1.0902160747037049  250.0  \\
            1.0902160747037049  250.0  \\
            1.0901813642465201  250.0  \\
            1.0901261037231462  250.0  \\
            1.0901261037231462  250.0  \\
            1.0899945174882155  250.0  \\
            1.0898004093646658  250.0  \\
            1.0897216617433672  251.0  \\
            1.0897216617433672  251.0  \\
            1.0895957409076265  252.0  \\
            1.0891497836899218  253.0  \\
            1.088992397510593  254.0  \\
            1.0888470297683588  255.0  \\
            1.0885959988194986  255.0  \\
            1.0885785004426842  255.0  \\
            1.088576321780382  256.0  \\
            1.0883706419985246  257.0  \\
            1.088336881530013  257.0  \\
            1.088336881530013  257.0  \\
            1.088336881530013  257.0  \\
            1.088322584012374  257.0  \\
            1.0880535719622588  257.0  \\
            1.0876918161587954  257.0  \\
            1.0876210402142008  258.0  \\
            1.0872785973686003  259.0  \\
            1.0872785973686003  259.0  \\
            1.0872785973686003  259.0  \\
            1.087162938542308  259.0  \\
            1.087080533229781  259.0  \\
            1.086997079553919  259.0  \\
            1.0869069093831187  260.0  \\
            1.0867656502794092  260.0  \\
            1.0867656502794092  261.0  \\
            1.0865192539416375  261.0  \\
            1.086394775374424  262.0  \\
            1.0862718283423216  263.0  \\
            1.08624968873961  263.0  \\
            1.0862466436311125  263.0  \\
            1.0857618611186945  263.0  \\
            1.0855356129630889  263.0  \\
            1.0853983966543261  264.0  \\
            1.0852391457964048  264.0  \\
            1.0852391457964048  264.0  \\
            1.0850820038531837  264.0  \\
            1.0850820038531837  264.0  \\
            1.0850820038531837  264.0  \\
            1.0850820038531837  265.0  \\
            1.0850820038531837  265.0  \\
            1.0850820038531837  265.0  \\
            1.0850820038531837  265.0  \\
            1.0850820038531837  265.0  \\
            1.0850820038531837  265.0  \\
            1.0850820038531837  265.0  \\
            1.0850820038531837  266.0  \\
            1.0850820038531837  266.0  \\
            1.0850820038531837  266.0  \\
            1.0850820038531837  266.0  \\
            1.0844640952036069  266.0  \\
            1.0841842047327475  267.0  \\
            1.0839759707996879  267.0  \\
            1.0838747431643567  267.0  \\
            1.083462899280276  267.0  \\
            1.083368178921457  267.0  \\
            1.083368178921457  267.0  \\
            1.082968389297452  267.0  \\
            1.0827706348982247  267.0  \\
            1.0827706348982247  267.0  \\
            1.082671865903624  267.0  \\
            1.082018100825989  268.0  \\
            1.081628523870707  268.0  \\
            1.081466786367285  268.0  \\
            1.081395040576838  268.0  \\
            1.0812563251448568  269.0  \\
            1.0810794729523956  269.0  \\
            1.0808660373207708  270.0  \\
            1.0808660373207708  270.0  \\
            1.0808430618984892  271.0  \\
            1.0807525068942978  271.0  \\
            1.0806857281854474  272.0  \\
            1.0806076952659451  272.0  \\
            1.0804263229691666  272.0  \\
            1.0803568538671084  272.0  \\
            1.080341399867723  272.0  \\
            1.079595869612703  273.0  \\
            1.079328345955228  273.0  \\
            1.0793247770332972  273.0  \\
            1.079323254243038  274.0  \\
            1.0792621726808649  274.0  \\
            1.0790574560095563  274.0  \\
            1.0790453424302717  274.0  \\
            1.0789266911714939  274.0  \\
            1.077612413433785  275.0  \\
            1.077612413433785  275.0  \\
            1.077612413433785  276.0  \\
            1.0775456793125409  276.0  \\
            1.0775456793125409  276.0  \\
            1.0770683118680613  277.0  \\
            1.0769844669006643  277.0  \\
            1.0767578882302649  277.0  \\
            1.0766020800794986  277.0  \\
            1.0763855162489784  278.0  \\
            1.0762749981114934  278.0  \\
            1.0760246719291224  279.0  \\
            1.0756333998408532  279.0  \\
            1.0751504156564133  279.0  \\
            1.0743513484863076  280.0  \\
            1.0743258931827362  281.0  \\
            1.0743258931827362  281.0  \\
        }
        ;
    \addlegendentry {IPW Cox (Total)}
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={ede2fa82-46c4-448d-981d-7e8e9ad31301}, draw opacity={1.0}, line width={2.0}, dashed]
        table[row sep={\\}]
        {
            \\
            1.4764357787424423  17.0  \\
            1.4726929535152598  17.0  \\
            1.4718895204254103  18.0  \\
            1.4718895204254103  18.0  \\
            1.4623261755426427  18.0  \\
            1.4622696008007958  18.0  \\
            1.457374592223045  18.0  \\
            1.452659312105176  18.0  \\
            1.4479633769164788  18.0  \\
            1.4368492004422502  19.0  \\
            1.4272326616191358  19.0  \\
            1.4034301276808308  20.0  \\
            1.402762100311583  20.0  \\
            1.4011905074714492  20.0  \\
            1.3929136658678936  20.0  \\
            1.3896290068448605  20.0  \\
            1.382653451362586  20.0  \\
            1.3802097700003666  20.0  \\
            1.3799081566521583  20.0  \\
            1.3789129716243618  20.0  \\
            1.3779082717896889  20.0  \\
            1.3760377356771791  20.0  \\
            1.3726686756559996  21.0  \\
            1.3720044096550064  22.0  \\
            1.3680982434949795  22.0  \\
            1.3680982434949795  22.0  \\
            1.3672589900104672  22.0  \\
            1.367104785072681  22.0  \\
            1.367104785072681  22.0  \\
            1.3651163628962446  22.0  \\
            1.3651163628962446  22.0  \\
            1.3648935352803615  23.0  \\
            1.3634863980548213  23.0  \\
            1.3628323285330757  23.0  \\
            1.3611194179001926  23.0  \\
            1.3611194179001926  24.0  \\
            1.3609084616230656  24.0  \\
            1.3609084616230656  24.0  \\
            1.3606910453108882  24.0  \\
            1.3583817676896028  25.0  \\
            1.3539429259610358  25.0  \\
            1.347708578434791  25.0  \\
            1.347302822206071  25.0  \\
            1.3437072504924739  25.0  \\
            1.341665185136064  25.0  \\
            1.3393455033890267  25.0  \\
            1.3323045481192404  25.0  \\
            1.330663890776138  25.0  \\
            1.328238616509681  25.0  \\
            1.3231691557699683  25.0  \\
            1.32277679541852  25.0  \\
            1.3203460970856085  25.0  \\
            1.3198562721947844  25.0  \\
            1.3168867118535177  25.0  \\
            1.3150512802079788  26.0  \\
            1.308816838705732  26.0  \\
            1.3079744878440824  27.0  \\
            1.3059372222085024  27.0  \\
            1.3049213341017476  28.0  \\
            1.3032546340537678  28.0  \\
            1.300214355095457  28.0  \\
            1.297478095999281  28.0  \\
            1.2967208545502837  28.0  \\
            1.2954481149219736  28.0  \\
            1.2943925062432766  28.0  \\
            1.2930691872374067  28.0  \\
            1.290388473796274  28.0  \\
            1.2883394526576055  28.0  \\
            1.2869739032722787  28.0  \\
            1.2855230567362539  28.0  \\
            1.285119508821362  28.0  \\
            1.2830408493154604  28.0  \\
            1.2825440018187166  28.0  \\
            1.2781075312613273  28.0  \\
            1.27466840807356  29.0  \\
            1.2715455026914193  29.0  \\
            1.2676872731332998  29.0  \\
            1.2667779552072276  29.0  \\
            1.265367512107432  30.0  \\
            1.2643330328979057  30.0  \\
            1.2623411349617937  30.0  \\
            1.259348734558861  30.0  \\
            1.2586927650825337  31.0  \\
            1.2548473245306286  31.0  \\
            1.2535553676916467  32.0  \\
            1.2528591012281065  32.0  \\
            1.2497943554065305  32.0  \\
            1.2486044165216172  32.0  \\
            1.2465476172910521  32.0  \\
            1.2455325353155156  32.0  \\
            1.2442917021746722  32.0  \\
            1.2433967728124642  33.0  \\
            1.242934194986871  33.0  \\
            1.2393698590209976  33.0  \\
            1.2388995700264043  34.0  \\
            1.2388995700264043  35.0  \\
            1.2388995700264043  36.0  \\
            1.2388995700264043  36.0  \\
            1.2386693108618092  36.0  \\
            1.2385945584336833  36.0  \\
            1.2385139989229574  37.0  \\
            1.2379803536039073  37.0  \\
            1.2379803536039073  37.0  \\
            1.2357369585148659  37.0  \\
            1.2354206323653332  37.0  \\
            1.2353217735212756  37.0  \\
            1.2342589774605037  37.0  \\
            1.234088264441369  37.0  \\
            1.2333219061603145  37.0  \\
            1.2332551232941982  37.0  \\
            1.2332551232941982  37.0  \\
            1.2332551232941982  37.0  \\
            1.2329950491117068  37.0  \\
            1.2324968573047717  37.0  \\
            1.2324968573047717  37.0  \\
            1.2323266767402337  37.0  \\
            1.2323266767402337  37.0  \\
            1.2323266767402337  37.0  \\
            1.232286823498468  37.0  \\
            1.232286823498468  37.0  \\
            1.2317965335029966  37.0  \\
            1.2311683508887816  37.0  \\
            1.2311683508887816  37.0  \\
            1.2311683508887816  38.0  \\
            1.2311323383055681  38.0  \\
            1.2310616589782324  38.0  \\
            1.2310383657343285  38.0  \\
            1.2309754098548102  38.0  \\
            1.2302812858093035  38.0  \\
            1.2302812858093035  38.0  \\
            1.2302812858093035  39.0  \\
            1.2302210071932815  39.0  \\
            1.2302210071932815  39.0  \\
            1.2302210071932815  39.0  \\
            1.2302210071932815  40.0  \\
            1.2302210071932815  41.0  \\
            1.2302210071932815  41.0  \\
            1.2301922605211384  41.0  \\
            1.2291363437235638  41.0  \\
            1.2284727398030504  42.0  \\
            1.2284483656209042  42.0  \\
            1.2283606213376852  42.0  \\
            1.2268003165063768  42.0  \\
            1.2268003165063768  42.0  \\
            1.2257519402293298  42.0  \\
            1.2257009749726167  42.0  \\
            1.2256544695537945  42.0  \\
            1.2253403326385406  42.0  \\
            1.225177357619986  42.0  \\
            1.2233923072470136  42.0  \\
            1.223187136170396  42.0  \\
            1.223187136170396  42.0  \\
            1.2228315614182166  42.0  \\
            1.2227799352434685  42.0  \\
            1.2210404672441806  42.0  \\
            1.2210404672441806  42.0  \\
            1.2204736499279671  42.0  \\
            1.2196017303720834  42.0  \\
            1.2196017303720834  43.0  \\
            1.2192345493572956  44.0  \\
            1.2189047227903156  44.0  \\
            1.2175809518730878  44.0  \\
            1.2162437103124168  44.0  \\
            1.21575641049524  44.0  \\
            1.215602933683389  44.0  \\
            1.2150451737169206  44.0  \\
            1.2140255057573153  44.0  \\
            1.2140255057573153  44.0  \\
            1.2134421707760359  44.0  \\
            1.21269059674655  45.0  \\
            1.212443687783734  45.0  \\
            1.209193498720173  45.0  \\
            1.2071577071504627  45.0  \\
            1.2071054084923531  45.0  \\
            1.2050991352058265  45.0  \\
            1.204583846076186  45.0  \\
            1.2024221563706081  46.0  \\
            1.199847397462232  46.0  \\
            1.1981183521411591  46.0  \\
            1.1978193490072833  47.0  \\
            1.194170886477182  47.0  \\
            1.1935410652974865  48.0  \\
            1.191799737416287  48.0  \\
            1.1879376683146026  48.0  \\
            1.1827442763030631  48.0  \\
            1.1824007800621794  48.0  \\
            1.182263918024027  48.0  \\
            1.182263918024027  48.0  \\
            1.1822256512705056  48.0  \\
            1.1821173992334102  49.0  \\
            1.1813767311240284  49.0  \\
            1.1811628501106828  49.0  \\
            1.1811204417036223  49.0  \\
            1.1790981267307754  49.0  \\
            1.1789146027047404  49.0  \\
            1.1783842385530001  49.0  \\
            1.1767874615618812  49.0  \\
            1.1766173176750894  49.0  \\
            1.1764876933371982  49.0  \\
            1.1761992790081301  49.0  \\
            1.1761992790081301  50.0  \\
            1.1754263855774187  50.0  \\
            1.173377324877643  50.0  \\
            1.1700031921342506  51.0  \\
            1.16979451020713  51.0  \\
            1.167525886252648  51.0  \\
            1.1673356140986424  51.0  \\
            1.1665222605967795  51.0  \\
            1.1657438978149557  51.0  \\
            1.1652446149059426  51.0  \\
            1.164418757161487  51.0  \\
            1.164387048148112  51.0  \\
            1.1643755884619549  51.0  \\
            1.1634463870082332  51.0  \\
            1.1627615840323644  51.0  \\
            1.1627615840323644  51.0  \\
            1.1622433168630872  51.0  \\
            1.1617251323267648  51.0  \\
            1.1616154116759059  51.0  \\
            1.1611213528428845  51.0  \\
            1.161042769944274  51.0  \\
            1.1605086787296923  51.0  \\
            1.160324519112673  52.0  \\
            1.1601049823106133  52.0  \\
            1.1597068194420055  52.0  \\
            1.1594047293633485  53.0  \\
            1.1591322617947526  53.0  \\
            1.1590245398052739  53.0  \\
            1.1588737638657474  54.0  \\
            1.158870189222429  54.0  \\
            1.1574593703607343  55.0  \\
            1.1571127959058782  55.0  \\
            1.1570710812180065  55.0  \\
            1.1561037621260062  55.0  \\
            1.1560044997327104  55.0  \\
            1.1553922967743606  55.0  \\
            1.1552075463214042  55.0  \\
            1.1540428849469002  55.0  \\
            1.1536622405969277  55.0  \\
            1.1527537352606014  55.0  \\
            1.1527537352606014  55.0  \\
            1.1527537352606014  55.0  \\
            1.1527537352606014  55.0  \\
            1.1527537352606014  55.0  \\
            1.1527537352606014  55.0  \\
            1.152376537572168  55.0  \\
            1.1518191535261573  56.0  \\
            1.1518191535261573  57.0  \\
            1.150831338029248  57.0  \\
            1.1508121016841417  57.0  \\
            1.1508121016841417  57.0  \\
            1.1497979288075653  57.0  \\
            1.149787799887647  57.0  \\
            1.1478552621310374  57.0  \\
            1.1476325273933499  57.0  \\
            1.14749898790005  57.0  \\
            1.14707778962244  57.0  \\
            1.1464336044290122  57.0  \\
            1.145950797255631  57.0  \\
            1.1457745761531042  58.0  \\
            1.14535537735822  58.0  \\
            1.1450897917384397  58.0  \\
            1.1450897917384397  58.0  \\
            1.1449772054572724  59.0  \\
            1.1449772054572724  60.0  \\
            1.1444471845976405  61.0  \\
            1.1441239581911957  61.0  \\
            1.1441239581911957  61.0  \\
            1.1441239581911957  61.0  \\
            1.1441239581911957  61.0  \\
            1.1441239581911957  61.0  \\
            1.1440914490406204  62.0  \\
            1.1439602977192527  62.0  \\
            1.1439205776633024  62.0  \\
            1.143383540715199  63.0  \\
            1.143383540715199  64.0  \\
            1.143307866511133  64.0  \\
            1.143307866511133  64.0  \\
            1.143307866511133  64.0  \\
            1.143307866511133  64.0  \\
            1.143307866511133  64.0  \\
            1.143307866511133  64.0  \\
            1.143307866511133  64.0  \\
            1.1432945939128167  65.0  \\
            1.1431887663870501  65.0  \\
            1.1431887663870501  65.0  \\
            1.1431887663870501  65.0  \\
            1.1430301353700307  66.0  \\
            1.1430301353700307  66.0  \\
            1.1430301353700307  66.0  \\
            1.1430301353700307  66.0  \\
            1.1430301353700307  66.0  \\
            1.1430301353700307  66.0  \\
            1.1430301353700307  66.0  \\
            1.1430301353700307  66.0  \\
            1.1429191867792245  66.0  \\
            1.142910594150696  66.0  \\
            1.142910594150696  66.0  \\
            1.1428087712893196  67.0  \\
            1.1428087712893196  67.0  \\
            1.1428040434255953  67.0  \\
            1.142721862677236  67.0  \\
            1.1425833961663026  67.0  \\
            1.1425833961663026  67.0  \\
            1.1425833961663026  67.0  \\
            1.1425833961663026  67.0  \\
            1.1425833961663026  67.0  \\
            1.1425833961663026  68.0  \\
            1.1425833961663026  68.0  \\
            1.1425833961663026  68.0  \\
            1.1425833961663026  68.0  \\
            1.142203209077196  68.0  \\
            1.141534326365027  68.0  \\
            1.1414155760226836  68.0  \\
            1.1412053348354148  68.0  \\
            1.1412053348354148  68.0  \\
            1.1411989031680343  69.0  \\
            1.1411967256392086  69.0  \\
            1.1409558847746213  69.0  \\
            1.1409357872235601  69.0  \\
            1.1409357872235601  69.0  \\
            1.1407898085001598  69.0  \\
            1.1407898085001598  69.0  \\
            1.1407751668061912  69.0  \\
            1.1406604810543013  69.0  \\
            1.1406441386479482  69.0  \\
            1.1406219311646546  69.0  \\
            1.1406219311646546  69.0  \\
            1.1406219311646546  69.0  \\
            1.1406219311646546  69.0  \\
            1.1406219311646546  69.0  \\
            1.1406219311646546  69.0  \\
            1.1406219311646546  69.0  \\
            1.1406088384469992  69.0  \\
            1.1406088384469992  69.0  \\
            1.1406088384469992  69.0  \\
            1.1406088384469992  69.0  \\
            1.1406088384469992  69.0  \\
            1.1406088384469992  69.0  \\
            1.1406088384469992  69.0  \\
            1.1406088384469992  69.0  \\
            1.1406088384469992  69.0  \\
            1.1406088384469992  69.0  \\
            1.1406088384469992  69.0  \\
            1.1406088384469992  69.0  \\
            1.1406088384469992  69.0  \\
            1.1406088384469992  69.0  \\
            1.1406088384469992  69.0  \\
            1.1406088384469992  69.0  \\
            1.1406088384469992  69.0  \\
            1.1406088384469992  69.0  \\
            1.1406088384469992  69.0  \\
            1.1406088384469992  69.0  \\
            1.1406088384469992  69.0  \\
            1.1404306983186632  69.0  \\
            1.1404306983186632  69.0  \\
            1.1404306983186632  69.0  \\
            1.1403833263081236  69.0  \\
            1.1403833263081236  69.0  \\
            1.1402637466956917  69.0  \\
            1.1402637466956917  69.0  \\
            1.1402637466956917  69.0  \\
            1.1402637466956917  69.0  \\
            1.1402637466956917  70.0  \\
            1.1402247582444935  70.0  \\
            1.140212075688204  70.0  \\
            1.140212075688204  71.0  \\
            1.140200386136235  71.0  \\
            1.1401703836498072  71.0  \\
            1.1401703836498072  71.0  \\
            1.1401703836498072  71.0  \\
            1.1401703836498072  71.0  \\
            1.1401703836498072  71.0  \\
            1.1401703836498072  71.0  \\
            1.1401703836498072  71.0  \\
            1.1401703836498072  71.0  \\
            1.1401703836498072  71.0  \\
            1.1401361114563966  71.0  \\
            1.1401361114563966  71.0  \\
            1.1400711209743362  71.0  \\
            1.1400711209743362  72.0  \\
            1.140039766428215  72.0  \\
            1.140039766428215  72.0  \\
            1.140039766428215  72.0  \\
            1.140039766428215  72.0  \\
            1.1400275331434677  72.0  \\
            1.1400275331434677  72.0  \\
            1.1400275331434677  72.0  \\
            1.1400275331434677  72.0  \\
            1.1400275331434677  72.0  \\
            1.1400275331434677  72.0  \\
            1.1400275331434677  72.0  \\
            1.1400275331434677  72.0  \\
            1.1400275331434677  72.0  \\
            1.1400275331434677  72.0  \\
            1.1400275331434677  73.0  \\
            1.1400275331434677  73.0  \\
            1.1400275331434677  73.0  \\
            1.1400275331434677  73.0  \\
            1.1400275331434677  74.0  \\
            1.1400275331434677  74.0  \\
            1.1400275331434677  74.0  \\
            1.1400275331434677  74.0  \\
            1.140013762800689  74.0  \\
            1.140013762800689  75.0  \\
            1.140013762800689  75.0  \\
            1.1399940224083371  75.0  \\
            1.1399671032298895  75.0  \\
            1.139957905408592  75.0  \\
            1.1399349059406454  75.0  \\
            1.1399349059406454  75.0  \\
            1.1399349059406454  75.0  \\
            1.1397977392749685  75.0  \\
            1.1397977392749685  75.0  \\
            1.1397977392749685  75.0  \\
            1.139792074928381  75.0  \\
            1.1397448639507832  75.0  \\
            1.1397448639507832  75.0  \\
            1.1397380116702593  75.0  \\
            1.1397380116702593  76.0  \\
            1.1397380116702593  76.0  \\
            1.1397380116702593  76.0  \\
            1.1397380116702593  76.0  \\
            1.1397380116702593  76.0  \\
            1.1397305788651222  76.0  \\
            1.1397305788651222  76.0  \\
            1.139686761756699  76.0  \\
            1.139686761756699  76.0  \\
            1.1396613399680746  76.0  \\
            1.1396613399680746  76.0  \\
            1.1396613399680746  76.0  \\
            1.1396613399680746  76.0  \\
            1.1396613399680746  76.0  \\
            1.1396613399680746  76.0  \\
            1.1396613399680746  76.0  \\
            1.1396613399680746  76.0  \\
            1.1396613399680746  76.0  \\
            1.1396613399680746  76.0  \\
            1.1396613399680746  76.0  \\
            1.139619998428118  77.0  \\
            1.139619998428118  77.0  \\
            1.1395757631868093  77.0  \\
            1.1395713337197675  77.0  \\
            1.1395713337197675  77.0  \\
            1.1395713337197675  77.0  \\
            1.1395713337197675  77.0  \\
            1.1395713337197675  77.0  \\
            1.1395713337197675  77.0  \\
            1.1395713337197675  77.0  \\
            1.1395713337197675  77.0  \\
            1.1395713337197675  77.0  \\
            1.1395713337197675  77.0  \\
            1.1395713337197675  77.0  \\
            1.1395713337197675  77.0  \\
            1.1394408870371608  77.0  \\
            1.1393751486864256  78.0  \\
            1.1393751486864256  79.0  \\
            1.1393326087777644  80.0  \\
            1.1392386696390404  81.0  \\
            1.1392386696390404  81.0  \\
            1.1392386696390404  81.0  \\
            1.1392386696390404  81.0  \\
            1.1392386696390404  81.0  \\
            1.1392386696390404  81.0  \\
            1.1392386696390404  81.0  \\
            1.1392386696390404  82.0  \\
            1.1392386696390404  82.0  \\
            1.1392386696390404  82.0  \\
            1.1392386696390404  82.0  \\
            1.1392386696390404  83.0  \\
            1.1392386696390404  83.0  \\
            1.1392386696390404  83.0  \\
            1.1392279921148445  83.0  \\
            1.1392279921148445  83.0  \\
            1.1392279921148445  83.0  \\
            1.1392279921148445  83.0  \\
            1.1392279921148445  84.0  \\
            1.1392279921148445  84.0  \\
            1.1392279921148445  84.0  \\
            1.1392279921148445  85.0  \\
            1.1392279921148445  85.0  \\
            1.1392279921148445  85.0  \\
            1.1392279921148445  85.0  \\
            1.1392279921148445  85.0  \\
            1.1392279921148445  85.0  \\
            1.1392279921148445  85.0  \\
            1.1392279921148445  85.0  \\
            1.1391716018461613  85.0  \\
            1.139125944038595  85.0  \\
            1.1391163888204188  85.0  \\
            1.139114976786993  85.0  \\
            1.139026384231221  85.0  \\
            1.139026384231221  86.0  \\
            1.1390115711513735  86.0  \\
            1.1389638896026273  87.0  \\
            1.1389090436095917  87.0  \\
            1.1387697945241417  87.0  \\
            1.1386088292932735  87.0  \\
            1.1386088292932735  87.0  \\
            1.1386088292932735  88.0  \\
            1.1384700787905668  88.0  \\
            1.1384700787905668  88.0  \\
            1.1382365731187294  88.0  \\
            1.1375772867782041  88.0  \\
            1.137513847987941  88.0  \\
            1.137513847987941  88.0  \\
            1.137513847987941  88.0  \\
            1.137513847987941  88.0  \\
            1.137513847987941  88.0  \\
            1.137513847987941  88.0  \\
            1.137441632061399  88.0  \\
            1.137315740548767  88.0  \\
            1.1372147070737784  89.0  \\
            1.1371327775310272  89.0  \\
            1.1371065794709116  89.0  \\
            1.1370409407511644  89.0  \\
            1.1370409407511644  89.0  \\
            1.1370409407511644  89.0  \\
            1.1370378772103908  89.0  \\
            1.137035888283146  89.0  \\
            1.136909415016991  89.0  \\
            1.136909415016991  89.0  \\
            1.136882995661625  90.0  \\
            1.1368795885262373  91.0  \\
            1.1362641573606522  91.0  \\
            1.135122767335231  91.0  \\
            1.1350782671621638  91.0  \\
            1.134888818292102  91.0  \\
            1.1343293895583761  91.0  \\
            1.1341742120509477  91.0  \\
            1.134038112113882  91.0  \\
            1.1338894577976262  91.0  \\
            1.1335846214825702  92.0  \\
            1.1334454692694886  93.0  \\
            1.1332851595722524  93.0  \\
            1.1332851595722524  93.0  \\
            1.1332851595722524  93.0  \\
            1.1332851595722524  93.0  \\
            1.1327355023235148  93.0  \\
            1.1324233741147474  93.0  \\
            1.131842078349562  93.0  \\
            1.1313919423733398  93.0  \\
            1.1313919423733398  93.0  \\
            1.131382964395094  94.0  \\
            1.1308522592732935  94.0  \\
            1.1308384343554099  95.0  \\
            1.13044427809414  95.0  \\
            1.1296806121727787  96.0  \\
            1.129570134306511  97.0  \\
            1.1291904198756204  97.0  \\
            1.1290986008250032  97.0  \\
            1.128558002283664  97.0  \\
            1.1284381748018268  97.0  \\
            1.1283701329335454  98.0  \\
            1.1283608844611253  98.0  \\
            1.1283608844611253  98.0  \\
            1.1267564722428693  98.0  \\
            1.126290193585177  98.0  \\
            1.124989531709573  99.0  \\
            1.124854915466159  99.0  \\
            1.1247813952811014  99.0  \\
            1.1243350829816077  99.0  \\
            1.1239251510545825  99.0  \\
            1.1236740673186019  100.0  \\
            1.1232425276418718  100.0  \\
            1.1232425276418718  100.0  \\
            1.122016478813499  100.0  \\
            1.1216826632713548  100.0  \\
            1.121367888753221  100.0  \\
            1.1210230615709647  100.0  \\
            1.1206046729317423  100.0  \\
            1.1204798950653112  101.0  \\
            1.1196908992803125  101.0  \\
            1.1191748479425017  101.0  \\
            1.119013195879937  101.0  \\
            1.1189502779937515  101.0  \\
            1.1183492185150226  101.0  \\
            1.1182071318671378  101.0  \\
            1.1174090423295937  101.0  \\
            1.1171467184604493  101.0  \\
            1.117100718720456  101.0  \\
            1.1166240762200574  101.0  \\
            1.1165837974766335  101.0  \\
            1.1165837974766335  102.0  \\
            1.1165837974766335  103.0  \\
            1.1165801699573048  104.0  \\
            1.1158971998160776  104.0  \\
            1.1158971998160776  104.0  \\
            1.1157718908303182  104.0  \\
            1.1157142038507921  104.0  \\
            1.1154564430154745  105.0  \\
            1.1154564430154745  105.0  \\
            1.1154564430154745  105.0  \\
            1.115170743870002  105.0  \\
            1.1149311830924156  105.0  \\
            1.1146801922815328  105.0  \\
            1.1145934346727155  105.0  \\
            1.114586761604281  105.0  \\
            1.1143774626870966  106.0  \\
            1.1140868351795077  106.0  \\
            1.1140031976871998  106.0  \\
            1.1134771307322875  106.0  \\
            1.1133809569817599  106.0  \\
            1.1133809569817599  106.0  \\
            1.1133809569817599  106.0  \\
            1.1133809569817599  106.0  \\
            1.113259392345074  106.0  \\
            1.1131362698722544  106.0  \\
            1.1129805781305933  106.0  \\
            1.1129587703092427  106.0  \\
            1.1129587703092427  106.0  \\
            1.1127904358184593  106.0  \\
            1.1127593806644944  106.0  \\
            1.1126438384811075  106.0  \\
            1.112455753859185  107.0  \\
            1.1121703393035172  107.0  \\
            1.1121699985643463  107.0  \\
            1.1115906016854362  107.0  \\
            1.1115906016854362  107.0  \\
            1.1111841465770327  107.0  \\
            1.1111190453327122  107.0  \\
            1.11092336417979  107.0  \\
            1.110883706171278  108.0  \\
            1.1107759032164766  109.0  \\
            1.1106667133916968  109.0  \\
            1.1093882639114792  109.0  \\
            1.1082944981264073  109.0  \\
            1.1074788484918976  109.0  \\
            1.107194110268501  109.0  \\
            1.1071581157361547  109.0  \\
            1.1067649557105015  110.0  \\
            1.1059793897775287  110.0  \\
            1.1051512602474212  110.0  \\
            1.104765490839281  110.0  \\
            1.1037405004465175  110.0  \\
            1.1036387772355303  110.0  \\
            1.1031894644310667  110.0  \\
            1.1029350210075273  110.0  \\
            1.102888552794333  110.0  \\
            1.1024070050665378  110.0  \\
            1.1022384143598836  110.0  \\
            1.1018487450285768  110.0  \\
            1.1017546135575786  110.0  \\
            1.101717249857684  110.0  \\
            1.1010272306710764  110.0  \\
            1.1004952323761639  110.0  \\
            1.100355799907473  110.0  \\
            1.1002143934003215  110.0  \\
            1.1000543595968184  110.0  \\
            1.0998534185406892  110.0  \\
            1.0995164950388001  110.0  \\
            1.0993263796888542  110.0  \\
            1.099287306707707  110.0  \\
            1.099085330582657  110.0  \\
            1.0986842037955908  110.0  \\
            1.0985974031077521  110.0  \\
            1.0984060210217177  110.0  \\
            1.0984060210217177  110.0  \\
            1.0984060210217177  111.0  \\
            1.0983462450137735  111.0  \\
            1.0983462450137735  111.0  \\
            1.098226316822701  112.0  \\
            1.0981820036906633  113.0  \\
            1.0981820036906633  113.0  \\
            1.0981820036906633  113.0  \\
            1.0981820036906633  113.0  \\
            1.0981820036906633  113.0  \\
            1.0979856214238695  113.0  \\
            1.0978386080402902  113.0  \\
            1.097794428947362  113.0  \\
            1.0977307601277229  113.0  \\
            1.0976872116771828  113.0  \\
            1.0975578488636322  113.0  \\
            1.0974934169373807  113.0  \\
            1.097470456426318  114.0  \\
            1.097470456426318  114.0  \\
            1.097470456426318  114.0  \\
            1.097470456426318  115.0  \\
            1.097470456426318  115.0  \\
            1.097470456426318  115.0  \\
            1.0973848638361265  115.0  \\
            1.0973848638361265  115.0  \\
            1.0973848638361265  115.0  \\
            1.0973848638361265  115.0  \\
            1.0973848638361265  115.0  \\
            1.0973848638361265  115.0  \\
            1.0973848638361265  115.0  \\
            1.0973848638361265  115.0  \\
            1.0971670407722771  115.0  \\
            1.0971670407722771  115.0  \\
            1.0971670407722771  115.0  \\
            1.0971053258695174  115.0  \\
            1.0971053258695174  116.0  \\
            1.0969749559267217  116.0  \\
            1.0969749559267217  116.0  \\
            1.0967440536703998  117.0  \\
            1.0967440536703998  117.0  \\
            1.0967440536703998  117.0  \\
            1.0967440536703998  118.0  \\
            1.0967440536703998  119.0  \\
            1.0965085395947392  119.0  \\
            1.096237224989429  120.0  \\
            1.096076211246954  121.0  \\
            1.095898678183956  122.0  \\
            1.095898678183956  122.0  \\
            1.095898678183956  122.0  \\
            1.095898678183956  122.0  \\
            1.095898678183956  122.0  \\
            1.0958686855821294  122.0  \\
            1.0957828099525757  123.0  \\
            1.0956179076179355  123.0  \\
            1.0956022832540915  123.0  \\
            1.0955214605395625  123.0  \\
            1.0954924133510637  123.0  \\
            1.0954924133510637  123.0  \\
            1.0954924133510637  123.0  \\
            1.0954924133510637  123.0  \\
            1.0954924133510637  123.0  \\
            1.0954924133510637  123.0  \\
            1.0954924133510637  123.0  \\
            1.0954924133510637  123.0  \\
            1.0954924133510637  123.0  \\
            1.0954924133510637  124.0  \\
            1.0954924133510637  124.0  \\
            1.0954924133510637  124.0  \\
            1.0953701414163495  124.0  \\
            1.0953369356935625  124.0  \\
            1.095031204230446  125.0  \\
            1.0950213903249986  125.0  \\
            1.0944770981227228  125.0  \\
            1.0944770981227228  125.0  \\
            1.0944770981227228  125.0  \\
            1.0942742578229263  125.0  \\
            1.0933843698124395  125.0  \\
            1.0933221083507219  125.0  \\
            1.0930056137775108  125.0  \\
            1.0928464580635593  125.0  \\
            1.0924680032697665  125.0  \\
            1.0924680032697665  125.0  \\
            1.092163480527681  125.0  \\
            1.0919093617937032  125.0  \\
            1.0918579885243989  125.0  \\
            1.0918579885243989  125.0  \\
            1.0918579885243989  125.0  \\
            1.0918579885243989  125.0  \\
            1.0918579885243989  125.0  \\
            1.0918579885243989  125.0  \\
            1.0918502182213705  125.0  \\
            1.0918281461631896  125.0  \\
            1.0918281461631896  125.0  \\
            1.0918281461631896  125.0  \\
            1.0918281461631896  125.0  \\
            1.0918281461631896  125.0  \\
            1.0918118870844293  125.0  \\
            1.0916808719535533  125.0  \\
            1.09165103620979  125.0  \\
            1.091559835868114  125.0  \\
            1.0915438981302816  125.0  \\
            1.0914257875403506  125.0  \\
            1.0913150029199843  125.0  \\
            1.0913150029199843  125.0  \\
            1.0913150029199843  125.0  \\
            1.0913150029199843  125.0  \\
            1.0913150029199843  125.0  \\
            1.0913150029199843  125.0  \\
            1.091283658140197  125.0  \\
            1.091283658140197  125.0  \\
            1.091283658140197  125.0  \\
            1.0912183091073668  126.0  \\
            1.0911662222084715  126.0  \\
            1.0911397149693522  126.0  \\
            1.0911096271406286  126.0  \\
            1.0910632799394961  126.0  \\
            1.0910632799394961  126.0  \\
            1.0910378166104546  126.0  \\
            1.091006712314777  126.0  \\
            1.0909828268365234  126.0  \\
            1.090892394030724  126.0  \\
            1.0908454041117042  126.0  \\
            1.0908454041117042  127.0  \\
            1.0908454041117042  128.0  \\
            1.0907207369966347  128.0  \\
            1.0907207369966347  128.0  \\
            1.0906174183132058  128.0  \\
            1.0905658866236134  128.0  \\
            1.0904862190090752  128.0  \\
            1.0903982736912354  129.0  \\
            1.0902425341134163  129.0  \\
            1.0902425341134163  129.0  \\
            1.0902425341134163  130.0  \\
            1.0902425341134163  130.0  \\
            1.0902185333215477  131.0  \\
            1.0902160747037049  131.0  \\
            1.0902160747037049  131.0  \\
            1.0902160747037049  131.0  \\
            1.0901813642465201  131.0  \\
            1.0901261037231462  131.0  \\
            1.0901261037231462  131.0  \\
            1.0899945174882155  131.0  \\
            1.0898004093646658  131.0  \\
            1.0897216617433672  131.0  \\
            1.0897216617433672  131.0  \\
            1.0895957409076265  132.0  \\
            1.0891497836899218  132.0  \\
            1.088992397510593  132.0  \\
            1.0888470297683588  133.0  \\
            1.0885959988194986  133.0  \\
            1.0885785004426842  133.0  \\
            1.088576321780382  133.0  \\
            1.0883706419985246  134.0  \\
            1.088336881530013  134.0  \\
            1.088336881530013  134.0  \\
            1.088336881530013  134.0  \\
            1.088322584012374  134.0  \\
            1.0880535719622588  134.0  \\
            1.0876918161587954  134.0  \\
            1.0876210402142008  135.0  \\
            1.0872785973686003  136.0  \\
            1.0872785973686003  136.0  \\
            1.0872785973686003  136.0  \\
            1.087162938542308  136.0  \\
            1.087080533229781  136.0  \\
            1.086997079553919  136.0  \\
            1.0869069093831187  137.0  \\
            1.0867656502794092  137.0  \\
            1.0867656502794092  138.0  \\
            1.0865192539416375  138.0  \\
            1.086394775374424  139.0  \\
            1.0862718283423216  140.0  \\
            1.08624968873961  140.0  \\
            1.0862466436311125  140.0  \\
            1.0857618611186945  140.0  \\
            1.0855356129630889  140.0  \\
            1.0853983966543261  141.0  \\
            1.0852391457964048  141.0  \\
            1.0852391457964048  141.0  \\
            1.0850820038531837  141.0  \\
            1.0850820038531837  141.0  \\
            1.0850820038531837  141.0  \\
            1.0850820038531837  141.0  \\
            1.0850820038531837  141.0  \\
            1.0850820038531837  141.0  \\
            1.0850820038531837  141.0  \\
            1.0850820038531837  141.0  \\
            1.0850820038531837  141.0  \\
            1.0850820038531837  141.0  \\
            1.0850820038531837  141.0  \\
            1.0850820038531837  141.0  \\
            1.0850820038531837  141.0  \\
            1.0850820038531837  141.0  \\
            1.0844640952036069  141.0  \\
            1.0841842047327475  141.0  \\
            1.0839759707996879  141.0  \\
            1.0838747431643567  141.0  \\
            1.083462899280276  141.0  \\
            1.083368178921457  141.0  \\
            1.083368178921457  141.0  \\
            1.082968389297452  141.0  \\
            1.0827706348982247  141.0  \\
            1.0827706348982247  141.0  \\
            1.082671865903624  141.0  \\
            1.082018100825989  142.0  \\
            1.081628523870707  142.0  \\
            1.081466786367285  142.0  \\
            1.081395040576838  142.0  \\
            1.0812563251448568  143.0  \\
            1.0810794729523956  143.0  \\
            1.0808660373207708  144.0  \\
            1.0808660373207708  144.0  \\
            1.0808430618984892  144.0  \\
            1.0807525068942978  144.0  \\
            1.0806857281854474  144.0  \\
            1.0806076952659451  144.0  \\
            1.0804263229691666  144.0  \\
            1.0803568538671084  144.0  \\
            1.080341399867723  144.0  \\
            1.079595869612703  144.0  \\
            1.079328345955228  144.0  \\
            1.0793247770332972  144.0  \\
            1.079323254243038  145.0  \\
            1.0792621726808649  145.0  \\
            1.0790574560095563  145.0  \\
            1.0790453424302717  145.0  \\
            1.0789266911714939  145.0  \\
            1.077612413433785  146.0  \\
            1.077612413433785  146.0  \\
            1.077612413433785  146.0  \\
            1.0775456793125409  146.0  \\
            1.0775456793125409  146.0  \\
            1.0770683118680613  146.0  \\
            1.0769844669006643  146.0  \\
            1.0767578882302649  146.0  \\
            1.0766020800794986  146.0  \\
            1.0763855162489784  146.0  \\
            1.0762749981114934  146.0  \\
            1.0760246719291224  146.0  \\
            1.0756333998408532  146.0  \\
            1.0751504156564133  146.0  \\
            1.0743513484863076  147.0  \\
            1.0743258931827362  147.0  \\
            1.0743258931827362  147.0  \\
        }
        ;
    \addlegendentry {IPW Cox (Discordant sign)}
\end{axis}
\end{tikzpicture}


==> figures/trialverify_distributions.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{28.0 pt}{36.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={2.0}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{16.0 pt}{20.8 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={west}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$\textrm{odds ratio } \mu$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{22.0 pt}{28.6 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-3}, xmax={3}, xticklabels={{0.1,0.33,1,3,10}}, xtick={{-2.302585092994046,-1.0986122886681098,0.0,1.0986122886681098,2.302585092994046}}, xtick align={inside}, xticklabel style={font={{\fontsize{16.0 pt}{20.8 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={1.0}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={2.0}, solid}, scaled y ticks={false}, ylabel={Distribution}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{22.0 pt}{28.6 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.03}, ymax={1.03}, yticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, ytick={{0.0,0.25,0.5,0.75,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{16.0 pt}{20.8 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={1.0}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={2.0}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={f4d7120d-43f9-4eea-8ce1-4fbb67e5abb0}, draw opacity={1.0}, line width={2.0}, solid]
        table[row sep={\\}]
        {
            \\
            -8.0  0.0  \\
            -7.99  0.0  \\
            -7.98  0.0  \\
            -7.97  0.0  \\
            -7.96  0.0  \\
            -7.95  0.0  \\
            -7.94  0.0  \\
            -7.93  0.0  \\
            -7.92  0.0  \\
            -7.91  0.0  \\
            -7.9  0.0  \\
            -7.89  0.0  \\
            -7.88  0.0  \\
            -7.87  0.0  \\
            -7.86  0.0  \\
            -7.85  0.0  \\
            -7.84  0.0  \\
            -7.83  0.0  \\
            -7.82  0.0  \\
            -7.81  0.0  \\
            -7.8  0.0  \\
            -7.79  0.0  \\
            -7.78  0.0  \\
            -7.77  0.0  \\
            -7.76  0.0  \\
            -7.75  0.0  \\
            -7.74  0.0  \\
            -7.73  0.0  \\
            -7.72  0.0  \\
            -7.71  0.0  \\
            -7.7  0.0  \\
            -7.69  0.0  \\
            -7.68  0.0  \\
            -7.67  0.0  \\
            -7.66  1.2472817596738695e-12  \\
            -7.65  5.999246084448085e-12  \\
            -7.64  1.4870291247717183e-11  \\
            -7.63  2.862829084165856e-11  \\
            -7.62  4.8245689188542095e-11  \\
            -7.61  7.497261472919255e-11  \\
            -7.6  1.1044378148708671e-10  \\
            -7.59  1.5683914874422737e-10  \\
            -7.58  2.1713198042029872e-10  \\
            -7.57  2.9548630750734957e-10  \\
            -7.56  3.9792118402932926e-10  \\
            -7.55  5.334731477648606e-10  \\
            -7.54  7.163628724658007e-10  \\
            -7.53  9.703329071148143e-10  \\
            -7.52  1.3382404909361849e-9  \\
            -7.51  1.9061221876106215e-9  \\
            -7.5  2.8758977298216565e-9  \\
            -7.49  4.85900246946524e-9  \\
            -7.48  1.0964235860395491e-8  \\
            -7.47  7.188520763312809e-5  \\
            -7.46  7.19965201821039e-5  \\
            -7.45  7.200171502000579e-5  \\
            -7.44  7.200350698325362e-5  \\
            -7.43  7.200440017658761e-5  \\
            -7.42  7.200492679872447e-5  \\
            -7.41  7.200526837753127e-5  \\
            -7.4  7.200550364041773e-5  \\
            -7.39  7.200567224003463e-5  \\
            -7.38  7.20057963085109e-5  \\
            -7.37  7.200588916645987e-5  \\
            -7.36  7.200595931009723e-5  \\
            -7.35  7.200601241266421e-5  \\
            -7.34  7.200605240567556e-5  \\
            -7.33  7.200608209975706e-5  \\
            -7.32  7.200610355670557e-5  \\
            -7.31  7.200611832328117e-5  \\
            -7.3  7.200612758242039e-5  \\
            -7.29  7.200613225400544e-5  \\
            -7.28  7.200613306420714e-5  \\
            -7.27  7.200613306420714e-5  \\
            -7.26  7.200613306420714e-5  \\
            -7.25  7.200613306420714e-5  \\
            -7.24  7.200613306420714e-5  \\
            -7.23  7.200613306420714e-5  \\
            -7.22  7.200613306420714e-5  \\
            -7.21  7.200613306420714e-5  \\
            -7.2  7.200613306420714e-5  \\
            -7.19  7.200613306420714e-5  \\
            -7.18  7.200613306420714e-5  \\
            -7.17  7.200613306420714e-5  \\
            -7.16  7.200613306420714e-5  \\
            -7.15  7.200613306420714e-5  \\
            -7.14  7.200613306420714e-5  \\
            -7.13  7.200613306420714e-5  \\
            -7.12  7.200613306420714e-5  \\
            -7.11  7.200613306420714e-5  \\
            -7.1  7.200613306420714e-5  \\
            -7.09  7.200613306420714e-5  \\
            -7.08  7.200613306420714e-5  \\
            -7.07  7.200613306420714e-5  \\
            -7.06  7.200613306420714e-5  \\
            -7.05  7.200613306420714e-5  \\
            -7.04  7.200613306420714e-5  \\
            -7.03  7.200613306420714e-5  \\
            -7.02  7.200613306420714e-5  \\
            -7.01  7.200613306420714e-5  \\
            -7.0  7.200613306420714e-5  \\
            -6.99  7.200613306420714e-5  \\
            -6.98  7.200613306420714e-5  \\
            -6.97  7.200613306420714e-5  \\
            -6.96  7.200613306420714e-5  \\
            -6.95  7.200613306420714e-5  \\
            -6.94  7.200613306420714e-5  \\
            -6.93  7.200613306420714e-5  \\
            -6.92  7.200613306420714e-5  \\
            -6.91  7.200613306420714e-5  \\
            -6.9  7.200613306420714e-5  \\
            -6.89  7.200613306420714e-5  \\
            -6.88  7.200613306420714e-5  \\
            -6.87  7.200613306420714e-5  \\
            -6.86  7.200613306420714e-5  \\
            -6.85  7.200613306420714e-5  \\
            -6.84  7.200613306420714e-5  \\
            -6.83  7.200613306420714e-5  \\
            -6.82  7.200613306420714e-5  \\
            -6.81  7.200613306420714e-5  \\
            -6.8  7.200613306420714e-5  \\
            -6.79  7.200613306420714e-5  \\
            -6.78  7.200613306420714e-5  \\
            -6.77  7.200613306420714e-5  \\
            -6.76  7.200613306420714e-5  \\
            -6.75  7.200613306420714e-5  \\
            -6.74  7.200613306420714e-5  \\
            -6.73  7.200613306420714e-5  \\
            -6.72  7.200613306420714e-5  \\
            -6.71  7.200613306420714e-5  \\
            -6.7  7.200613306420714e-5  \\
            -6.69  7.200613306420714e-5  \\
            -6.68  7.200613306420714e-5  \\
            -6.67  7.200613306420714e-5  \\
            -6.66  7.200613306420714e-5  \\
            -6.65  7.200613306420714e-5  \\
            -6.64  7.200613306420714e-5  \\
            -6.63  7.200613306420714e-5  \\
            -6.62  7.200613306420714e-5  \\
            -6.61  7.200613306420714e-5  \\
            -6.6  7.200613306420714e-5  \\
            -6.59  7.200613306420714e-5  \\
            -6.58  7.200613306420714e-5  \\
            -6.57  7.200613306420714e-5  \\
            -6.56  7.200613306420714e-5  \\
            -6.55  7.200613306420714e-5  \\
            -6.54  7.200613306420714e-5  \\
            -6.53  7.200613306420714e-5  \\
            -6.52  7.200613306420714e-5  \\
            -6.51  7.200613306420714e-5  \\
            -6.5  7.200613306420714e-5  \\
            -6.49  7.200613306420714e-5  \\
            -6.48  7.200613306420714e-5  \\
            -6.47  7.200613306420714e-5  \\
            -6.46  7.200613306420714e-5  \\
            -6.45  7.200613306420714e-5  \\
            -6.44  7.200613306420714e-5  \\
            -6.43  7.200613306420714e-5  \\
            -6.42  7.200613306420714e-5  \\
            -6.41  7.200613306420714e-5  \\
            -6.4  7.200613306420714e-5  \\
            -6.39  7.200613306420714e-5  \\
            -6.38  7.200613306420714e-5  \\
            -6.37  7.200613306420714e-5  \\
            -6.36  7.200613306420714e-5  \\
            -6.35  7.200613306420714e-5  \\
            -6.34  7.200613306420714e-5  \\
            -6.33  7.200613306420714e-5  \\
            -6.32  7.200613306420714e-5  \\
            -6.31  7.200613306420714e-5  \\
            -6.3  7.200613306420714e-5  \\
            -6.29  7.200613306420714e-5  \\
            -6.28  7.200613306420714e-5  \\
            -6.27  7.200613306420714e-5  \\
            -6.26  7.200613306420714e-5  \\
            -6.25  7.200613306420714e-5  \\
            -6.24  7.200613306420714e-5  \\
            -6.23  7.200613306420714e-5  \\
            -6.22  7.200613306420714e-5  \\
            -6.21  7.200613306420714e-5  \\
            -6.2  7.200613306420714e-5  \\
            -6.19  7.200613306420714e-5  \\
            -6.18  7.200613306420714e-5  \\
            -6.17  7.200613306420714e-5  \\
            -6.16  7.200613306420714e-5  \\
            -6.15  7.200613306420714e-5  \\
            -6.14  7.200613306420714e-5  \\
            -6.13  7.200613306420714e-5  \\
            -6.12  7.200613306420714e-5  \\
            -6.11  7.200613306420714e-5  \\
            -6.1  7.200613306420714e-5  \\
            -6.09  7.200613306420714e-5  \\
            -6.08  7.200613306420714e-5  \\
            -6.07  7.200613306420714e-5  \\
            -6.06  7.200613306420714e-5  \\
            -6.05  7.200613306420714e-5  \\
            -6.04  7.200613306420714e-5  \\
            -6.03  7.200613306420714e-5  \\
            -6.02  7.200613306420714e-5  \\
            -6.01  7.200613306420714e-5  \\
            -6.0  7.200613306420714e-5  \\
            -5.99  7.200613306420714e-5  \\
            -5.98  7.200613306420714e-5  \\
            -5.97  7.200613306420714e-5  \\
            -5.96  7.200613306420714e-5  \\
            -5.95  7.200613306420714e-5  \\
            -5.94  7.200613306420714e-5  \\
            -5.93  7.200613306420714e-5  \\
            -5.92  7.200613306420714e-5  \\
            -5.91  7.200613306420714e-5  \\
            -5.9  7.200613306420714e-5  \\
            -5.89  7.200613306420714e-5  \\
            -5.88  7.200613306420714e-5  \\
            -5.87  7.200613306420714e-5  \\
            -5.86  7.200613306420714e-5  \\
            -5.85  7.200613306420714e-5  \\
            -5.84  7.200613306420714e-5  \\
            -5.83  7.200613306420714e-5  \\
            -5.82  7.200613306420714e-5  \\
            -5.81  7.200613306420714e-5  \\
            -5.8  7.200613306420714e-5  \\
            -5.79  7.200613306420714e-5  \\
            -5.78  7.200613306420714e-5  \\
            -5.77  7.200613306420714e-5  \\
            -5.76  7.200613306420714e-5  \\
            -5.75  7.200613306420714e-5  \\
            -5.74  7.200613306420714e-5  \\
            -5.73  7.200613306420714e-5  \\
            -5.72  7.200613306420714e-5  \\
            -5.71  7.200613306420714e-5  \\
            -5.7  7.200613306420714e-5  \\
            -5.69  7.200613306420714e-5  \\
            -5.68  7.200613306420714e-5  \\
            -5.67  7.200613306420714e-5  \\
            -5.66  7.200613306420714e-5  \\
            -5.65  7.200613306420714e-5  \\
            -5.64  7.200613306420714e-5  \\
            -5.63  7.200613306420714e-5  \\
            -5.62  7.200613306420714e-5  \\
            -5.61  7.200613306420714e-5  \\
            -5.6  7.200613306420714e-5  \\
            -5.59  7.200613306420714e-5  \\
            -5.58  7.200613306420714e-5  \\
            -5.57  7.200613306420714e-5  \\
            -5.56  7.200613306420714e-5  \\
            -5.55  7.200613306420714e-5  \\
            -5.54  7.200613306420714e-5  \\
            -5.53  7.200613306420714e-5  \\
            -5.52  7.200613306420714e-5  \\
            -5.51  7.200613306420714e-5  \\
            -5.5  7.200613306420714e-5  \\
            -5.49  7.200613306420714e-5  \\
            -5.48  7.200613306420714e-5  \\
            -5.47  7.200613306420714e-5  \\
            -5.46  7.200613306420714e-5  \\
            -5.45  7.200613306420714e-5  \\
            -5.44  7.200613306420714e-5  \\
            -5.43  7.200613306420714e-5  \\
            -5.42  7.200613306420714e-5  \\
            -5.41  7.200613306420714e-5  \\
            -5.4  7.200613306420714e-5  \\
            -5.39  7.200613306420714e-5  \\
            -5.38  7.200613306420714e-5  \\
            -5.37  7.200613306420714e-5  \\
            -5.36  7.200613306420714e-5  \\
            -5.35  7.200613306420714e-5  \\
            -5.34  7.200613306420714e-5  \\
            -5.33  7.200613306420714e-5  \\
            -5.32  7.200613306420714e-5  \\
            -5.31  7.200613306420714e-5  \\
            -5.3  7.200613306420714e-5  \\
            -5.29  7.200613306420714e-5  \\
            -5.28  7.200613306420714e-5  \\
            -5.27  7.200613306420714e-5  \\
            -5.26  7.200613306420714e-5  \\
            -5.25  7.200613306420714e-5  \\
            -5.24  7.200613306420714e-5  \\
            -5.23  7.200613306420714e-5  \\
            -5.22  7.200613306420714e-5  \\
            -5.21  7.200613306420714e-5  \\
            -5.2  7.200613306420714e-5  \\
            -5.19  7.200613306420714e-5  \\
            -5.18  7.200613306420714e-5  \\
            -5.17  7.200613306420714e-5  \\
            -5.16  7.200613306420714e-5  \\
            -5.15  7.200613306420714e-5  \\
            -5.14  7.200613306420714e-5  \\
            -5.13  7.200613306420714e-5  \\
            -5.12  7.200613306420714e-5  \\
            -5.11  7.200613306420714e-5  \\
            -5.1  7.200613306420714e-5  \\
            -5.09  7.200613306420714e-5  \\
            -5.08  7.200613306420714e-5  \\
            -5.07  7.200613306420714e-5  \\
            -5.06  7.200613306420714e-5  \\
            -5.05  7.200613306420714e-5  \\
            -5.04  7.200613306420714e-5  \\
            -5.03  7.200613306420714e-5  \\
            -5.02  7.200613306420714e-5  \\
            -5.01  7.200613306420714e-5  \\
            -5.0  7.200613306420714e-5  \\
            -4.99  7.200613306420714e-5  \\
            -4.98  7.200613306420714e-5  \\
            -4.97  7.200613306420714e-5  \\
            -4.96  7.200613306420714e-5  \\
            -4.95  7.200613306420714e-5  \\
            -4.94  7.200613306420714e-5  \\
            -4.93  7.200613306420714e-5  \\
            -4.92  7.200613306420714e-5  \\
            -4.91  7.200613306420714e-5  \\
            -4.9  7.200613306420714e-5  \\
            -4.89  7.200613306420714e-5  \\
            -4.88  7.200613306420714e-5  \\
            -4.87  7.200613306420714e-5  \\
            -4.86  7.200613306420714e-5  \\
            -4.85  7.200613306420714e-5  \\
            -4.84  7.200613306420714e-5  \\
            -4.83  7.200613306420714e-5  \\
            -4.82  7.200613306420714e-5  \\
            -4.81  7.200613306420714e-5  \\
            -4.8  7.200613306420714e-5  \\
            -4.79  7.200613306420714e-5  \\
            -4.78  7.200613306420714e-5  \\
            -4.77  7.200613306420714e-5  \\
            -4.76  7.200613306420714e-5  \\
            -4.75  7.200613306420714e-5  \\
            -4.74  7.200613306420714e-5  \\
            -4.73  7.200613306420714e-5  \\
            -4.72  7.200613306420714e-5  \\
            -4.71  7.200613306420714e-5  \\
            -4.7  7.200613306420714e-5  \\
            -4.69  7.200613306420714e-5  \\
            -4.68  7.200613306420714e-5  \\
            -4.67  7.200613306420714e-5  \\
            -4.66  7.200613306420714e-5  \\
            -4.65  7.200613306420714e-5  \\
            -4.64  7.200613306420714e-5  \\
            -4.63  7.200613306420714e-5  \\
            -4.62  7.200613306420714e-5  \\
            -4.61  7.200613306420714e-5  \\
            -4.6  7.200613306420714e-5  \\
            -4.59  7.200613306420714e-5  \\
            -4.58  7.200613306420714e-5  \\
            -4.57  7.200613306420714e-5  \\
            -4.56  7.200613306420714e-5  \\
            -4.55  7.200613306420714e-5  \\
            -4.54  7.200613306420714e-5  \\
            -4.53  7.200613306420714e-5  \\
            -4.52  7.200613306420714e-5  \\
            -4.51  7.200613306420714e-5  \\
            -4.5  7.200613306420714e-5  \\
            -4.49  7.200613306420714e-5  \\
            -4.48  7.200613306420714e-5  \\
            -4.47  7.200613306420714e-5  \\
            -4.46  7.200613306420714e-5  \\
            -4.45  7.200613306420714e-5  \\
            -4.44  7.200613306420714e-5  \\
            -4.43  7.200613306420714e-5  \\
            -4.42  7.200613306420714e-5  \\
            -4.41  7.200613306420714e-5  \\
            -4.4  7.200613306420714e-5  \\
            -4.39  7.200613306420714e-5  \\
            -4.38  7.200613306420714e-5  \\
            -4.37  7.200613306420714e-5  \\
            -4.36  7.200613306420714e-5  \\
            -4.35  7.200613306420714e-5  \\
            -4.34  7.200613306420714e-5  \\
            -4.33  7.200613306420714e-5  \\
            -4.32  7.200613306420714e-5  \\
            -4.31  7.200613306420714e-5  \\
            -4.3  7.200613306420714e-5  \\
            -4.29  7.200613306420714e-5  \\
            -4.28  7.200613306420714e-5  \\
            -4.27  7.200613306420714e-5  \\
            -4.26  7.200613306420714e-5  \\
            -4.25  7.200613306420714e-5  \\
            -4.24  7.200613306420714e-5  \\
            -4.23  7.200613306420714e-5  \\
            -4.22  7.200613306420714e-5  \\
            -4.21  7.200613306420714e-5  \\
            -4.2  7.200613306420714e-5  \\
            -4.19  7.200613306420714e-5  \\
            -4.18  7.200613306420714e-5  \\
            -4.17  7.200613306420714e-5  \\
            -4.16  7.200613306420714e-5  \\
            -4.15  7.200613306420714e-5  \\
            -4.14  7.200613306420714e-5  \\
            -4.13  7.200613306420714e-5  \\
            -4.12  7.200613306420714e-5  \\
            -4.11  7.200613306420714e-5  \\
            -4.1  7.200613306420714e-5  \\
            -4.09  7.200613306420714e-5  \\
            -4.08  7.200613306420714e-5  \\
            -4.07  7.200613306420714e-5  \\
            -4.06  7.200613306420714e-5  \\
            -4.05  7.200613306420714e-5  \\
            -4.04  7.200613306420714e-5  \\
            -4.03  7.200613306420714e-5  \\
            -4.02  7.200613306420714e-5  \\
            -4.01  7.200613306420714e-5  \\
            -4.0  7.200613306420714e-5  \\
            -3.99  7.200613306420714e-5  \\
            -3.98  7.200613306420714e-5  \\
            -3.97  7.200613306420714e-5  \\
            -3.96  7.200613306420714e-5  \\
            -3.95  7.200613306420714e-5  \\
            -3.94  7.200613306420714e-5  \\
            -3.93  7.200613306420714e-5  \\
            -3.92  7.200613306420714e-5  \\
            -3.91  7.200613306420714e-5  \\
            -3.9  7.200613306420714e-5  \\
            -3.89  7.200613306420714e-5  \\
            -3.88  7.200613306420714e-5  \\
            -3.87  7.200613306420714e-5  \\
            -3.86  7.200613306420714e-5  \\
            -3.85  7.200613694543659e-5  \\
            -3.84  7.200614764101008e-5  \\
            -3.83  7.200616727302868e-5  \\
            -3.82  7.200619892817512e-5  \\
            -3.81  7.200624726838071e-5  \\
            -3.8  7.200631966957067e-5  \\
            -3.79  7.200642851033327e-5  \\
            -3.78  7.200659621948368e-5  \\
            -3.77  7.200686795828264e-5  \\
            -3.76  7.200734980984452e-5  \\
            -3.75  7.200836215345537e-5  \\
            -3.74  7.20115173340292e-5  \\
            -3.73  0.0003204890531813829  \\
            -3.72  0.00033350068610447106  \\
            -3.71  0.0003335040294756958  \\
            -3.7  0.0003335051472417117  \\
            -3.69  0.000333505703247935  \\
            -3.68  0.00033350603246478863  \\
            -3.67  0.00033350624725506155  \\
            -3.66  0.00033350639609223726  \\
            -3.65  0.0003335065033604132  \\
            -3.64  0.00033350658269292046  \\
            -3.63  0.0003335066423196669  \\
            -3.62  0.0003335066875117459  \\
            -3.61  0.00033350672180612834  \\
            -3.6  0.00033350674766678505  \\
            -3.59  0.00033350676686575337  \\
            -3.58  0.00033350678071127494  \\
            -3.57  0.0003335067901914509  \\
            -3.56  0.0003335067960677979  \\
            -3.55  0.0003335067989370088  \\
            -3.54  0.00033350679927427894  \\
            -3.53  0.00033350679927427894  \\
            -3.52  0.00033350679927427894  \\
            -3.51  0.00033350679927427894  \\
            -3.5  0.00033350679927427894  \\
            -3.49  0.00033350679927427894  \\
            -3.48  0.00033350679927427894  \\
            -3.47  0.00033350679927427894  \\
            -3.46  0.00033350679927427894  \\
            -3.45  0.00033350679927427894  \\
            -3.44  0.00033350679927427894  \\
            -3.43  0.00033350679927427894  \\
            -3.42  0.00033350679927427894  \\
            -3.41  0.00033350679927427894  \\
            -3.4  0.00033350679927427894  \\
            -3.39  0.00033350679927427894  \\
            -3.38  0.00033350679927427894  \\
            -3.37  0.00033350679927427894  \\
            -3.36  0.00033350679927427894  \\
            -3.35  0.00033350679927427894  \\
            -3.34  0.00033350679927427894  \\
            -3.33  0.00033350679927427894  \\
            -3.32  0.00033350679927427894  \\
            -3.31  0.00033350679927427894  \\
            -3.3  0.00033350679927427894  \\
            -3.29  0.00033350679927427894  \\
            -3.28  0.00033350679927427894  \\
            -3.27  0.00033350679927427894  \\
            -3.26  0.00033350679927427894  \\
            -3.25  0.00033350679927427894  \\
            -3.24  0.00033350679927427894  \\
            -3.23  0.00033350679927427894  \\
            -3.22  0.00033350679927427894  \\
            -3.21  0.00033350679927427894  \\
            -3.2  0.00033350679927427894  \\
            -3.19  0.00033350679927427894  \\
            -3.18  0.00033350679927427894  \\
            -3.17  0.00033350679927427894  \\
            -3.16  0.00033350679927427894  \\
            -3.15  0.00033350679927427894  \\
            -3.14  0.00033350679927427894  \\
            -3.13  0.0003335067995405269  \\
            -3.12  0.00033350680178655486  \\
            -3.11  0.0003335068062754397  \\
            -3.1  0.00033350681331538456  \\
            -3.09  0.00033350682326980526  \\
            -3.08  0.000333506836570452  \\
            -3.07  0.00033350685373530615  \\
            -3.06  0.00033350687539043816  \\
            -3.05  0.0003335069023016182  \\
            -3.04  0.00033350693541455594  \\
            -3.03  0.00033350697591248544  \\
            -3.02  0.000333507025295926  \\
            -3.01  0.000333507085498029  \\
            -3.0  0.00033350715905120713  \\
            -2.99  0.00033350724934456266  \\
            -2.98  0.0003335073610163332  \\
            -2.97  0.0003335075005909098  \\
            -2.96  0.0003335076775542971  \\
            -2.95  0.00033350790624453333  \\
            -2.94  0.0003335082094095299  \\
            -2.93  0.00033350862548579683  \\
            -2.92  0.00033350922488124525  \\
            -2.91  0.00033351015182888933  \\
            -2.9  0.0003335117551487052  \\
            -2.89  0.00033351514287727126  \\
            -2.88  0.00033352648966653785  \\
            -2.87  0.0010402758761270563  \\
            -2.86  0.001040308444496599  \\
            -2.85  0.0010403139109377729  \\
            -2.84  0.0010403160763712528  \\
            -2.83  0.0010403172179496386  \\
            -2.82  0.001040317913564976  \\
            -2.81  0.0010403183758383487  \\
            -2.8  0.0010403187009633105  \\
            -2.79  0.0010403189387558063  \\
            -2.78  0.0010403191175544938  \\
            -2.77  0.0010403192546562543  \\
            -2.76  0.0010403193612148632  \\
            -2.75  0.001040319444738791  \\
            -2.74  0.0010403195104670177  \\
            -2.73  0.001040319562165601  \\
            -2.72  0.0010403196026093845  \\
            -2.71  0.0010403196338887222  \\
            -2.7  0.0010403196576076034  \\
            -2.69  0.00104031967501679  \\
            -2.68  0.0010403196871063994  \\
            -2.67  0.001040319694670019  \\
            -2.66  0.001040319698351379  \\
            -2.65  0.0010403196986779883  \\
            -2.64  0.0010403196986779883  \\
            -2.63  0.0010403196986779883  \\
            -2.62  0.0010403196986779883  \\
            -2.61  0.0010403196986779883  \\
            -2.6  0.0010403196986779883  \\
            -2.59  0.0010403196986779883  \\
            -2.58  0.0010403196986779883  \\
            -2.57  0.0010403196986779883  \\
            -2.56  0.0010403196986779883  \\
            -2.55  0.0010403196986779883  \\
            -2.54  0.0010403196986779883  \\
            -2.53  0.0010403196986779883  \\
            -2.52  0.0010403196986779883  \\
            -2.51  0.0010403196986779883  \\
            -2.5  0.0010403196986779883  \\
            -2.49  0.0010403196986779883  \\
            -2.48  0.0010403196986779883  \\
            -2.47  0.0010403196986779883  \\
            -2.46  0.0010403196986779883  \\
            -2.45  0.0010403196986779883  \\
            -2.44  0.0010403196986779883  \\
            -2.43  0.0010403196986779883  \\
            -2.42  0.0010403196986779883  \\
            -2.41  0.0010403196986779883  \\
            -2.4  0.0010403196986779883  \\
            -2.39  0.0010403196986779883  \\
            -2.38  0.0010403196986779883  \\
            -2.37  0.0010403196986779883  \\
            -2.36  0.0010403196986779883  \\
            -2.35  0.0010403196986779883  \\
            -2.34  0.0010403196986779883  \\
            -2.33  0.0010403196986779883  \\
            -2.32  0.0010403196986779883  \\
            -2.31  0.0010403196986779883  \\
            -2.3  0.0010403196986779883  \\
            -2.29  0.0010403196986779883  \\
            -2.28  0.0010403196986779883  \\
            -2.27  0.0010403196986779883  \\
            -2.26  0.0010403196986779883  \\
            -2.25  0.0010403196986779883  \\
            -2.24  0.0010403196986779883  \\
            -2.23  0.0010403196986779883  \\
            -2.22  0.0010403196986779883  \\
            -2.21  0.0010403196986779883  \\
            -2.2  0.0010403196986779883  \\
            -2.19  0.0010403196986779883  \\
            -2.18  0.0010403196986779883  \\
            -2.17  0.0010403196986779883  \\
            -2.16  0.0010403196986779883  \\
            -2.15  0.0010403196986779883  \\
            -2.14  0.0010403196986779883  \\
            -2.13  0.0010403196986779883  \\
            -2.12  0.0010403196986779883  \\
            -2.11  0.0010403196986779883  \\
            -2.1  0.0010403196986779883  \\
            -2.09  0.0010403196986779883  \\
            -2.08  0.001040319699893078  \\
            -2.07  0.0010403197076913815  \\
            -2.06  0.001040319724543518  \\
            -2.05  0.0010403197543640442  \\
            -2.04  0.0010403198037438356  \\
            -2.03  0.0010403198846994429  \\
            -2.02  0.001040320021668138  \\
            -2.01  0.0010403202730164104  \\
            -2.0  0.0010403208201626006  \\
            -1.99  0.0010403226294597035  \\
            -1.98  0.0034649412567841487  \\
            -1.97  0.003464950703531147  \\
            -1.96  0.0034649518440943135  \\
            -1.95  0.003464952262612214  \\
            -1.94  0.0034649524704809284  \\
            -1.93  0.003464952588856463  \\
            -1.92  0.0034649526610238323  \\
            -1.91  0.0034649527062746246  \\
            -1.9  0.003464952734512219  \\
            -1.89  0.0034649527513541476  \\
            -1.88  0.003464952760237616  \\
            -1.87  0.0034649527633991537  \\
            -1.86  0.0034649527633991537  \\
            -1.85  0.0034649527633991537  \\
            -1.84  0.0034649527633991537  \\
            -1.83  0.0034649527633991537  \\
            -1.82  0.0034649527633991537  \\
            -1.81  0.0034649527633991537  \\
            -1.8  0.0034649527633991537  \\
            -1.79  0.0034649527633991537  \\
            -1.78  0.0034649527633991537  \\
            -1.77  0.0034649527633991537  \\
            -1.76  0.0034649527638038126  \\
            -1.75  0.0034649527709488715  \\
            -1.74  0.003464952789063575  \\
            -1.73  0.0034649528261674447  \\
            -1.72  0.003464952899633656  \\
            -1.71  0.0034649530552528225  \\
            -1.7  0.003464953461777502  \\
            -1.69  0.00346495546503703  \\
            -1.68  0.005181521014535273  \\
            -1.67  0.005181522366198478  \\
            -1.66  0.005181522739260397  \\
            -1.65  0.005181522908645576  \\
            -1.64  0.005181523003372697  \\
            -1.63  0.005181523063051271  \\
            -1.62  0.0051815231040554174  \\
            -1.61  0.005181523134583712  \\
            -1.6  0.00518152315941554  \\
            -1.59  0.005181523181776619  \\
            -1.58  0.005181523204218407  \\
            -1.57  0.005181523229135331  \\
            -1.56  0.005181523259179582  \\
            -1.55  0.005181523297738529  \\
            -1.54  0.005181523349665781  \\
            -1.53  0.005181523422632395  \\
            -1.52  0.0051815235299825894  \\
            -1.51  0.00518152369765969  \\
            -1.5  0.00518152398417745  \\
            -1.49  0.005181524555436922  \\
            -1.48  0.005181526132723693  \\
            -1.47  0.005181541579956793  \\
            -1.46  0.008000974331012016  \\
            -1.45  0.008000976660583962  \\
            -1.44  0.008000977387387557  \\
            -1.43  0.00800097773180045  \\
            -1.42  0.008000977926757212  \\
            -1.41  0.008000978047944515  \\
            -1.4  0.008000978127308959  \\
            -1.39  0.008000978180669544  \\
            -1.38  0.008000978216768302  \\
            -1.37  0.008000978240840681  \\
            -1.36  0.008000978256224263  \\
            -1.35  0.008000978265157777  \\
            -1.34  0.00800097826920849  \\
            -1.33  0.00800097826951622  \\
            -1.32  0.00800097826951622  \\
            -1.31  0.00800097826951622  \\
            -1.3  0.00800097826951622  \\
            -1.29  0.00800097826951622  \\
            -1.28  0.00800097826951622  \\
            -1.27  0.00800097826951622  \\
            -1.26  0.00800097826951622  \\
            -1.25  0.00800097826951622  \\
            -1.24  0.00800097826951622  \\
            -1.23  0.00800097826951622  \\
            -1.22  0.00800097826951622  \\
            -1.21  0.00800097826951622  \\
            -1.2  0.00800097826951622  \\
            -1.19  0.00800097826951622  \\
            -1.18  0.008000978271881445  \\
            -1.17  0.008000978278176857  \\
            -1.16  0.008000978289407228  \\
            -1.15  0.008000978306873964  \\
            -1.14  0.008000978332303458  \\
            -1.13  0.008000978368045555  \\
            -1.12  0.008000978417393823  \\
            -1.11  0.008000978485121544  \\
            -1.1  0.008000978578430065  \\
            -1.09  0.0080009787087276  \\
            -1.08  0.008000978895231228  \\
            -1.07  0.008000979173024239  \\
            -1.06  0.008000979613568753  \\
            -1.05  0.008000980387808061  \\
            -1.04  0.008000982027461655  \\
            -1.03  0.008000987358106072  \\
            -1.02  0.01570770601363173  \\
            -1.01  0.01570773793052202  \\
            -1.0  0.015707741607850746  \\
            -0.99  0.015707743005321663  \\
            -0.98  0.015707743742500006  \\
            -0.97  0.01570774420010442  \\
            -0.96  0.015707744514344996  \\
            -0.95  0.0157077447464537  \\
            -0.94  0.015707744928536212  \\
            -0.93  0.015707745079656592  \\
            -0.92  0.015707745212652186  \\
            -0.91  0.015707745337586197  \\
            -0.9  0.01570774546407455  \\
            -0.89  0.015707745603706  \\
            -0.88  0.015707745774137496  \\
            -0.87  0.01570774600886823  \\
            -0.86  0.015707746387940896  \\
            -0.85  0.015707747174442233  \\
            -0.84  0.015707749993778275  \\
            -0.83  0.02637550517645712  \\
            -0.82  0.026375509148746482  \\
            -0.81  0.02637551005969917  \\
            -0.8  0.0263755104649264  \\
            -0.79  0.02637551070177629  \\
            -0.78  0.026375510864481158  \\
            -0.77  0.026375510989907015  \\
            -0.76  0.026375511095789998  \\
            -0.75  0.026375511192039805  \\
            -0.74  0.02637551128489974  \\
            -0.73  0.026375511378728133  \\
            -0.72  0.0263755114768774  \\
            -0.71  0.026375511582210024  \\
            -0.7  0.02637551169748396  \\
            -0.69  0.02637551182572302  \\
            -0.68  0.026375511970630833  \\
            -0.67  0.026375512137121353  \\
            -0.66  0.026375512332064862  \\
            -0.65  0.026375512565433246  \\
            -0.64  0.02637551285220893  \\
            -0.63  0.02637551321577843  \\
            -0.62  0.026375513694395322  \\
            -0.61  0.026375514354448033  \\
            -0.6  0.026375515320453985  \\
            -0.59  0.026375516851876515  \\
            -0.58  0.02637551957947046  \\
            -0.57  0.026375525473197707  \\
            -0.56  0.026375544768563453  \\
            -0.55  0.07103134591402839  \\
            -0.54  0.07264836437117764  \\
            -0.53  0.07264839047247573  \\
            -0.52  0.07264840013834481  \\
            -0.51  0.07264840547545115  \\
            -0.5  0.07264840897568375  \\
            -0.49  0.07264841149277182  \\
            -0.48  0.07264841340563823  \\
            -0.47  0.07264841491523971  \\
            -0.46  0.07264841614403532  \\
            -0.45  0.072648417175255  \\
            -0.44  0.0726484180704815  \\
            -0.43  0.07264841887870684  \\
            -0.42  0.07264841964243708  \\
            -0.41  0.072648420403345  \\
            -0.4  0.07264842120942543  \\
            -0.39  0.07264842212687439  \\
            -0.38  0.07264842326487203  \\
            -0.37  0.07264842483753069  \\
            -0.36  0.07264842735672344  \\
            -0.35  0.07264843245002087  \\
            -0.34  0.07264844914144955  \\
            -0.33  0.09516582566082891  \\
            -0.32  0.09516589861621344  \\
            -0.31  0.09516591048356698  \\
            -0.3  0.09516591587051591  \\
            -0.29  0.09516591933339642  \\
            -0.28  0.09516592204486962  \\
            -0.27  0.09516592448224791  \\
            -0.26  0.0951659269241023  \\
            -0.25  0.09516592960655312  \\
            -0.24  0.09516593280852768  \\
            -0.23  0.09516593695301911  \\
            -0.22  0.09516594280563989  \\
            -0.21  0.09516595200985885  \\
            -0.2  0.09516596893130225  \\
            -0.19  0.09516601007701711  \\
            -0.18  0.09516621559491412  \\
            -0.17  0.21177530418902346  \\
            -0.16  0.2117754427510525  \\
            -0.15  0.21177548771714808  \\
            -0.14  0.21177551303006473  \\
            -0.13  0.2117755317783227  \\
            -0.12  0.21177554855742678  \\
            -0.11  0.21177556616027393  \\
            -0.1  0.2117755876601762  \\
            -0.09  0.21177561857656868  \\
            -0.08  0.21177567270824088  \\
            -0.07  0.21177579722845188  \\
            -0.06  0.21177626686675005  \\
            -0.05  0.2141704055213639  \\
            -0.04  0.38788103504825966  \\
            -0.03  0.38788374772687456  \\
            -0.02  0.3878867392423071  \\
            -0.01  0.396361781225571  \\
            0.0  0.6036382187744282  \\
            0.01  0.6121132607576931  \\
            0.02  0.6121162522731256  \\
            0.03  0.6121189649517405  \\
            0.04  0.7858295944786363  \\
            0.05  0.7882237331332502  \\
            0.06  0.7882242027715483  \\
            0.07  0.7882243272917593  \\
            0.08  0.7882243814234315  \\
            0.09  0.788224412339824  \\
            0.1  0.7882244338397263  \\
            0.11  0.7882244514425734  \\
            0.12  0.7882244682216775  \\
            0.13  0.7882244869699355  \\
            0.14  0.7882245122828522  \\
            0.15  0.7882245572489477  \\
            0.16  0.7882246958109768  \\
            0.17  0.904833784405086  \\
            0.18  0.9048339899229829  \\
            0.19  0.9048340310686979  \\
            0.2  0.9048340479901412  \\
            0.21  0.9048340571943602  \\
            0.22  0.904834063046981  \\
            0.23  0.9048340671914724  \\
            0.24  0.904834070393447  \\
            0.25  0.9048340730758978  \\
            0.26  0.9048340755177522  \\
            0.27  0.9048340779551305  \\
            0.28  0.9048340806666036  \\
            0.29  0.9048340841294842  \\
            0.3  0.9048340895164331  \\
            0.31  0.9048341013837866  \\
            0.32  0.9048341743391711  \\
            0.33  0.9273515508585505  \\
            0.34  0.9273515675499792  \\
            0.35  0.9273515726432766  \\
            0.36  0.9273515751624694  \\
            0.37  0.927351576735128  \\
            0.38  0.9273515778731256  \\
            0.39  0.9273515787905746  \\
            0.4  0.927351579596655  \\
            0.41  0.9273515803575629  \\
            0.42  0.9273515811212932  \\
            0.43  0.9273515819295185  \\
            0.44  0.9273515828247451  \\
            0.45  0.9273515838559647  \\
            0.46  0.9273515850847603  \\
            0.47  0.9273515865943618  \\
            0.48  0.9273515885072282  \\
            0.49  0.9273515910243163  \\
            0.5  0.9273515945245489  \\
            0.51  0.9273515998616553  \\
            0.52  0.9273516095275243  \\
            0.53  0.9273516356288224  \\
            0.54  0.9289686540859716  \\
            0.55  0.9736244552314365  \\
            0.56  0.9736244745268022  \\
            0.57  0.9736244804205295  \\
            0.58  0.9736244831481234  \\
            0.59  0.973624484679546  \\
            0.6  0.9736244856455519  \\
            0.61  0.9736244863056046  \\
            0.62  0.9736244867842215  \\
            0.63  0.973624487147791  \\
            0.64  0.9736244874345668  \\
            0.65  0.9736244876679351  \\
            0.66  0.9736244878628786  \\
            0.67  0.9736244880293692  \\
            0.68  0.9736244881742769  \\
            0.69  0.973624488302516  \\
            0.7  0.9736244884177899  \\
            0.71  0.9736244885231226  \\
            0.72  0.9736244886212718  \\
            0.73  0.9736244887151002  \\
            0.74  0.9736244888079602  \\
            0.75  0.9736244889042099  \\
            0.76  0.9736244890100929  \\
            0.77  0.9736244891355188  \\
            0.78  0.9736244892982236  \\
            0.79  0.9736244895350735  \\
            0.8  0.9736244899403008  \\
            0.81  0.9736244908512535  \\
            0.82  0.9736244948235429  \\
            0.83  0.9842922500062217  \\
            0.84  0.9842922528255578  \\
            0.85  0.9842922536120591  \\
            0.86  0.9842922539911317  \\
            0.87  0.9842922542258625  \\
            0.88  0.984292254396294  \\
            0.89  0.9842922545359255  \\
            0.9  0.9842922546624138  \\
            0.91  0.9842922547873478  \\
            0.92  0.9842922549203434  \\
            0.93  0.9842922550714638  \\
            0.94  0.9842922552535462  \\
            0.95  0.984292255485655  \\
            0.96  0.9842922557998955  \\
            0.97  0.9842922562574999  \\
            0.98  0.9842922569946784  \\
            0.99  0.9842922583921493  \\
            1.0  0.984292262069478  \\
            1.01  0.9842922939863683  \\
            1.02  0.9919990126418939  \\
            1.03  0.9919990179725383  \\
            1.04  0.991999019612192  \\
            1.05  0.9919990203864313  \\
            1.06  0.9919990208269758  \\
            1.07  0.9919990211047688  \\
            1.08  0.9919990212912724  \\
            1.09  0.9919990214215699  \\
            1.1  0.9919990215148784  \\
            1.11  0.9919990215826062  \\
            1.12  0.9919990216319544  \\
            1.13  0.9919990216676965  \\
            1.14  0.991999021693126  \\
            1.15  0.9919990217105927  \\
            1.16  0.9919990217218232  \\
            1.17  0.9919990217281186  \\
            1.18  0.9919990217304838  \\
            1.19  0.9919990217304838  \\
            1.2  0.9919990217304838  \\
            1.21  0.9919990217304838  \\
            1.22  0.9919990217304838  \\
            1.23  0.9919990217304838  \\
            1.24  0.9919990217304838  \\
            1.25  0.9919990217304838  \\
            1.26  0.9919990217304838  \\
            1.27  0.9919990217304838  \\
            1.28  0.9919990217304838  \\
            1.29  0.9919990217304838  \\
            1.3  0.9919990217304838  \\
            1.31  0.9919990217304838  \\
            1.32  0.9919990217304838  \\
            1.33  0.9919990217307915  \\
            1.34  0.9919990217348422  \\
            1.35  0.9919990217437757  \\
            1.36  0.9919990217591593  \\
            1.37  0.9919990217832317  \\
            1.38  0.9919990218193304  \\
            1.39  0.9919990218726911  \\
            1.4  0.9919990219520555  \\
            1.41  0.9919990220732428  \\
            1.42  0.9919990222681996  \\
            1.43  0.9919990226126124  \\
            1.44  0.991999023339416  \\
            1.45  0.991999025668988  \\
            1.46  0.9948184584200432  \\
            1.47  0.9948184738672763  \\
            1.48  0.994818475444563  \\
            1.49  0.9948184760158225  \\
            1.5  0.9948184763023403  \\
            1.51  0.9948184764700174  \\
            1.52  0.9948184765773675  \\
            1.53  0.9948184766503342  \\
            1.54  0.9948184767022614  \\
            1.55  0.9948184767408204  \\
            1.56  0.9948184767708647  \\
            1.57  0.9948184767957816  \\
            1.58  0.9948184768182233  \\
            1.59  0.9948184768405844  \\
            1.6  0.9948184768654162  \\
            1.61  0.9948184768959446  \\
            1.62  0.9948184769369487  \\
            1.63  0.9948184769966273  \\
            1.64  0.9948184770913544  \\
            1.65  0.9948184772607396  \\
            1.66  0.9948184776338015  \\
            1.67  0.9948184789854647  \\
            1.68  0.996535044534963  \\
            1.69  0.9965350465382224  \\
            1.7  0.9965350469447471  \\
            1.71  0.9965350471003663  \\
            1.72  0.9965350471738326  \\
            1.73  0.9965350472109364  \\
            1.74  0.9965350472290512  \\
            1.75  0.9965350472361962  \\
            1.76  0.9965350472366008  \\
            1.77  0.9965350472366008  \\
            1.78  0.9965350472366008  \\
            1.79  0.9965350472366008  \\
            1.8  0.9965350472366008  \\
            1.81  0.9965350472366008  \\
            1.82  0.9965350472366008  \\
            1.83  0.9965350472366008  \\
            1.84  0.9965350472366008  \\
            1.85  0.9965350472366008  \\
            1.86  0.9965350472366008  \\
            1.87  0.9965350472397624  \\
            1.88  0.9965350472486458  \\
            1.89  0.9965350472654878  \\
            1.9  0.9965350472937253  \\
            1.91  0.9965350473389761  \\
            1.92  0.9965350474111435  \\
            1.93  0.996535047529519  \\
            1.94  0.9965350477373878  \\
            1.95  0.9965350481559057  \\
            1.96  0.9965350492964689  \\
            1.97  0.9965350587432159  \\
            1.98  0.9989596773705403  \\
            1.99  0.9989596791798374  \\
            2.0  0.9989596797269836  \\
            2.01  0.9989596799783319  \\
            2.02  0.9989596801153006  \\
            2.03  0.9989596801962561  \\
            2.04  0.998959680245636  \\
            2.05  0.9989596802754565  \\
            2.06  0.9989596802923086  \\
            2.07  0.998959680300107  \\
            2.08  0.998959680301322  \\
            2.09  0.998959680301322  \\
            2.1  0.998959680301322  \\
            2.11  0.998959680301322  \\
            2.12  0.998959680301322  \\
            2.13  0.998959680301322  \\
            2.14  0.998959680301322  \\
            2.15  0.998959680301322  \\
            2.16  0.998959680301322  \\
            2.17  0.998959680301322  \\
            2.18  0.998959680301322  \\
            2.19  0.998959680301322  \\
            2.2  0.998959680301322  \\
            2.21  0.998959680301322  \\
            2.22  0.998959680301322  \\
            2.23  0.998959680301322  \\
            2.24  0.998959680301322  \\
            2.25  0.998959680301322  \\
            2.26  0.998959680301322  \\
            2.27  0.998959680301322  \\
            2.28  0.998959680301322  \\
            2.29  0.998959680301322  \\
            2.3  0.998959680301322  \\
            2.31  0.998959680301322  \\
            2.32  0.998959680301322  \\
            2.33  0.998959680301322  \\
            2.34  0.998959680301322  \\
            2.35  0.998959680301322  \\
            2.36  0.998959680301322  \\
            2.37  0.998959680301322  \\
            2.38  0.998959680301322  \\
            2.39  0.998959680301322  \\
            2.4  0.998959680301322  \\
            2.41  0.998959680301322  \\
            2.42  0.998959680301322  \\
            2.43  0.998959680301322  \\
            2.44  0.998959680301322  \\
            2.45  0.998959680301322  \\
            2.46  0.998959680301322  \\
            2.47  0.998959680301322  \\
            2.48  0.998959680301322  \\
            2.49  0.998959680301322  \\
            2.5  0.998959680301322  \\
            2.51  0.998959680301322  \\
            2.52  0.998959680301322  \\
            2.53  0.998959680301322  \\
            2.54  0.998959680301322  \\
            2.55  0.998959680301322  \\
            2.56  0.998959680301322  \\
            2.57  0.998959680301322  \\
            2.58  0.998959680301322  \\
            2.59  0.998959680301322  \\
            2.6  0.998959680301322  \\
            2.61  0.998959680301322  \\
            2.62  0.998959680301322  \\
            2.63  0.998959680301322  \\
            2.64  0.998959680301322  \\
            2.65  0.9989596803016486  \\
            2.66  0.99895968030533  \\
            2.67  0.9989596803128936  \\
            2.68  0.9989596803249832  \\
            2.69  0.9989596803423924  \\
            2.7  0.9989596803661113  \\
            2.71  0.9989596803973906  \\
            2.72  0.9989596804378345  \\
            2.73  0.998959680489533  \\
            2.74  0.9989596805552612  \\
            2.75  0.9989596806387852  \\
            2.76  0.9989596807453437  \\
            2.77  0.9989596808824455  \\
            2.78  0.9989596810612442  \\
            2.79  0.9989596812990367  \\
            2.8  0.9989596816241616  \\
            2.81  0.998959682086435  \\
            2.82  0.9989596827820504  \\
            2.83  0.9989596839236288  \\
            2.84  0.9989596860890623  \\
            2.85  0.9989596915555033  \\
            2.86  0.9989597241238729  \\
            2.87  0.9996664735103334  \\
            2.88  0.9996664848571227  \\
            2.89  0.9996664882448513  \\
            2.9  0.9996664898481711  \\
            2.91  0.9996664907751187  \\
            2.92  0.9996664913745142  \\
            2.93  0.9996664917905904  \\
            2.94  0.9996664920937555  \\
            2.95  0.9996664923224458  \\
            2.96  0.9996664924994091  \\
            2.97  0.9996664926389837  \\
            2.98  0.9996664927506554  \\
            2.99  0.9996664928409488  \\
            3.0  0.9996664929145019  \\
            3.01  0.9996664929747041  \\
            3.02  0.9996664930240875  \\
            3.03  0.9996664930645854  \\
            3.04  0.9996664930976984  \\
            3.05  0.9996664931246095  \\
            3.06  0.9996664931462647  \\
            3.07  0.9996664931634296  \\
            3.08  0.9996664931767302  \\
            3.09  0.9996664931866847  \\
            3.1  0.9996664931937246  \\
            3.11  0.9996664931982134  \\
            3.12  0.9996664932004595  \\
            3.13  0.9996664932007258  \\
            3.14  0.9996664932007258  \\
            3.15  0.9996664932007258  \\
            3.16  0.9996664932007258  \\
            3.17  0.9996664932007258  \\
            3.18  0.9996664932007258  \\
            3.19  0.9996664932007258  \\
            3.2  0.9996664932007258  \\
            3.21  0.9996664932007258  \\
            3.22  0.9996664932007258  \\
            3.23  0.9996664932007258  \\
            3.24  0.9996664932007258  \\
            3.25  0.9996664932007258  \\
            3.26  0.9996664932007258  \\
            3.27  0.9996664932007258  \\
            3.28  0.9996664932007258  \\
            3.29  0.9996664932007258  \\
            3.3  0.9996664932007258  \\
            3.31  0.9996664932007258  \\
            3.32  0.9996664932007258  \\
            3.33  0.9996664932007258  \\
            3.34  0.9996664932007258  \\
            3.35  0.9996664932007258  \\
            3.36  0.9996664932007258  \\
            3.37  0.9996664932007258  \\
            3.38  0.9996664932007258  \\
            3.39  0.9996664932007258  \\
            3.4  0.9996664932007258  \\
            3.41  0.9996664932007258  \\
            3.42  0.9996664932007258  \\
            3.43  0.9996664932007258  \\
            3.44  0.9996664932007258  \\
            3.45  0.9996664932007258  \\
            3.46  0.9996664932007258  \\
            3.47  0.9996664932007258  \\
            3.48  0.9996664932007258  \\
            3.49  0.9996664932007258  \\
            3.5  0.9996664932007258  \\
            3.51  0.9996664932007258  \\
            3.52  0.9996664932007258  \\
            3.53  0.9996664932007258  \\
            3.54  0.999666493201063  \\
            3.55  0.9996664932039322  \\
            3.56  0.9996664932098086  \\
            3.57  0.9996664932192887  \\
            3.58  0.9996664932331343  \\
            3.59  0.9996664932523333  \\
            3.6  0.9996664932781939  \\
            3.61  0.9996664933124882  \\
            3.62  0.9996664933576803  \\
            3.63  0.9996664934173071  \\
            3.64  0.9996664934966396  \\
            3.65  0.9996664936039078  \\
            3.66  0.999666493752745  \\
            3.67  0.9996664939675353  \\
            3.68  0.999666494296752  \\
            3.69  0.9996664948527583  \\
            3.7  0.9996664959705243  \\
            3.71  0.9996664993138955  \\
            3.72  0.9996795109468186  \\
            3.73  0.999927988482666  \\
            3.74  0.9999279916378465  \\
            3.75  0.9999279926501902  \\
            3.76  0.9999279931320417  \\
            3.77  0.9999279934037805  \\
            3.78  0.9999279935714896  \\
            3.79  0.9999279936803305  \\
            3.8  0.9999279937527317  \\
            3.81  0.9999279938010718  \\
            3.82  0.999927993832727  \\
            3.83  0.999927993852359  \\
            3.84  0.9999279938630545  \\
            3.85  0.9999279938669358  \\
            3.86  0.9999279938669358  \\
            3.87  0.9999279938669358  \\
            3.88  0.9999279938669358  \\
            3.89  0.9999279938669358  \\
            3.9  0.9999279938669358  \\
            3.91  0.9999279938669358  \\
            3.92  0.9999279938669358  \\
            3.93  0.9999279938669358  \\
            3.94  0.9999279938669358  \\
            3.95  0.9999279938669358  \\
            3.96  0.9999279938669358  \\
            3.97  0.9999279938669358  \\
            3.98  0.9999279938669358  \\
            3.99  0.9999279938669358  \\
            4.0  0.9999279938669358  \\
            4.01  0.9999279938669358  \\
            4.02  0.9999279938669358  \\
            4.03  0.9999279938669358  \\
            4.04  0.9999279938669358  \\
            4.05  0.9999279938669358  \\
            4.06  0.9999279938669358  \\
            4.07  0.9999279938669358  \\
            4.08  0.9999279938669358  \\
            4.09  0.9999279938669358  \\
            4.1  0.9999279938669358  \\
            4.11  0.9999279938669358  \\
            4.12  0.9999279938669358  \\
            4.13  0.9999279938669358  \\
            4.14  0.9999279938669358  \\
            4.15  0.9999279938669358  \\
            4.16  0.9999279938669358  \\
            4.17  0.9999279938669358  \\
            4.18  0.9999279938669358  \\
            4.19  0.9999279938669358  \\
            4.2  0.9999279938669358  \\
            4.21  0.9999279938669358  \\
            4.22  0.9999279938669358  \\
            4.23  0.9999279938669358  \\
            4.24  0.9999279938669358  \\
            4.25  0.9999279938669358  \\
            4.26  0.9999279938669358  \\
            4.27  0.9999279938669358  \\
            4.28  0.9999279938669358  \\
            4.29  0.9999279938669358  \\
            4.3  0.9999279938669358  \\
            4.31  0.9999279938669358  \\
            4.32  0.9999279938669358  \\
            4.33  0.9999279938669358  \\
            4.34  0.9999279938669358  \\
            4.35  0.9999279938669358  \\
            4.36  0.9999279938669358  \\
            4.37  0.9999279938669358  \\
            4.38  0.9999279938669358  \\
            4.39  0.9999279938669358  \\
            4.4  0.9999279938669358  \\
            4.41  0.9999279938669358  \\
            4.42  0.9999279938669358  \\
            4.43  0.9999279938669358  \\
            4.44  0.9999279938669358  \\
            4.45  0.9999279938669358  \\
            4.46  0.9999279938669358  \\
            4.47  0.9999279938669358  \\
            4.48  0.9999279938669358  \\
            4.49  0.9999279938669358  \\
            4.5  0.9999279938669358  \\
            4.51  0.9999279938669358  \\
            4.52  0.9999279938669358  \\
            4.53  0.9999279938669358  \\
            4.54  0.9999279938669358  \\
            4.55  0.9999279938669358  \\
            4.56  0.9999279938669358  \\
            4.57  0.9999279938669358  \\
            4.58  0.9999279938669358  \\
            4.59  0.9999279938669358  \\
            4.6  0.9999279938669358  \\
            4.61  0.9999279938669358  \\
            4.62  0.9999279938669358  \\
            4.63  0.9999279938669358  \\
            4.64  0.9999279938669358  \\
            4.65  0.9999279938669358  \\
            4.66  0.9999279938669358  \\
            4.67  0.9999279938669358  \\
            4.68  0.9999279938669358  \\
            4.69  0.9999279938669358  \\
            4.7  0.9999279938669358  \\
            4.71  0.9999279938669358  \\
            4.72  0.9999279938669358  \\
            4.73  0.9999279938669358  \\
            4.74  0.9999279938669358  \\
            4.75  0.9999279938669358  \\
            4.76  0.9999279938669358  \\
            4.77  0.9999279938669358  \\
            4.78  0.9999279938669358  \\
            4.79  0.9999279938669358  \\
            4.8  0.9999279938669358  \\
            4.81  0.9999279938669358  \\
            4.82  0.9999279938669358  \\
            4.83  0.9999279938669358  \\
            4.84  0.9999279938669358  \\
            4.85  0.9999279938669358  \\
            4.86  0.9999279938669358  \\
            4.87  0.9999279938669358  \\
            4.88  0.9999279938669358  \\
            4.89  0.9999279938669358  \\
            4.9  0.9999279938669358  \\
            4.91  0.9999279938669358  \\
            4.92  0.9999279938669358  \\
            4.93  0.9999279938669358  \\
            4.94  0.9999279938669358  \\
            4.95  0.9999279938669358  \\
            4.96  0.9999279938669358  \\
            4.97  0.9999279938669358  \\
            4.98  0.9999279938669358  \\
            4.99  0.9999279938669358  \\
            5.0  0.9999279938669358  \\
            5.01  0.9999279938669358  \\
            5.02  0.9999279938669358  \\
            5.03  0.9999279938669358  \\
            5.04  0.9999279938669358  \\
            5.05  0.9999279938669358  \\
            5.06  0.9999279938669358  \\
            5.07  0.9999279938669358  \\
            5.08  0.9999279938669358  \\
            5.09  0.9999279938669358  \\
            5.1  0.9999279938669358  \\
            5.11  0.9999279938669358  \\
            5.12  0.9999279938669358  \\
            5.13  0.9999279938669358  \\
            5.14  0.9999279938669358  \\
            5.15  0.9999279938669358  \\
            5.16  0.9999279938669358  \\
            5.17  0.9999279938669358  \\
            5.18  0.9999279938669358  \\
            5.19  0.9999279938669358  \\
            5.2  0.9999279938669358  \\
            5.21  0.9999279938669358  \\
            5.22  0.9999279938669358  \\
            5.23  0.9999279938669358  \\
            5.24  0.9999279938669358  \\
            5.25  0.9999279938669358  \\
            5.26  0.9999279938669358  \\
            5.27  0.9999279938669358  \\
            5.28  0.9999279938669358  \\
            5.29  0.9999279938669358  \\
            5.3  0.9999279938669358  \\
            5.31  0.9999279938669358  \\
            5.32  0.9999279938669358  \\
            5.33  0.9999279938669358  \\
            5.34  0.9999279938669358  \\
            5.35  0.9999279938669358  \\
            5.36  0.9999279938669358  \\
            5.37  0.9999279938669358  \\
            5.38  0.9999279938669358  \\
            5.39  0.9999279938669358  \\
            5.4  0.9999279938669358  \\
            5.41  0.9999279938669358  \\
            5.42  0.9999279938669358  \\
            5.43  0.9999279938669358  \\
            5.44  0.9999279938669358  \\
            5.45  0.9999279938669358  \\
            5.46  0.9999279938669358  \\
            5.47  0.9999279938669358  \\
            5.48  0.9999279938669358  \\
            5.49  0.9999279938669358  \\
            5.5  0.9999279938669358  \\
            5.51  0.9999279938669358  \\
            5.52  0.9999279938669358  \\
            5.53  0.9999279938669358  \\
            5.54  0.9999279938669358  \\
            5.55  0.9999279938669358  \\
            5.56  0.9999279938669358  \\
            5.57  0.9999279938669358  \\
            5.58  0.9999279938669358  \\
            5.59  0.9999279938669358  \\
            5.6  0.9999279938669358  \\
            5.61  0.9999279938669358  \\
            5.62  0.9999279938669358  \\
            5.63  0.9999279938669358  \\
            5.64  0.9999279938669358  \\
            5.65  0.9999279938669358  \\
            5.66  0.9999279938669358  \\
            5.67  0.9999279938669358  \\
            5.68  0.9999279938669358  \\
            5.69  0.9999279938669358  \\
            5.7  0.9999279938669358  \\
            5.71  0.9999279938669358  \\
            5.72  0.9999279938669358  \\
            5.73  0.9999279938669358  \\
            5.74  0.9999279938669358  \\
            5.75  0.9999279938669358  \\
            5.76  0.9999279938669358  \\
            5.77  0.9999279938669358  \\
            5.78  0.9999279938669358  \\
            5.79  0.9999279938669358  \\
            5.8  0.9999279938669358  \\
            5.81  0.9999279938669358  \\
            5.82  0.9999279938669358  \\
            5.83  0.9999279938669358  \\
            5.84  0.9999279938669358  \\
            5.85  0.9999279938669358  \\
            5.86  0.9999279938669358  \\
            5.87  0.9999279938669358  \\
            5.88  0.9999279938669358  \\
            5.89  0.9999279938669358  \\
            5.9  0.9999279938669358  \\
            5.91  0.9999279938669358  \\
            5.92  0.9999279938669358  \\
            5.93  0.9999279938669358  \\
            5.94  0.9999279938669358  \\
            5.95  0.9999279938669358  \\
            5.96  0.9999279938669358  \\
            5.97  0.9999279938669358  \\
            5.98  0.9999279938669358  \\
            5.99  0.9999279938669358  \\
            6.0  0.9999279938669358  \\
            6.01  0.9999279938669358  \\
            6.02  0.9999279938669358  \\
            6.03  0.9999279938669358  \\
            6.04  0.9999279938669358  \\
            6.05  0.9999279938669358  \\
            6.06  0.9999279938669358  \\
            6.07  0.9999279938669358  \\
            6.08  0.9999279938669358  \\
            6.09  0.9999279938669358  \\
            6.1  0.9999279938669358  \\
            6.11  0.9999279938669358  \\
            6.12  0.9999279938669358  \\
            6.13  0.9999279938669358  \\
            6.14  0.9999279938669358  \\
            6.15  0.9999279938669358  \\
            6.16  0.9999279938669358  \\
            6.17  0.9999279938669358  \\
            6.18  0.9999279938669358  \\
            6.19  0.9999279938669358  \\
            6.2  0.9999279938669358  \\
            6.21  0.9999279938669358  \\
            6.22  0.9999279938669358  \\
            6.23  0.9999279938669358  \\
            6.24  0.9999279938669358  \\
            6.25  0.9999279938669358  \\
            6.26  0.9999279938669358  \\
            6.27  0.9999279938669358  \\
            6.28  0.9999279938669358  \\
            6.29  0.9999279938669358  \\
            6.3  0.9999279938669358  \\
            6.31  0.9999279938669358  \\
            6.32  0.9999279938669358  \\
            6.33  0.9999279938669358  \\
            6.34  0.9999279938669358  \\
            6.35  0.9999279938669358  \\
            6.36  0.9999279938669358  \\
            6.37  0.9999279938669358  \\
            6.38  0.9999279938669358  \\
            6.39  0.9999279938669358  \\
            6.4  0.9999279938669358  \\
            6.41  0.9999279938669358  \\
            6.42  0.9999279938669358  \\
            6.43  0.9999279938669358  \\
            6.44  0.9999279938669358  \\
            6.45  0.9999279938669358  \\
            6.46  0.9999279938669358  \\
            6.47  0.9999279938669358  \\
            6.48  0.9999279938669358  \\
            6.49  0.9999279938669358  \\
            6.5  0.9999279938669358  \\
            6.51  0.9999279938669358  \\
            6.52  0.9999279938669358  \\
            6.53  0.9999279938669358  \\
            6.54  0.9999279938669358  \\
            6.55  0.9999279938669358  \\
            6.56  0.9999279938669358  \\
            6.57  0.9999279938669358  \\
            6.58  0.9999279938669358  \\
            6.59  0.9999279938669358  \\
            6.6  0.9999279938669358  \\
            6.61  0.9999279938669358  \\
            6.62  0.9999279938669358  \\
            6.63  0.9999279938669358  \\
            6.64  0.9999279938669358  \\
            6.65  0.9999279938669358  \\
            6.66  0.9999279938669358  \\
            6.67  0.9999279938669358  \\
            6.68  0.9999279938669358  \\
            6.69  0.9999279938669358  \\
            6.7  0.9999279938669358  \\
            6.71  0.9999279938669358  \\
            6.72  0.9999279938669358  \\
            6.73  0.9999279938669358  \\
            6.74  0.9999279938669358  \\
            6.75  0.9999279938669358  \\
            6.76  0.9999279938669358  \\
            6.77  0.9999279938669358  \\
            6.78  0.9999279938669358  \\
            6.79  0.9999279938669358  \\
            6.8  0.9999279938669358  \\
            6.81  0.9999279938669358  \\
            6.82  0.9999279938669358  \\
            6.83  0.9999279938669358  \\
            6.84  0.9999279938669358  \\
            6.85  0.9999279938669358  \\
            6.86  0.9999279938669358  \\
            6.87  0.9999279938669358  \\
            6.88  0.9999279938669358  \\
            6.89  0.9999279938669358  \\
            6.9  0.9999279938669358  \\
            6.91  0.9999279938669358  \\
            6.92  0.9999279938669358  \\
            6.93  0.9999279938669358  \\
            6.94  0.9999279938669358  \\
            6.95  0.9999279938669358  \\
            6.96  0.9999279938669358  \\
            6.97  0.9999279938669358  \\
            6.98  0.9999279938669358  \\
            6.99  0.9999279938669358  \\
            7.0  0.9999279938669358  \\
            7.01  0.9999279938669358  \\
            7.02  0.9999279938669358  \\
            7.03  0.9999279938669358  \\
            7.04  0.9999279938669358  \\
            7.05  0.9999279938669358  \\
            7.06  0.9999279938669358  \\
            7.07  0.9999279938669358  \\
            7.08  0.9999279938669358  \\
            7.09  0.9999279938669358  \\
            7.1  0.9999279938669358  \\
            7.11  0.9999279938669358  \\
            7.12  0.9999279938669358  \\
            7.13  0.9999279938669358  \\
            7.14  0.9999279938669358  \\
            7.15  0.9999279938669358  \\
            7.16  0.9999279938669358  \\
            7.17  0.9999279938669358  \\
            7.18  0.9999279938669358  \\
            7.19  0.9999279938669358  \\
            7.2  0.9999279938669358  \\
            7.21  0.9999279938669358  \\
            7.22  0.9999279938669358  \\
            7.23  0.9999279938669358  \\
            7.24  0.9999279938669358  \\
            7.25  0.9999279938669358  \\
            7.26  0.9999279938669358  \\
            7.27  0.9999279938669358  \\
            7.28  0.999927993867746  \\
            7.29  0.9999279938724176  \\
            7.3  0.9999279938816767  \\
            7.31  0.9999279938964433  \\
            7.32  0.9999279939179002  \\
            7.33  0.9999279939475944  \\
            7.34  0.9999279939875874  \\
            7.35  0.9999279940406899  \\
            7.36  0.9999279941108336  \\
            7.37  0.9999279942036915  \\
            7.38  0.9999279943277599  \\
            7.39  0.9999279944963596  \\
            7.4  0.9999279947316224  \\
            7.41  0.9999279950732013  \\
            7.42  0.9999279955998234  \\
            7.43  0.9999279964930168  \\
            7.44  0.99992799828498  \\
            7.45  0.9999280034798179  \\
            7.46  0.9999281147923669  \\
            7.47  0.9999999890357641  \\
            7.48  0.9999999951409976  \\
            7.49  0.9999999971241023  \\
            7.5  0.9999999980938779  \\
            7.51  0.9999999986617595  \\
            7.52  0.9999999990296671  \\
            7.53  0.9999999992836371  \\
            7.54  0.9999999994665268  \\
            7.55  0.9999999996020789  \\
            7.56  0.9999999997045137  \\
            7.57  0.999999999782868  \\
            7.58  0.9999999998431609  \\
            7.59  0.9999999998895562  \\
            7.6  0.9999999999250274  \\
            7.61  0.9999999999517543  \\
            7.62  0.9999999999713717  \\
            7.63  0.9999999999851297  \\
            7.64  0.9999999999940008  \\
            7.65  0.9999999999987527  \\
            7.66  1.0  \\
            7.67  1.0  \\
            7.68  1.0  \\
            7.69  1.0  \\
            7.7  1.0  \\
            7.71  1.0  \\
            7.72  1.0  \\
            7.73  1.0  \\
            7.74  1.0  \\
            7.75  1.0  \\
            7.76  1.0  \\
            7.77  1.0  \\
            7.78  1.0  \\
            7.79  1.0  \\
            7.8  1.0  \\
            7.81  1.0  \\
            7.82  1.0  \\
            7.83  1.0  \\
            7.84  1.0  \\
            7.85  1.0  \\
            7.86  1.0  \\
            7.87  1.0  \\
            7.88  1.0  \\
            7.89  1.0  \\
            7.9  1.0  \\
            7.91  1.0  \\
            7.92  1.0  \\
            7.93  1.0  \\
            7.94  1.0  \\
            7.95  1.0  \\
            7.96  1.0  \\
            7.97  1.0  \\
            7.98  1.0  \\
            7.99  1.0  \\
            8.0  1.0  \\
        }
        ;
    \addlegendentry {Estimated}
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={63cb318c-62a3-4894-ade3-2453a8f792b8}, draw opacity={1.0}, line width={2.0}, dashed]
        table[row sep={\\}]
        {
            \\
            -8.0  0.0  \\
            -7.99  0.0  \\
            -7.98  0.0  \\
            -7.97  0.0  \\
            -7.96  0.0  \\
            -7.95  0.0  \\
            -7.94  0.0  \\
            -7.93  0.0  \\
            -7.92  0.0  \\
            -7.91  0.0  \\
            -7.9  0.0  \\
            -7.89  0.0  \\
            -7.88  0.0  \\
            -7.87  0.0  \\
            -7.86  0.0  \\
            -7.85  0.0  \\
            -7.84  0.0  \\
            -7.83  0.0  \\
            -7.82  0.0  \\
            -7.81  0.0  \\
            -7.8  0.0  \\
            -7.79  0.0  \\
            -7.78  0.0  \\
            -7.77  0.0  \\
            -7.76  0.0  \\
            -7.75  0.0  \\
            -7.74  0.0  \\
            -7.73  0.0  \\
            -7.72  0.0  \\
            -7.71  0.0  \\
            -7.7  0.0  \\
            -7.69  0.0  \\
            -7.68  0.0  \\
            -7.67  0.0  \\
            -7.66  0.0  \\
            -7.65  0.0  \\
            -7.64  0.0  \\
            -7.63  0.0  \\
            -7.62  0.0  \\
            -7.61  0.0  \\
            -7.6  0.0  \\
            -7.59  0.0  \\
            -7.58  0.0  \\
            -7.57  0.0  \\
            -7.56  0.0  \\
            -7.55  0.0  \\
            -7.54  7.141836880445651e-5  \\
            -7.53  7.141836880445651e-5  \\
            -7.52  7.141836880445651e-5  \\
            -7.51  7.141836880445651e-5  \\
            -7.5  7.141836880445651e-5  \\
            -7.49  7.141836880445651e-5  \\
            -7.48  7.141836880445651e-5  \\
            -7.47  7.141836880445651e-5  \\
            -7.46  7.141836880445651e-5  \\
            -7.45  7.141836880445651e-5  \\
            -7.44  7.141836880445651e-5  \\
            -7.43  7.141836880445651e-5  \\
            -7.42  7.141836880445651e-5  \\
            -7.41  7.141836880445651e-5  \\
            -7.4  7.141836880445651e-5  \\
            -7.39  7.141836880445651e-5  \\
            -7.38  7.141836880445651e-5  \\
            -7.37  7.141836880445651e-5  \\
            -7.36  7.141836880445651e-5  \\
            -7.35  7.141836880445651e-5  \\
            -7.34  7.141836880445651e-5  \\
            -7.33  7.141836880445651e-5  \\
            -7.32  7.141836880445651e-5  \\
            -7.31  7.141836880445651e-5  \\
            -7.3  7.141836880445651e-5  \\
            -7.29  7.141836880445651e-5  \\
            -7.28  7.141836880445651e-5  \\
            -7.27  7.141836880445651e-5  \\
            -7.26  7.141836880445651e-5  \\
            -7.25  7.141836880445651e-5  \\
            -7.24  7.141836880445651e-5  \\
            -7.23  7.141836880445651e-5  \\
            -7.22  7.141836880445651e-5  \\
            -7.21  7.141836880445651e-5  \\
            -7.2  7.141836880445651e-5  \\
            -7.19  7.141836880445651e-5  \\
            -7.18  7.141836880445651e-5  \\
            -7.17  7.141836880445651e-5  \\
            -7.16  7.141836880445651e-5  \\
            -7.15  7.141836880445651e-5  \\
            -7.14  7.141836880445651e-5  \\
            -7.13  7.141836880445651e-5  \\
            -7.12  7.141836880445651e-5  \\
            -7.11  7.141836880445651e-5  \\
            -7.1  7.141836880445651e-5  \\
            -7.09  7.141836880445651e-5  \\
            -7.08  7.141836880445651e-5  \\
            -7.07  7.141836880445651e-5  \\
            -7.06  7.141836880445651e-5  \\
            -7.05  7.141836880445651e-5  \\
            -7.04  7.141836880445651e-5  \\
            -7.03  7.141836880445651e-5  \\
            -7.02  7.141836880445651e-5  \\
            -7.01  7.141836880445651e-5  \\
            -7.0  7.141836880445651e-5  \\
            -6.99  7.141836880445651e-5  \\
            -6.98  7.141836880445651e-5  \\
            -6.97  7.141836880445651e-5  \\
            -6.96  7.141836880445651e-5  \\
            -6.95  7.141836880445651e-5  \\
            -6.94  7.141836880445651e-5  \\
            -6.93  7.141836880445651e-5  \\
            -6.92  7.141836880445651e-5  \\
            -6.91  7.141836880445651e-5  \\
            -6.9  7.141836880445651e-5  \\
            -6.89  7.141836880445651e-5  \\
            -6.88  7.141836880445651e-5  \\
            -6.87  7.141836880445651e-5  \\
            -6.86  7.141836880445651e-5  \\
            -6.85  7.141836880445651e-5  \\
            -6.84  7.141836880445651e-5  \\
            -6.83  7.141836880445651e-5  \\
            -6.82  7.141836880445651e-5  \\
            -6.81  7.141836880445651e-5  \\
            -6.8  7.141836880445651e-5  \\
            -6.79  7.141836880445651e-5  \\
            -6.78  7.141836880445651e-5  \\
            -6.77  7.141836880445651e-5  \\
            -6.76  7.141836880445651e-5  \\
            -6.75  7.141836880445651e-5  \\
            -6.74  7.141836880445651e-5  \\
            -6.73  7.141836880445651e-5  \\
            -6.72  7.141836880445651e-5  \\
            -6.71  7.141836880445651e-5  \\
            -6.7  7.141836880445651e-5  \\
            -6.69  7.141836880445651e-5  \\
            -6.68  7.141836880445651e-5  \\
            -6.67  7.141836880445651e-5  \\
            -6.66  7.141836880445651e-5  \\
            -6.65  7.141836880445651e-5  \\
            -6.64  7.141836880445651e-5  \\
            -6.63  7.141836880445651e-5  \\
            -6.62  7.141836880445651e-5  \\
            -6.61  7.141836880445651e-5  \\
            -6.6  7.141836880445651e-5  \\
            -6.59  7.141836880445651e-5  \\
            -6.58  7.141836880445651e-5  \\
            -6.57  7.141836880445651e-5  \\
            -6.56  7.141836880445651e-5  \\
            -6.55  7.141836880445651e-5  \\
            -6.54  7.141836880445651e-5  \\
            -6.53  7.141836880445651e-5  \\
            -6.52  7.141836880445651e-5  \\
            -6.51  7.141836880445651e-5  \\
            -6.5  7.141836880445651e-5  \\
            -6.49  7.141836880445651e-5  \\
            -6.48  7.141836880445651e-5  \\
            -6.47  7.141836880445651e-5  \\
            -6.46  7.141836880445651e-5  \\
            -6.45  7.141836880445651e-5  \\
            -6.44  7.141836880445651e-5  \\
            -6.43  7.141836880445651e-5  \\
            -6.42  7.141836880445651e-5  \\
            -6.41  7.141836880445651e-5  \\
            -6.4  7.141836880445651e-5  \\
            -6.39  7.141836880445651e-5  \\
            -6.38  7.141836880445651e-5  \\
            -6.37  7.141836880445651e-5  \\
            -6.36  7.141836880445651e-5  \\
            -6.35  7.141836880445651e-5  \\
            -6.34  7.141836880445651e-5  \\
            -6.33  7.141836880445651e-5  \\
            -6.32  7.141836880445651e-5  \\
            -6.31  7.141836880445651e-5  \\
            -6.3  7.141836880445651e-5  \\
            -6.29  7.141836880445651e-5  \\
            -6.28  7.141836880445651e-5  \\
            -6.27  7.141836880445651e-5  \\
            -6.26  7.141836880445651e-5  \\
            -6.25  7.141836880445651e-5  \\
            -6.24  7.141836880445651e-5  \\
            -6.23  7.141836880445651e-5  \\
            -6.22  7.141836880445651e-5  \\
            -6.21  7.141836880445651e-5  \\
            -6.2  7.141836880445651e-5  \\
            -6.19  7.141836880445651e-5  \\
            -6.18  7.141836880445651e-5  \\
            -6.17  7.141836880445651e-5  \\
            -6.16  7.141836880445651e-5  \\
            -6.15  7.141836880445651e-5  \\
            -6.14  7.141836880445651e-5  \\
            -6.13  7.141836880445651e-5  \\
            -6.12  7.141836880445651e-5  \\
            -6.11  7.141836880445651e-5  \\
            -6.1  7.141836880445651e-5  \\
            -6.09  7.141836880445651e-5  \\
            -6.08  7.141836880445651e-5  \\
            -6.07  7.141836880445651e-5  \\
            -6.06  7.141836880445651e-5  \\
            -6.05  7.141836880445651e-5  \\
            -6.04  7.141836880445651e-5  \\
            -6.03  7.141836880445651e-5  \\
            -6.02  7.141836880445651e-5  \\
            -6.01  7.141836880445651e-5  \\
            -6.0  7.141836880445651e-5  \\
            -5.99  7.141836880445651e-5  \\
            -5.98  7.141836880445651e-5  \\
            -5.97  7.141836880445651e-5  \\
            -5.96  7.141836880445651e-5  \\
            -5.95  7.141836880445651e-5  \\
            -5.94  7.141836880445651e-5  \\
            -5.93  7.141836880445651e-5  \\
            -5.92  7.141836880445651e-5  \\
            -5.91  7.141836880445651e-5  \\
            -5.9  7.141836880445651e-5  \\
            -5.89  7.141836880445651e-5  \\
            -5.88  7.141836880445651e-5  \\
            -5.87  7.141836880445651e-5  \\
            -5.86  7.141836880445651e-5  \\
            -5.85  7.141836880445651e-5  \\
            -5.84  7.141836880445651e-5  \\
            -5.83  7.141836880445651e-5  \\
            -5.82  7.141836880445651e-5  \\
            -5.81  7.141836880445651e-5  \\
            -5.8  7.141836880445651e-5  \\
            -5.79  7.141836880445651e-5  \\
            -5.78  7.141836880445651e-5  \\
            -5.77  7.141836880445651e-5  \\
            -5.76  7.141836880445651e-5  \\
            -5.75  7.141836880445651e-5  \\
            -5.74  7.141836880445651e-5  \\
            -5.73  7.141836880445651e-5  \\
            -5.72  7.141836880445651e-5  \\
            -5.71  7.141836880445651e-5  \\
            -5.7  7.141836880445651e-5  \\
            -5.69  7.141836880445651e-5  \\
            -5.68  7.141836880445651e-5  \\
            -5.67  7.141836880445651e-5  \\
            -5.66  7.141836880445651e-5  \\
            -5.65  7.141836880445651e-5  \\
            -5.64  7.141836880445651e-5  \\
            -5.63  7.141836880445651e-5  \\
            -5.62  7.141836880445651e-5  \\
            -5.61  7.141836880445651e-5  \\
            -5.6  7.141836880445651e-5  \\
            -5.59  7.141836880445651e-5  \\
            -5.58  7.141836880445651e-5  \\
            -5.57  7.141836880445651e-5  \\
            -5.56  7.141836880445651e-5  \\
            -5.55  7.141836880445651e-5  \\
            -5.54  7.141836880445651e-5  \\
            -5.53  7.141836880445651e-5  \\
            -5.52  7.141836880445651e-5  \\
            -5.51  7.141836880445651e-5  \\
            -5.5  7.141836880445651e-5  \\
            -5.49  7.141836880445651e-5  \\
            -5.48  7.141836880445651e-5  \\
            -5.47  7.141836880445651e-5  \\
            -5.46  7.141836880445651e-5  \\
            -5.45  7.141836880445651e-5  \\
            -5.44  7.141836880445651e-5  \\
            -5.43  7.141836880445651e-5  \\
            -5.42  7.141836880445651e-5  \\
            -5.41  7.141836880445651e-5  \\
            -5.4  7.141836880445651e-5  \\
            -5.39  7.141836880445651e-5  \\
            -5.38  7.141836880445651e-5  \\
            -5.37  7.141836880445651e-5  \\
            -5.36  7.141836880445651e-5  \\
            -5.35  7.141836880445651e-5  \\
            -5.34  7.141836880445651e-5  \\
            -5.33  7.141836880445651e-5  \\
            -5.32  7.141836880445651e-5  \\
            -5.31  7.141836880445651e-5  \\
            -5.3  7.141836880445651e-5  \\
            -5.29  7.141836880445651e-5  \\
            -5.28  7.141836880445651e-5  \\
            -5.27  7.141836880445651e-5  \\
            -5.26  7.141836880445651e-5  \\
            -5.25  7.141836880445651e-5  \\
            -5.24  7.141836880445651e-5  \\
            -5.23  7.141836880445651e-5  \\
            -5.22  7.141836880445651e-5  \\
            -5.21  7.141836880445651e-5  \\
            -5.2  7.141836880445651e-5  \\
            -5.19  7.141836880445651e-5  \\
            -5.18  7.141836880445651e-5  \\
            -5.17  7.141836880445651e-5  \\
            -5.16  7.141836880445651e-5  \\
            -5.15  7.141836880445651e-5  \\
            -5.14  7.141836880445651e-5  \\
            -5.13  7.141836880445651e-5  \\
            -5.12  7.141836880445651e-5  \\
            -5.11  7.141836880445651e-5  \\
            -5.1  7.141836880445651e-5  \\
            -5.09  7.141836880445651e-5  \\
            -5.08  7.141836880445651e-5  \\
            -5.07  7.141836880445651e-5  \\
            -5.06  7.141836880445651e-5  \\
            -5.05  7.141836880445651e-5  \\
            -5.04  7.141836880445651e-5  \\
            -5.03  7.141836880445651e-5  \\
            -5.02  7.141836880445651e-5  \\
            -5.01  7.141836880445651e-5  \\
            -5.0  7.141836880445651e-5  \\
            -4.99  7.141836880445651e-5  \\
            -4.98  7.141836880445651e-5  \\
            -4.97  7.141836880445651e-5  \\
            -4.96  7.141836880445651e-5  \\
            -4.95  7.141836880445651e-5  \\
            -4.94  7.141836880445651e-5  \\
            -4.93  7.141836880445651e-5  \\
            -4.92  7.141836880445651e-5  \\
            -4.91  7.141836880445651e-5  \\
            -4.9  7.141836880445651e-5  \\
            -4.89  7.141836880445651e-5  \\
            -4.88  7.141836880445651e-5  \\
            -4.87  7.141836880445651e-5  \\
            -4.86  7.141836880445651e-5  \\
            -4.85  7.141836880445651e-5  \\
            -4.84  7.141836880445651e-5  \\
            -4.83  7.141836880445651e-5  \\
            -4.82  7.141836880445651e-5  \\
            -4.81  7.141836880445651e-5  \\
            -4.8  7.141836880445651e-5  \\
            -4.79  7.141836880445651e-5  \\
            -4.78  7.141836880445651e-5  \\
            -4.77  7.141836880445651e-5  \\
            -4.76  7.141836880445651e-5  \\
            -4.75  7.141836880445651e-5  \\
            -4.74  7.141836880445651e-5  \\
            -4.73  7.141836880445651e-5  \\
            -4.72  7.141836880445651e-5  \\
            -4.71  7.141836880445651e-5  \\
            -4.7  7.141836880445651e-5  \\
            -4.69  7.141836880445651e-5  \\
            -4.68  7.141836880445651e-5  \\
            -4.67  7.141836880445651e-5  \\
            -4.66  7.141836880445651e-5  \\
            -4.65  7.141836880445651e-5  \\
            -4.64  7.141836880445651e-5  \\
            -4.63  7.141836880445651e-5  \\
            -4.62  7.141836880445651e-5  \\
            -4.61  7.141836880445651e-5  \\
            -4.6  7.141836880445651e-5  \\
            -4.59  7.141836880445651e-5  \\
            -4.58  7.141836880445651e-5  \\
            -4.57  7.141836880445651e-5  \\
            -4.56  7.141836880445651e-5  \\
            -4.55  7.141836880445651e-5  \\
            -4.54  7.141836880445651e-5  \\
            -4.53  7.141836880445651e-5  \\
            -4.52  7.141836880445651e-5  \\
            -4.51  7.141836880445651e-5  \\
            -4.5  7.141836880445651e-5  \\
            -4.49  7.141836880445651e-5  \\
            -4.48  7.141836880445651e-5  \\
            -4.47  7.141836880445651e-5  \\
            -4.46  7.141836880445651e-5  \\
            -4.45  7.141836880445651e-5  \\
            -4.44  7.141836880445651e-5  \\
            -4.43  7.141836880445651e-5  \\
            -4.42  7.141836880445651e-5  \\
            -4.41  7.141836880445651e-5  \\
            -4.4  7.141836880445651e-5  \\
            -4.39  7.141836880445651e-5  \\
            -4.38  7.141836880445651e-5  \\
            -4.37  7.141836880445651e-5  \\
            -4.36  7.141836880445651e-5  \\
            -4.35  7.141836880445651e-5  \\
            -4.34  7.141836880445651e-5  \\
            -4.33  7.141836880445651e-5  \\
            -4.32  7.141836880445651e-5  \\
            -4.31  7.141836880445651e-5  \\
            -4.3  7.141836880445651e-5  \\
            -4.29  7.141836880445651e-5  \\
            -4.28  7.141836880445651e-5  \\
            -4.27  7.141836880445651e-5  \\
            -4.26  7.141836880445651e-5  \\
            -4.25  7.141836880445651e-5  \\
            -4.24  7.141836880445651e-5  \\
            -4.23  7.141836880445651e-5  \\
            -4.22  7.141836880445651e-5  \\
            -4.21  7.141836880445651e-5  \\
            -4.2  7.141836880445651e-5  \\
            -4.19  7.141836880445651e-5  \\
            -4.18  7.141836880445651e-5  \\
            -4.17  7.141836880445651e-5  \\
            -4.16  7.141836880445651e-5  \\
            -4.15  7.141836880445651e-5  \\
            -4.14  7.141836880445651e-5  \\
            -4.13  7.141836880445651e-5  \\
            -4.12  7.141836880445651e-5  \\
            -4.11  7.141836880445651e-5  \\
            -4.1  7.141836880445651e-5  \\
            -4.09  7.141836880445651e-5  \\
            -4.08  7.141836880445651e-5  \\
            -4.07  7.141836880445651e-5  \\
            -4.06  7.141836880445651e-5  \\
            -4.05  7.141836880445651e-5  \\
            -4.04  7.141836880445651e-5  \\
            -4.03  7.141836880445651e-5  \\
            -4.02  7.141836880445651e-5  \\
            -4.01  7.141836880445651e-5  \\
            -4.0  7.141836880445651e-5  \\
            -3.99  7.141836880445651e-5  \\
            -3.98  7.141836880445651e-5  \\
            -3.97  7.141836880445651e-5  \\
            -3.96  7.141836880445651e-5  \\
            -3.95  0.00014283673760891302  \\
            -3.94  0.00014283673760891302  \\
            -3.93  0.00014283673760891302  \\
            -3.92  0.00014283673760891302  \\
            -3.91  0.00014283673760891302  \\
            -3.9  0.00014283673760891302  \\
            -3.89  0.00014283673760891302  \\
            -3.88  0.00014283673760891302  \\
            -3.87  0.00014283673760891302  \\
            -3.86  0.00014283673760891302  \\
            -3.85  0.00021425510641336952  \\
            -3.84  0.00021425510641336952  \\
            -3.83  0.00021425510641336952  \\
            -3.82  0.00021425510641336952  \\
            -3.81  0.00021425510641336952  \\
            -3.8  0.00021425510641336952  \\
            -3.79  0.00021425510641336952  \\
            -3.78  0.00021425510641336952  \\
            -3.77  0.00021425510641336952  \\
            -3.76  0.00021425510641336952  \\
            -3.75  0.00021425510641336952  \\
            -3.74  0.00021425510641336952  \\
            -3.73  0.00021425510641336952  \\
            -3.72  0.00021425510641336952  \\
            -3.71  0.00021425510641336952  \\
            -3.7  0.00021425510641336952  \\
            -3.69  0.00021425510641336952  \\
            -3.68  0.00021425510641336952  \\
            -3.67  0.00021425510641336952  \\
            -3.66  0.00021425510641336952  \\
            -3.65  0.00021425510641336952  \\
            -3.64  0.00021425510641336952  \\
            -3.63  0.00021425510641336952  \\
            -3.62  0.00021425510641336952  \\
            -3.61  0.00021425510641336952  \\
            -3.6  0.00028567347521782604  \\
            -3.59  0.00028567347521782604  \\
            -3.58  0.00028567347521782604  \\
            -3.57  0.00028567347521782604  \\
            -3.56  0.00028567347521782604  \\
            -3.55  0.00028567347521782604  \\
            -3.54  0.00028567347521782604  \\
            -3.53  0.00028567347521782604  \\
            -3.52  0.00028567347521782604  \\
            -3.51  0.00028567347521782604  \\
            -3.5  0.00028567347521782604  \\
            -3.49  0.00028567347521782604  \\
            -3.48  0.00028567347521782604  \\
            -3.47  0.00028567347521782604  \\
            -3.46  0.00028567347521782604  \\
            -3.45  0.00028567347521782604  \\
            -3.44  0.00028567347521782604  \\
            -3.43  0.00028567347521782604  \\
            -3.42  0.00028567347521782604  \\
            -3.41  0.00028567347521782604  \\
            -3.4  0.00028567347521782604  \\
            -3.39  0.00028567347521782604  \\
            -3.38  0.00028567347521782604  \\
            -3.37  0.00028567347521782604  \\
            -3.36  0.00028567347521782604  \\
            -3.35  0.00028567347521782604  \\
            -3.34  0.00028567347521782604  \\
            -3.33  0.00028567347521782604  \\
            -3.32  0.00028567347521782604  \\
            -3.31  0.00035709184402228254  \\
            -3.3  0.00035709184402228254  \\
            -3.29  0.00035709184402228254  \\
            -3.28  0.00035709184402228254  \\
            -3.27  0.00042851021282673904  \\
            -3.26  0.00042851021282673904  \\
            -3.25  0.00042851021282673904  \\
            -3.24  0.00042851021282673904  \\
            -3.23  0.00042851021282673904  \\
            -3.22  0.00042851021282673904  \\
            -3.21  0.00042851021282673904  \\
            -3.2  0.0004999285816311955  \\
            -3.19  0.0004999285816311955  \\
            -3.18  0.0004999285816311955  \\
            -3.17  0.0004999285816311955  \\
            -3.16  0.0004999285816311955  \\
            -3.15  0.0004999285816311955  \\
            -3.14  0.0004999285816311955  \\
            -3.13  0.0004999285816311955  \\
            -3.12  0.0004999285816311955  \\
            -3.11  0.0005713469504356521  \\
            -3.1  0.0005713469504356521  \\
            -3.09  0.0005713469504356521  \\
            -3.08  0.0005713469504356521  \\
            -3.07  0.0006427653192401085  \\
            -3.06  0.0007141836880445651  \\
            -3.05  0.0007141836880445651  \\
            -3.04  0.0007141836880445651  \\
            -3.03  0.0007141836880445651  \\
            -3.02  0.0007856020568490215  \\
            -3.01  0.0009284387944579346  \\
            -3.0  0.0009284387944579346  \\
            -2.99  0.0009284387944579346  \\
            -2.98  0.0009284387944579346  \\
            -2.97  0.0009284387944579346  \\
            -2.96  0.0009284387944579346  \\
            -2.95  0.0009284387944579346  \\
            -2.94  0.0009284387944579346  \\
            -2.93  0.0009284387944579346  \\
            -2.92  0.0009284387944579346  \\
            -2.91  0.0009284387944579346  \\
            -2.9  0.0009284387944579346  \\
            -2.89  0.0009284387944579346  \\
            -2.88  0.0009284387944579346  \\
            -2.87  0.000999857163262391  \\
            -2.86  0.000999857163262391  \\
            -2.85  0.000999857163262391  \\
            -2.84  0.000999857163262391  \\
            -2.83  0.0010712755320668476  \\
            -2.82  0.0010712755320668476  \\
            -2.81  0.0010712755320668476  \\
            -2.8  0.0010712755320668476  \\
            -2.79  0.0010712755320668476  \\
            -2.78  0.0010712755320668476  \\
            -2.77  0.0010712755320668476  \\
            -2.76  0.0010712755320668476  \\
            -2.75  0.0010712755320668476  \\
            -2.74  0.0010712755320668476  \\
            -2.73  0.0010712755320668476  \\
            -2.72  0.0010712755320668476  \\
            -2.71  0.0010712755320668476  \\
            -2.7  0.0010712755320668476  \\
            -2.69  0.0010712755320668476  \\
            -2.68  0.0011426939008713042  \\
            -2.67  0.0011426939008713042  \\
            -2.66  0.0011426939008713042  \\
            -2.65  0.0011426939008713042  \\
            -2.64  0.0011426939008713042  \\
            -2.63  0.0011426939008713042  \\
            -2.62  0.0011426939008713042  \\
            -2.61  0.0011426939008713042  \\
            -2.6  0.0011426939008713042  \\
            -2.59  0.0011426939008713042  \\
            -2.58  0.0012141122696757605  \\
            -2.57  0.0012141122696757605  \\
            -2.56  0.0012141122696757605  \\
            -2.55  0.0012141122696757605  \\
            -2.54  0.0012141122696757605  \\
            -2.53  0.0012141122696757605  \\
            -2.52  0.0012141122696757605  \\
            -2.51  0.001285530638480217  \\
            -2.5  0.001285530638480217  \\
            -2.49  0.0014283673760891302  \\
            -2.48  0.0014997857448935867  \\
            -2.47  0.001571204113698043  \\
            -2.46  0.001571204113698043  \\
            -2.45  0.001571204113698043  \\
            -2.44  0.001571204113698043  \\
            -2.43  0.001571204113698043  \\
            -2.42  0.001571204113698043  \\
            -2.41  0.0017140408513069561  \\
            -2.4  0.0018568775889158692  \\
            -2.39  0.0018568775889158692  \\
            -2.38  0.0018568775889158692  \\
            -2.37  0.0018568775889158692  \\
            -2.36  0.0018568775889158692  \\
            -2.35  0.0018568775889158692  \\
            -2.34  0.0018568775889158692  \\
            -2.33  0.0020711326953292385  \\
            -2.32  0.0022139694329381516  \\
            -2.31  0.0022853878017426083  \\
            -2.3  0.0022853878017426083  \\
            -2.29  0.0023568061705470647  \\
            -2.28  0.002571061276960434  \\
            -2.27  0.002571061276960434  \\
            -2.26  0.002571061276960434  \\
            -2.25  0.002571061276960434  \\
            -2.24  0.002571061276960434  \\
            -2.23  0.002642479645764891  \\
            -2.22  0.002642479645764891  \\
            -2.21  0.002642479645764891  \\
            -2.2  0.0027853163833738035  \\
            -2.19  0.0030709898585916297  \\
            -2.18  0.0030709898585916297  \\
            -2.17  0.003213826596200543  \\
            -2.16  0.003213826596200543  \\
            -2.15  0.003285244965004999  \\
            -2.14  0.003285244965004999  \\
            -2.13  0.003356663333809456  \\
            -2.12  0.0034280817026139123  \\
            -2.11  0.0034995000714183686  \\
            -2.1  0.0036423368090272817  \\
            -2.09  0.003785173546636195  \\
            -2.08  0.004213683759462934  \\
            -2.07  0.004642193972289673  \\
            -2.06  0.004642193972289673  \\
            -2.05  0.004642193972289673  \\
            -2.04  0.004785030709898586  \\
            -2.03  0.004856449078703042  \\
            -2.02  0.005142122553920868  \\
            -2.01  0.005356377660334238  \\
            -2.0  0.005427796029138694  \\
            -1.99  0.005713469504356521  \\
            -1.98  0.005856306241965433  \\
            -1.97  0.00592772461076989  \\
            -1.96  0.0061419797171832595  \\
            -1.95  0.006570489930009998  \\
            -1.94  0.006784745036423368  \\
            -1.93  0.006927581774032281  \\
            -1.92  0.007070418511641194  \\
            -1.91  0.007141836880445651  \\
            -1.9  0.007141836880445651  \\
            -1.89  0.007141836880445651  \\
            -1.88  0.0072132552492501075  \\
            -1.87  0.0072132552492501075  \\
            -1.86  0.0072846736180545634  \\
            -1.85  0.00757034709327239  \\
            -1.84  0.007927438937294673  \\
            -1.83  0.007998857306099129  \\
            -1.82  0.008070275674903584  \\
            -1.81  0.008284530781316954  \\
            -1.8  0.008570204256534781  \\
            -1.79  0.009570061419797172  \\
            -1.78  0.010069990001428367  \\
            -1.77  0.010141408370232825  \\
            -1.76  0.010498500214255106  \\
            -1.75  0.010569918583059563  \\
            -1.74  0.01064133695186402  \\
            -1.73  0.01064133695186402  \\
            -1.72  0.010712755320668475  \\
            -1.71  0.011069847164690758  \\
            -1.7  0.01164119411512641  \\
            -1.69  0.011784030852735324  \\
            -1.68  0.01185544922153978  \\
            -1.67  0.011998285959148694  \\
            -1.66  0.012212541065562063  \\
            -1.65  0.012498214540779888  \\
            -1.64  0.012712469647193258  \\
            -1.63  0.01306956149121554  \\
            -1.62  0.013569490072846736  \\
            -1.61  0.01492643908013141  \\
            -1.6  0.01614055134980717  \\
            -1.59  0.016497643193829452  \\
            -1.58  0.016569061562633908  \\
            -1.57  0.016854735037851735  \\
            -1.56  0.016854735037851735  \\
            -1.55  0.016854735037851735  \\
            -1.54  0.017140408513069562  \\
            -1.53  0.017283245250678474  \\
            -1.52  0.0175689187258963  \\
            -1.51  0.01778317383230967  \\
            -1.5  0.018354520782745323  \\
            -1.49  0.01842593915154978  \\
            -1.48  0.018854449364376517  \\
            -1.47  0.018925867733180973  \\
            -1.46  0.019140122839594344  \\
            -1.45  0.019568633052421083  \\
            -1.44  0.01978288815883445  \\
            -1.43  0.019997143265247822  \\
            -1.42  0.020497071846879017  \\
            -1.41  0.0208541636909013  \\
            -1.4  0.02192543922296815  \\
            -1.39  0.025210684187973148  \\
            -1.38  0.029352949578631625  \\
            -1.37  0.030781316954720753  \\
            -1.36  0.031138408798743036  \\
            -1.35  0.031495500642765316  \\
            -1.34  0.031995429224396514  \\
            -1.33  0.03220968433080988  \\
            -1.32  0.032423939437223256  \\
            -1.31  0.032638194543636624  \\
            -1.3  0.03292386801885445  \\
            -1.29  0.03292386801885445  \\
            -1.28  0.03320954149407228  \\
            -1.27  0.033780888444507925  \\
            -1.26  0.03456649050135695  \\
            -1.25  0.03549492929581488  \\
            -1.24  0.03620911298385945  \\
            -1.23  0.03635194972146836  \\
            -1.22  0.0367804599342951  \\
            -1.21  0.03699471504070847  \\
            -1.2  0.03749464362233967  \\
            -1.19  0.037708898728753035  \\
            -1.18  0.03813740894157978  \\
            -1.17  0.038351664047993145  \\
            -1.16  0.03856591915440651  \\
            -1.15  0.038994429367233255  \\
            -1.14  0.03985144979288673  \\
            -1.13  0.04092272532495358  \\
            -1.12  0.04199400085702042  \\
            -1.11  0.0444936437651764  \\
            -1.1  0.05413512355377803  \\
            -1.09  0.06341951149835738  \\
            -1.08  0.06499071561205542  \\
            -1.07  0.06549064419368662  \\
            -1.06  0.06570489930009998  \\
            -1.05  0.06656191972575347  \\
            -1.04  0.0669904299385802  \\
            -1.03  0.06727610341379803  \\
            -1.02  0.0686330524210827  \\
            -1.01  0.06956149121554064  \\
            -1.0  0.0702756749035852  \\
            -0.99  0.0707756034852164  \\
            -0.98  0.07170404227967433  \\
            -0.97  0.07298957291815455  \\
            -0.96  0.07370375660619911  \\
            -0.95  0.0740608484502214  \\
            -0.94  0.07463219540065705  \\
            -0.93  0.07548921582631053  \\
            -0.92  0.07763176689044422  \\
            -0.91  0.08070275674903585  \\
            -0.9  0.08170261391229824  \\
            -0.89  0.08248821596914727  \\
            -0.88  0.08305956291958291  \\
            -0.87  0.08355949150121411  \\
            -0.86  0.08491644050849878  \\
            -0.85  0.08613055277817455  \\
            -0.84  0.08791601199828596  \\
            -0.83  0.08877303242393944  \\
            -0.82  0.08970147121839737  \\
            -0.81  0.09062991001285531  \\
            -0.8  0.09141551206970433  \\
            -0.79  0.0922725324953578  \\
            -0.78  0.09348664476503357  \\
            -0.77  0.09455792029710042  \\
            -0.76  0.09505784887873162  \\
            -0.75  0.09584345093558064  \\
            -0.74  0.0972003999428653  \\
            -0.73  0.0988430224253678  \\
            -0.72  0.10091415512069704  \\
            -0.71  0.10484216540494215  \\
            -0.7  0.1152692472503928  \\
            -0.69  0.14783602342522498  \\
            -0.68  0.16276246250535636  \\
            -0.67  0.16626196257677475  \\
            -0.66  0.16861876874732182  \\
            -0.65  0.17033280959862876  \\
            -0.64  0.17111841165547778  \\
            -0.63  0.17261819740037138  \\
            -0.62  0.17418940151406942  \\
            -0.61  0.17526067704613627  \\
            -0.6  0.17818883016711898  \\
            -0.59  0.17983145264962147  \\
            -0.58  0.182259677188973  \\
            -0.57  0.18433080988430225  \\
            -0.56  0.18618768747321812  \\
            -0.55  0.18911584059420083  \\
            -0.54  0.19090129981431225  \\
            -0.53  0.19275817740322812  \\
            -0.52  0.19497214683616626  \\
            -0.51  0.198685902013998  \\
            -0.5  0.20282816740465648  \\
            -0.49  0.205256391944008  \\
            -0.48  0.20761319811455506  \\
            -0.47  0.20961291244107985  \\
            -0.46  0.21189830024282244  \\
            -0.45  0.21396943293815168  \\
            -0.44  0.21618340237108985  \\
            -0.43  0.2186830452792458  \\
            -0.42  0.22153978003142408  \\
            -0.41  0.22753892301099843  \\
            -0.4  0.24117983145264962  \\
            -0.39  0.24667904585059278  \\
            -0.38  0.25017854592201116  \\
            -0.37  0.2529638623053849  \\
            -0.36  0.25560634195114984  \\
            -0.35  0.2590344236537637  \\
            -0.34  0.26267676046279104  \\
            -0.33  0.26724753606627627  \\
            -0.32  0.27003285244965003  \\
            -0.31  0.2728895872018283  \\
            -0.3  0.2761748321668333  \\
            -0.29  0.2813883730895586  \\
            -0.28  0.2885302099700043  \\
            -0.27  0.29174403656620485  \\
            -0.26  0.2943150978431653  \\
            -0.25  0.298028853020997  \\
            -0.24  0.3015997714612198  \\
            -0.23  0.30588487358948724  \\
            -0.22  0.31209827167547494  \\
            -0.21  0.3174546493358092  \\
            -0.2  0.3213826596200543  \\
            -0.19  0.3255963433795172  \\
            -0.18  0.3303813740894158  \\
            -0.17  0.3355234966433367  \\
            -0.16  0.3389515783459506  \\
            -0.15  0.3435223539494358  \\
            -0.14  0.34709327238965865  \\
            -0.13  0.3525210684187973  \\
            -0.12  0.35637766033423796  \\
            -0.11  0.36023425224967864  \\
            -0.1  0.36537637480359947  \\
            -0.09  0.37023282388230255  \\
            -0.08  0.37744607913155265  \\
            -0.07  0.3819454363662334  \\
            -0.06  0.38680188544493643  \\
            -0.05  0.3918011712612484  \\
            -0.04  0.39630052849592917  \\
            -0.03  0.4027996000571347  \\
            -0.02  0.4092986716183402  \\
            -0.01  0.42801028424510784  \\
            0.0  0.5044279388658763  \\
            0.01  0.5719897157548921  \\
            0.02  0.5907013283816598  \\
            0.03  0.5972003999428653  \\
            0.04  0.6036994715040709  \\
            0.05  0.6081988287387516  \\
            0.06  0.6131981145550636  \\
            0.07  0.6180545636337667  \\
            0.08  0.6225539208684474  \\
            0.09  0.6297671761176975  \\
            0.1  0.6346236251964005  \\
            0.11  0.6397657477503214  \\
            0.12  0.643622339665762  \\
            0.13  0.6474789315812027  \\
            0.14  0.6529067276103414  \\
            0.15  0.6564776460505642  \\
            0.16  0.6610484216540494  \\
            0.17  0.6644765033566633  \\
            0.18  0.6696186259105842  \\
            0.19  0.6744036566204827  \\
            0.2  0.6786173403799457  \\
            0.21  0.6825453506641909  \\
            0.22  0.6879017283245251  \\
            0.23  0.6941151264105128  \\
            0.24  0.6984002285387801  \\
            0.25  0.701971146979003  \\
            0.26  0.7056849021568348  \\
            0.27  0.7082559634337952  \\
            0.28  0.7114697900299957  \\
            0.29  0.7186116269104413  \\
            0.3  0.7238251678331666  \\
            0.31  0.7271104127981717  \\
            0.32  0.72996714755035  \\
            0.33  0.7327524639337237  \\
            0.34  0.737323239537209  \\
            0.35  0.7409655763462363  \\
            0.36  0.7443936580488502  \\
            0.37  0.7470361376946151  \\
            0.38  0.7498214540779888  \\
            0.39  0.7533209541494073  \\
            0.4  0.7588201685473503  \\
            0.41  0.7724610769890016  \\
            0.42  0.778460219968576  \\
            0.43  0.7813169547207541  \\
            0.44  0.7838165976289102  \\
            0.45  0.7860305670618483  \\
            0.46  0.7881016997571776  \\
            0.47  0.7903870875589202  \\
            0.48  0.792386801885445  \\
            0.49  0.794743608055992  \\
            0.5  0.7971718325953435  \\
            0.51  0.801314097986002  \\
            0.52  0.8050278531638337  \\
            0.53  0.8072418225967719  \\
            0.54  0.8090987001856877  \\
            0.55  0.8108841594057992  \\
            0.56  0.8138123125267819  \\
            0.57  0.8156691901156977  \\
            0.58  0.817740322811027  \\
            0.59  0.8201685473503785  \\
            0.6  0.821811169832881  \\
            0.61  0.8247393229538638  \\
            0.62  0.8258105984859306  \\
            0.63  0.8273818025996287  \\
            0.64  0.8288815883445222  \\
            0.65  0.8296671904013713  \\
            0.66  0.8313812312526782  \\
            0.67  0.8337380374232253  \\
            0.68  0.8372375374946436  \\
            0.69  0.852163976574775  \\
            0.7  0.8847307527496072  \\
            0.71  0.8951578345950578  \\
            0.72  0.899085844879303  \\
            0.73  0.9011569775746322  \\
            0.74  0.9027996000571347  \\
            0.75  0.9041565490644193  \\
            0.76  0.9049421511212684  \\
            0.77  0.9054420797028996  \\
            0.78  0.9065133552349665  \\
            0.79  0.9077274675046422  \\
            0.8  0.9085844879302957  \\
            0.81  0.9093700899871447  \\
            0.82  0.9102985287816027  \\
            0.83  0.9112269675760606  \\
            0.84  0.9120839880017141  \\
            0.85  0.9138694472218255  \\
            0.86  0.9150835594915012  \\
            0.87  0.9164405084987859  \\
            0.88  0.9169404370804171  \\
            0.89  0.9175117840308528  \\
            0.9  0.9182973860877017  \\
            0.91  0.9192972432509642  \\
            0.92  0.9223682331095557  \\
            0.93  0.9245107841736895  \\
            0.94  0.925367804599343  \\
            0.95  0.9259391515497786  \\
            0.96  0.9262962433938009  \\
            0.97  0.9270104270818454  \\
            0.98  0.9282959577203257  \\
            0.99  0.9292243965147836  \\
            1.0  0.9297243250964148  \\
            1.01  0.9304385087844593  \\
            1.02  0.9313669475789172  \\
            1.03  0.9327238965862019  \\
            1.04  0.9330095700614198  \\
            1.05  0.9334380802742466  \\
            1.06  0.9342951006999  \\
            1.07  0.9345093558063133  \\
            1.08  0.9350092843879446  \\
            1.09  0.9365804885016427  \\
            1.1  0.945864876446222  \\
            1.11  0.9555063562348236  \\
            1.12  0.9580059991429796  \\
            1.13  0.9590772746750464  \\
            1.14  0.9601485502071133  \\
            1.15  0.9610055706327667  \\
            1.16  0.9614340808455935  \\
            1.17  0.9616483359520068  \\
            1.18  0.9618625910584202  \\
            1.19  0.962291101271247  \\
            1.2  0.9625053563776603  \\
            1.21  0.9630052849592915  \\
            1.22  0.9632195400657049  \\
            1.23  0.9636480502785316  \\
            1.24  0.9637908870161406  \\
            1.25  0.9645050707041851  \\
            1.26  0.965433509498643  \\
            1.27  0.9662191115554921  \\
            1.28  0.9667904585059277  \\
            1.29  0.9670761319811455  \\
            1.3  0.9670761319811455  \\
            1.31  0.9673618054563634  \\
            1.32  0.9675760605627768  \\
            1.33  0.9677903156691902  \\
            1.34  0.9680045707756035  \\
            1.35  0.9685044993572347  \\
            1.36  0.9688615912012569  \\
            1.37  0.9692186830452793  \\
            1.38  0.9706470504213683  \\
            1.39  0.9747893158120269  \\
            1.4  0.9780745607770318  \\
            1.41  0.9791458363090987  \\
            1.42  0.979502928153121  \\
            1.43  0.9800028567347522  \\
            1.44  0.9802171118411656  \\
            1.45  0.9804313669475789  \\
            1.46  0.9808598771604057  \\
            1.47  0.981074132266819  \\
            1.48  0.9811455506356235  \\
            1.49  0.9815740608484502  \\
            1.5  0.9816454792172546  \\
            1.51  0.9822168261676903  \\
            1.52  0.9824310812741037  \\
            1.53  0.9827167547493215  \\
            1.54  0.9828595914869305  \\
            1.55  0.9831452649621483  \\
            1.56  0.9831452649621483  \\
            1.57  0.9831452649621483  \\
            1.58  0.9834309384373661  \\
            1.59  0.9835023568061706  \\
            1.6  0.9838594486501928  \\
            1.61  0.9850735609198686  \\
            1.62  0.9864305099271533  \\
            1.63  0.9869304385087845  \\
            1.64  0.9872875303528067  \\
            1.65  0.9875017854592201  \\
            1.66  0.987787458934438  \\
            1.67  0.9880017140408514  \\
            1.68  0.9881445507784602  \\
            1.69  0.9882159691472647  \\
            1.7  0.9883588058848736  \\
            1.71  0.9889301528353093  \\
            1.72  0.9892872446793315  \\
            1.73  0.989358663048136  \\
            1.74  0.989358663048136  \\
            1.75  0.9894300814169404  \\
            1.76  0.9895014997857449  \\
            1.77  0.9898585916297672  \\
            1.78  0.9899300099985716  \\
            1.79  0.9904299385802028  \\
            1.8  0.9914297957434652  \\
            1.81  0.991715469218683  \\
            1.82  0.9919297243250964  \\
            1.83  0.9920011426939008  \\
            1.84  0.9920725610627054  \\
            1.85  0.9924296529067276  \\
            1.86  0.9927153263819455  \\
            1.87  0.9927867447507499  \\
            1.88  0.9927867447507499  \\
            1.89  0.9928581631195543  \\
            1.9  0.9928581631195543  \\
            1.91  0.9928581631195543  \\
            1.92  0.9929295814883589  \\
            1.93  0.9930724182259677  \\
            1.94  0.9932152549635767  \\
            1.95  0.99342951006999  \\
            1.96  0.9938580202828168  \\
            1.97  0.9940722753892302  \\
            1.98  0.9941436937580346  \\
            1.99  0.9942865304956435  \\
            2.0  0.9945722039708613  \\
            2.01  0.9946436223396657  \\
            2.02  0.9948578774460791  \\
            2.03  0.9951435509212969  \\
            2.04  0.9952149692901014  \\
            2.05  0.9953578060277103  \\
            2.06  0.9953578060277103  \\
            2.07  0.9953578060277103  \\
            2.08  0.995786316240537  \\
            2.09  0.9962148264533638  \\
            2.1  0.9963576631909727  \\
            2.11  0.9965004999285816  \\
            2.12  0.9965719182973861  \\
            2.13  0.9966433366661905  \\
            2.14  0.996714755034995  \\
            2.15  0.996714755034995  \\
            2.16  0.9967861734037995  \\
            2.17  0.9967861734037995  \\
            2.18  0.9969290101414083  \\
            2.19  0.9969290101414083  \\
            2.2  0.9972146836166262  \\
            2.21  0.9973575203542351  \\
            2.22  0.9973575203542351  \\
            2.23  0.9973575203542351  \\
            2.24  0.9974289387230396  \\
            2.25  0.9974289387230396  \\
            2.26  0.9974289387230396  \\
            2.27  0.9974289387230396  \\
            2.28  0.9974289387230396  \\
            2.29  0.997643193829453  \\
            2.3  0.9977146121982574  \\
            2.31  0.9977146121982574  \\
            2.32  0.9977860305670618  \\
            2.33  0.9979288673046708  \\
            2.34  0.9981431224110842  \\
            2.35  0.9981431224110842  \\
            2.36  0.9981431224110842  \\
            2.37  0.9981431224110842  \\
            2.38  0.9981431224110842  \\
            2.39  0.9981431224110842  \\
            2.4  0.9981431224110842  \\
            2.41  0.998285959148693  \\
            2.42  0.998428795886302  \\
            2.43  0.998428795886302  \\
            2.44  0.998428795886302  \\
            2.45  0.998428795886302  \\
            2.46  0.998428795886302  \\
            2.47  0.998428795886302  \\
            2.48  0.9985002142551064  \\
            2.49  0.9985716326239109  \\
            2.5  0.9987144693615198  \\
            2.51  0.9987144693615198  \\
            2.52  0.9987858877303243  \\
            2.53  0.9987858877303243  \\
            2.54  0.9987858877303243  \\
            2.55  0.9987858877303243  \\
            2.56  0.9987858877303243  \\
            2.57  0.9987858877303243  \\
            2.58  0.9987858877303243  \\
            2.59  0.9988573060991287  \\
            2.6  0.9988573060991287  \\
            2.61  0.9988573060991287  \\
            2.62  0.9988573060991287  \\
            2.63  0.9988573060991287  \\
            2.64  0.9988573060991287  \\
            2.65  0.9988573060991287  \\
            2.66  0.9988573060991287  \\
            2.67  0.9988573060991287  \\
            2.68  0.9988573060991287  \\
            2.69  0.9989287244679331  \\
            2.7  0.9989287244679331  \\
            2.71  0.9989287244679331  \\
            2.72  0.9989287244679331  \\
            2.73  0.9989287244679331  \\
            2.74  0.9989287244679331  \\
            2.75  0.9989287244679331  \\
            2.76  0.9989287244679331  \\
            2.77  0.9989287244679331  \\
            2.78  0.9989287244679331  \\
            2.79  0.9989287244679331  \\
            2.8  0.9989287244679331  \\
            2.81  0.9989287244679331  \\
            2.82  0.9989287244679331  \\
            2.83  0.9989287244679331  \\
            2.84  0.9990001428367377  \\
            2.85  0.9990001428367377  \\
            2.86  0.9990001428367377  \\
            2.87  0.9990001428367377  \\
            2.88  0.9990715612055421  \\
            2.89  0.9990715612055421  \\
            2.9  0.9990715612055421  \\
            2.91  0.9990715612055421  \\
            2.92  0.9990715612055421  \\
            2.93  0.9990715612055421  \\
            2.94  0.9990715612055421  \\
            2.95  0.9990715612055421  \\
            2.96  0.9990715612055421  \\
            2.97  0.9990715612055421  \\
            2.98  0.9990715612055421  \\
            2.99  0.9990715612055421  \\
            3.0  0.9990715612055421  \\
            3.01  0.9990715612055421  \\
            3.02  0.999214397943151  \\
            3.03  0.9992858163119555  \\
            3.04  0.9992858163119555  \\
            3.05  0.9992858163119555  \\
            3.06  0.9992858163119555  \\
            3.07  0.9993572346807599  \\
            3.08  0.9994286530495643  \\
            3.09  0.9994286530495643  \\
            3.1  0.9994286530495643  \\
            3.11  0.9994286530495643  \\
            3.12  0.9995000714183688  \\
            3.13  0.9995000714183688  \\
            3.14  0.9995000714183688  \\
            3.15  0.9995000714183688  \\
            3.16  0.9995000714183688  \\
            3.17  0.9995000714183688  \\
            3.18  0.9995000714183688  \\
            3.19  0.9995000714183688  \\
            3.2  0.9995000714183688  \\
            3.21  0.9995714897871733  \\
            3.22  0.9995714897871733  \\
            3.23  0.9995714897871733  \\
            3.24  0.9995714897871733  \\
            3.25  0.9995714897871733  \\
            3.26  0.9995714897871733  \\
            3.27  0.9995714897871733  \\
            3.28  0.9996429081559777  \\
            3.29  0.9996429081559777  \\
            3.3  0.9996429081559777  \\
            3.31  0.9996429081559777  \\
            3.32  0.9997143265247822  \\
            3.33  0.9997143265247822  \\
            3.34  0.9997143265247822  \\
            3.35  0.9997143265247822  \\
            3.36  0.9997143265247822  \\
            3.37  0.9997143265247822  \\
            3.38  0.9997143265247822  \\
            3.39  0.9997143265247822  \\
            3.4  0.9997143265247822  \\
            3.41  0.9997143265247822  \\
            3.42  0.9997143265247822  \\
            3.43  0.9997143265247822  \\
            3.44  0.9997143265247822  \\
            3.45  0.9997143265247822  \\
            3.46  0.9997143265247822  \\
            3.47  0.9997143265247822  \\
            3.48  0.9997143265247822  \\
            3.49  0.9997143265247822  \\
            3.5  0.9997143265247822  \\
            3.51  0.9997143265247822  \\
            3.52  0.9997143265247822  \\
            3.53  0.9997143265247822  \\
            3.54  0.9997143265247822  \\
            3.55  0.9997143265247822  \\
            3.56  0.9997143265247822  \\
            3.57  0.9997143265247822  \\
            3.58  0.9997143265247822  \\
            3.59  0.9997143265247822  \\
            3.6  0.9997143265247822  \\
            3.61  0.9997857448935866  \\
            3.62  0.9997857448935866  \\
            3.63  0.9997857448935866  \\
            3.64  0.9997857448935866  \\
            3.65  0.9997857448935866  \\
            3.66  0.9997857448935866  \\
            3.67  0.9997857448935866  \\
            3.68  0.9997857448935866  \\
            3.69  0.9997857448935866  \\
            3.7  0.9997857448935866  \\
            3.71  0.9997857448935866  \\
            3.72  0.9997857448935866  \\
            3.73  0.9997857448935866  \\
            3.74  0.9997857448935866  \\
            3.75  0.9997857448935866  \\
            3.76  0.9997857448935866  \\
            3.77  0.9997857448935866  \\
            3.78  0.9997857448935866  \\
            3.79  0.9997857448935866  \\
            3.8  0.9997857448935866  \\
            3.81  0.9997857448935866  \\
            3.82  0.9997857448935866  \\
            3.83  0.9997857448935866  \\
            3.84  0.9997857448935866  \\
            3.85  0.9997857448935866  \\
            3.86  0.999857163262391  \\
            3.87  0.999857163262391  \\
            3.88  0.999857163262391  \\
            3.89  0.999857163262391  \\
            3.9  0.999857163262391  \\
            3.91  0.999857163262391  \\
            3.92  0.999857163262391  \\
            3.93  0.999857163262391  \\
            3.94  0.999857163262391  \\
            3.95  0.999857163262391  \\
            3.96  0.9999285816311956  \\
            3.97  0.9999285816311956  \\
            3.98  0.9999285816311956  \\
            3.99  0.9999285816311956  \\
            4.0  0.9999285816311956  \\
            4.01  0.9999285816311956  \\
            4.02  0.9999285816311956  \\
            4.03  0.9999285816311956  \\
            4.04  0.9999285816311956  \\
            4.05  0.9999285816311956  \\
            4.06  0.9999285816311956  \\
            4.07  0.9999285816311956  \\
            4.08  0.9999285816311956  \\
            4.09  0.9999285816311956  \\
            4.1  0.9999285816311956  \\
            4.11  0.9999285816311956  \\
            4.12  0.9999285816311956  \\
            4.13  0.9999285816311956  \\
            4.14  0.9999285816311956  \\
            4.15  0.9999285816311956  \\
            4.16  0.9999285816311956  \\
            4.17  0.9999285816311956  \\
            4.18  0.9999285816311956  \\
            4.19  0.9999285816311956  \\
            4.2  0.9999285816311956  \\
            4.21  0.9999285816311956  \\
            4.22  0.9999285816311956  \\
            4.23  0.9999285816311956  \\
            4.24  0.9999285816311956  \\
            4.25  0.9999285816311956  \\
            4.26  0.9999285816311956  \\
            4.27  0.9999285816311956  \\
            4.28  0.9999285816311956  \\
            4.29  0.9999285816311956  \\
            4.3  0.9999285816311956  \\
            4.31  0.9999285816311956  \\
            4.32  0.9999285816311956  \\
            4.33  0.9999285816311956  \\
            4.34  0.9999285816311956  \\
            4.35  0.9999285816311956  \\
            4.36  0.9999285816311956  \\
            4.37  0.9999285816311956  \\
            4.38  0.9999285816311956  \\
            4.39  0.9999285816311956  \\
            4.4  0.9999285816311956  \\
            4.41  0.9999285816311956  \\
            4.42  0.9999285816311956  \\
            4.43  0.9999285816311956  \\
            4.44  0.9999285816311956  \\
            4.45  0.9999285816311956  \\
            4.46  0.9999285816311956  \\
            4.47  0.9999285816311956  \\
            4.48  0.9999285816311956  \\
            4.49  0.9999285816311956  \\
            4.5  0.9999285816311956  \\
            4.51  0.9999285816311956  \\
            4.52  0.9999285816311956  \\
            4.53  0.9999285816311956  \\
            4.54  0.9999285816311956  \\
            4.55  0.9999285816311956  \\
            4.56  0.9999285816311956  \\
            4.57  0.9999285816311956  \\
            4.58  0.9999285816311956  \\
            4.59  0.9999285816311956  \\
            4.6  0.9999285816311956  \\
            4.61  0.9999285816311956  \\
            4.62  0.9999285816311956  \\
            4.63  0.9999285816311956  \\
            4.64  0.9999285816311956  \\
            4.65  0.9999285816311956  \\
            4.66  0.9999285816311956  \\
            4.67  0.9999285816311956  \\
            4.68  0.9999285816311956  \\
            4.69  0.9999285816311956  \\
            4.7  0.9999285816311956  \\
            4.71  0.9999285816311956  \\
            4.72  0.9999285816311956  \\
            4.73  0.9999285816311956  \\
            4.74  0.9999285816311956  \\
            4.75  0.9999285816311956  \\
            4.76  0.9999285816311956  \\
            4.77  0.9999285816311956  \\
            4.78  0.9999285816311956  \\
            4.79  0.9999285816311956  \\
            4.8  0.9999285816311956  \\
            4.81  0.9999285816311956  \\
            4.82  0.9999285816311956  \\
            4.83  0.9999285816311956  \\
            4.84  0.9999285816311956  \\
            4.85  0.9999285816311956  \\
            4.86  0.9999285816311956  \\
            4.87  0.9999285816311956  \\
            4.88  0.9999285816311956  \\
            4.89  0.9999285816311956  \\
            4.9  0.9999285816311956  \\
            4.91  0.9999285816311956  \\
            4.92  0.9999285816311956  \\
            4.93  0.9999285816311956  \\
            4.94  0.9999285816311956  \\
            4.95  0.9999285816311956  \\
            4.96  0.9999285816311956  \\
            4.97  0.9999285816311956  \\
            4.98  0.9999285816311956  \\
            4.99  0.9999285816311956  \\
            5.0  0.9999285816311956  \\
            5.01  0.9999285816311956  \\
            5.02  0.9999285816311956  \\
            5.03  0.9999285816311956  \\
            5.04  0.9999285816311956  \\
            5.05  0.9999285816311956  \\
            5.06  0.9999285816311956  \\
            5.07  0.9999285816311956  \\
            5.08  0.9999285816311956  \\
            5.09  0.9999285816311956  \\
            5.1  0.9999285816311956  \\
            5.11  0.9999285816311956  \\
            5.12  0.9999285816311956  \\
            5.13  0.9999285816311956  \\
            5.14  0.9999285816311956  \\
            5.15  0.9999285816311956  \\
            5.16  0.9999285816311956  \\
            5.17  0.9999285816311956  \\
            5.18  0.9999285816311956  \\
            5.19  0.9999285816311956  \\
            5.2  0.9999285816311956  \\
            5.21  0.9999285816311956  \\
            5.22  0.9999285816311956  \\
            5.23  0.9999285816311956  \\
            5.24  0.9999285816311956  \\
            5.25  0.9999285816311956  \\
            5.26  0.9999285816311956  \\
            5.27  0.9999285816311956  \\
            5.28  0.9999285816311956  \\
            5.29  0.9999285816311956  \\
            5.3  0.9999285816311956  \\
            5.31  0.9999285816311956  \\
            5.32  0.9999285816311956  \\
            5.33  0.9999285816311956  \\
            5.34  0.9999285816311956  \\
            5.35  0.9999285816311956  \\
            5.36  0.9999285816311956  \\
            5.37  0.9999285816311956  \\
            5.38  0.9999285816311956  \\
            5.39  0.9999285816311956  \\
            5.4  0.9999285816311956  \\
            5.41  0.9999285816311956  \\
            5.42  0.9999285816311956  \\
            5.43  0.9999285816311956  \\
            5.44  0.9999285816311956  \\
            5.45  0.9999285816311956  \\
            5.46  0.9999285816311956  \\
            5.47  0.9999285816311956  \\
            5.48  0.9999285816311956  \\
            5.49  0.9999285816311956  \\
            5.5  0.9999285816311956  \\
            5.51  0.9999285816311956  \\
            5.52  0.9999285816311956  \\
            5.53  0.9999285816311956  \\
            5.54  0.9999285816311956  \\
            5.55  0.9999285816311956  \\
            5.56  0.9999285816311956  \\
            5.57  0.9999285816311956  \\
            5.58  0.9999285816311956  \\
            5.59  0.9999285816311956  \\
            5.6  0.9999285816311956  \\
            5.61  0.9999285816311956  \\
            5.62  0.9999285816311956  \\
            5.63  0.9999285816311956  \\
            5.64  0.9999285816311956  \\
            5.65  0.9999285816311956  \\
            5.66  0.9999285816311956  \\
            5.67  0.9999285816311956  \\
            5.68  0.9999285816311956  \\
            5.69  0.9999285816311956  \\
            5.7  0.9999285816311956  \\
            5.71  0.9999285816311956  \\
            5.72  0.9999285816311956  \\
            5.73  0.9999285816311956  \\
            5.74  0.9999285816311956  \\
            5.75  0.9999285816311956  \\
            5.76  0.9999285816311956  \\
            5.77  0.9999285816311956  \\
            5.78  0.9999285816311956  \\
            5.79  0.9999285816311956  \\
            5.8  0.9999285816311956  \\
            5.81  0.9999285816311956  \\
            5.82  0.9999285816311956  \\
            5.83  0.9999285816311956  \\
            5.84  0.9999285816311956  \\
            5.85  0.9999285816311956  \\
            5.86  0.9999285816311956  \\
            5.87  0.9999285816311956  \\
            5.88  0.9999285816311956  \\
            5.89  0.9999285816311956  \\
            5.9  0.9999285816311956  \\
            5.91  0.9999285816311956  \\
            5.92  0.9999285816311956  \\
            5.93  0.9999285816311956  \\
            5.94  0.9999285816311956  \\
            5.95  0.9999285816311956  \\
            5.96  0.9999285816311956  \\
            5.97  0.9999285816311956  \\
            5.98  0.9999285816311956  \\
            5.99  0.9999285816311956  \\
            6.0  0.9999285816311956  \\
            6.01  0.9999285816311956  \\
            6.02  0.9999285816311956  \\
            6.03  0.9999285816311956  \\
            6.04  0.9999285816311956  \\
            6.05  0.9999285816311956  \\
            6.06  0.9999285816311956  \\
            6.07  0.9999285816311956  \\
            6.08  0.9999285816311956  \\
            6.09  0.9999285816311956  \\
            6.1  0.9999285816311956  \\
            6.11  0.9999285816311956  \\
            6.12  0.9999285816311956  \\
            6.13  0.9999285816311956  \\
            6.14  0.9999285816311956  \\
            6.15  0.9999285816311956  \\
            6.16  0.9999285816311956  \\
            6.17  0.9999285816311956  \\
            6.18  0.9999285816311956  \\
            6.19  0.9999285816311956  \\
            6.2  0.9999285816311956  \\
            6.21  0.9999285816311956  \\
            6.22  0.9999285816311956  \\
            6.23  0.9999285816311956  \\
            6.24  0.9999285816311956  \\
            6.25  0.9999285816311956  \\
            6.26  0.9999285816311956  \\
            6.27  0.9999285816311956  \\
            6.28  0.9999285816311956  \\
            6.29  0.9999285816311956  \\
            6.3  0.9999285816311956  \\
            6.31  0.9999285816311956  \\
            6.32  0.9999285816311956  \\
            6.33  0.9999285816311956  \\
            6.34  0.9999285816311956  \\
            6.35  0.9999285816311956  \\
            6.36  0.9999285816311956  \\
            6.37  0.9999285816311956  \\
            6.38  0.9999285816311956  \\
            6.39  0.9999285816311956  \\
            6.4  0.9999285816311956  \\
            6.41  0.9999285816311956  \\
            6.42  0.9999285816311956  \\
            6.43  0.9999285816311956  \\
            6.44  0.9999285816311956  \\
            6.45  0.9999285816311956  \\
            6.46  0.9999285816311956  \\
            6.47  0.9999285816311956  \\
            6.48  0.9999285816311956  \\
            6.49  0.9999285816311956  \\
            6.5  0.9999285816311956  \\
            6.51  0.9999285816311956  \\
            6.52  0.9999285816311956  \\
            6.53  0.9999285816311956  \\
            6.54  0.9999285816311956  \\
            6.55  0.9999285816311956  \\
            6.56  0.9999285816311956  \\
            6.57  0.9999285816311956  \\
            6.58  0.9999285816311956  \\
            6.59  0.9999285816311956  \\
            6.6  0.9999285816311956  \\
            6.61  0.9999285816311956  \\
            6.62  0.9999285816311956  \\
            6.63  0.9999285816311956  \\
            6.64  0.9999285816311956  \\
            6.65  0.9999285816311956  \\
            6.66  0.9999285816311956  \\
            6.67  0.9999285816311956  \\
            6.68  0.9999285816311956  \\
            6.69  0.9999285816311956  \\
            6.7  0.9999285816311956  \\
            6.71  0.9999285816311956  \\
            6.72  0.9999285816311956  \\
            6.73  0.9999285816311956  \\
            6.74  0.9999285816311956  \\
            6.75  0.9999285816311956  \\
            6.76  0.9999285816311956  \\
            6.77  0.9999285816311956  \\
            6.78  0.9999285816311956  \\
            6.79  0.9999285816311956  \\
            6.8  0.9999285816311956  \\
            6.81  0.9999285816311956  \\
            6.82  0.9999285816311956  \\
            6.83  0.9999285816311956  \\
            6.84  0.9999285816311956  \\
            6.85  0.9999285816311956  \\
            6.86  0.9999285816311956  \\
            6.87  0.9999285816311956  \\
            6.88  0.9999285816311956  \\
            6.89  0.9999285816311956  \\
            6.9  0.9999285816311956  \\
            6.91  0.9999285816311956  \\
            6.92  0.9999285816311956  \\
            6.93  0.9999285816311956  \\
            6.94  0.9999285816311956  \\
            6.95  0.9999285816311956  \\
            6.96  0.9999285816311956  \\
            6.97  0.9999285816311956  \\
            6.98  0.9999285816311956  \\
            6.99  0.9999285816311956  \\
            7.0  0.9999285816311956  \\
            7.01  0.9999285816311956  \\
            7.02  0.9999285816311956  \\
            7.03  0.9999285816311956  \\
            7.04  0.9999285816311956  \\
            7.05  0.9999285816311956  \\
            7.06  0.9999285816311956  \\
            7.07  0.9999285816311956  \\
            7.08  0.9999285816311956  \\
            7.09  0.9999285816311956  \\
            7.1  0.9999285816311956  \\
            7.11  0.9999285816311956  \\
            7.12  0.9999285816311956  \\
            7.13  0.9999285816311956  \\
            7.14  0.9999285816311956  \\
            7.15  0.9999285816311956  \\
            7.16  0.9999285816311956  \\
            7.17  0.9999285816311956  \\
            7.18  0.9999285816311956  \\
            7.19  0.9999285816311956  \\
            7.2  0.9999285816311956  \\
            7.21  0.9999285816311956  \\
            7.22  0.9999285816311956  \\
            7.23  0.9999285816311956  \\
            7.24  0.9999285816311956  \\
            7.25  0.9999285816311956  \\
            7.26  0.9999285816311956  \\
            7.27  0.9999285816311956  \\
            7.28  0.9999285816311956  \\
            7.29  0.9999285816311956  \\
            7.3  0.9999285816311956  \\
            7.31  0.9999285816311956  \\
            7.32  0.9999285816311956  \\
            7.33  0.9999285816311956  \\
            7.34  0.9999285816311956  \\
            7.35  0.9999285816311956  \\
            7.36  0.9999285816311956  \\
            7.37  0.9999285816311956  \\
            7.38  0.9999285816311956  \\
            7.39  0.9999285816311956  \\
            7.4  0.9999285816311956  \\
            7.41  0.9999285816311956  \\
            7.42  0.9999285816311956  \\
            7.43  0.9999285816311956  \\
            7.44  0.9999285816311956  \\
            7.45  0.9999285816311956  \\
            7.46  0.9999285816311956  \\
            7.47  0.9999285816311956  \\
            7.48  0.9999285816311956  \\
            7.49  0.9999285816311956  \\
            7.5  0.9999285816311956  \\
            7.51  0.9999285816311956  \\
            7.52  0.9999285816311956  \\
            7.53  0.9999285816311956  \\
            7.54  0.9999285816311956  \\
            7.55  1.0  \\
            7.56  1.0  \\
            7.57  1.0  \\
            7.58  1.0  \\
            7.59  1.0  \\
            7.6  1.0  \\
            7.61  1.0  \\
            7.62  1.0  \\
            7.63  1.0  \\
            7.64  1.0  \\
            7.65  1.0  \\
            7.66  1.0  \\
            7.67  1.0  \\
            7.68  1.0  \\
            7.69  1.0  \\
            7.7  1.0  \\
            7.71  1.0  \\
            7.72  1.0  \\
            7.73  1.0  \\
            7.74  1.0  \\
            7.75  1.0  \\
            7.76  1.0  \\
            7.77  1.0  \\
            7.78  1.0  \\
            7.79  1.0  \\
            7.8  1.0  \\
            7.81  1.0  \\
            7.82  1.0  \\
            7.83  1.0  \\
            7.84  1.0  \\
            7.85  1.0  \\
            7.86  1.0  \\
            7.87  1.0  \\
            7.88  1.0  \\
            7.89  1.0  \\
            7.9  1.0  \\
            7.91  1.0  \\
            7.92  1.0  \\
            7.93  1.0  \\
            7.94  1.0  \\
            7.95  1.0  \\
            7.96  1.0  \\
            7.97  1.0  \\
            7.98  1.0  \\
            7.99  1.0  \\
            8.0  1.0  \\
        }
        ;
    \addlegendentry {Empirical}
\end{axis}
\end{tikzpicture}


==> figures/trialverify_found.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{28.0 pt}{36.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={2.0}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{16.0 pt}{20.8 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={west}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={Reference Set Odds Ratio Threshold}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{22.0 pt}{28.6 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x dir={reverse}, xmajorgrids={false}, xmin={0.9593109056647066}, xmax={2.3969922388450753}, xticklabels={{$1.00$,$1.25$,$1.50$,$1.75$,$2.00$,$2.25$}}, xtick={{1.0,1.25,1.5,1.75,2.0,2.25}}, xtick align={inside}, xticklabel style={font={{\fontsize{16.0 pt}{20.8 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={1.0}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={2.0}, solid}, scaled y ticks={false}, ylabel={Fraction Recovered}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{22.0 pt}{28.6 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0.14038779353439668}, ymax={0.6480306160299028}, yticklabels={{$0.2$,$0.3$,$0.4$,$0.5$,$0.6$}}, ytick={{0.2,0.30000000000000004,0.4,0.5,0.6000000000000001}}, ytick align={inside}, yticklabel style={font={{\fontsize{16.0 pt}{20.8 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={1.0}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={2.0}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.6471;blue,0.0}, name path={dcd27c22-fa45-4cc7-ab82-a0bc895f6011}, draw opacity={1.0}, line width={2.0}, solid]
        table[row sep={\\}]
        {
            \\
            2.356303144509782  0.63  \\
            2.3192694779350127  0.6336633663366337  \\
            2.3111454782447023  0.6274509803921569  \\
            2.3038765396830123  0.6213592233009708  \\
            2.297423390996839  0.6153846153846154  \\
            2.2948646264170764  0.6095238095238096  \\
            2.293327533358747  0.6132075471698113  \\
            2.2868972223756683  0.6074766355140186  \\
            2.2734717890723837  0.6018518518518519  \\
            2.2644258397455834  0.5963302752293578  \\
            2.2514878589050378  0.5909090909090909  \\
            2.2429070211702986  0.5945945945945946  \\
            2.2273264367359045  0.5892857142857143  \\
            2.2191369320568755  0.5929203539823009  \\
            2.2165027790174068  0.5964912280701754  \\
            2.2145251317325823  0.591304347826087  \\
            2.1690222357546305  0.5862068965517241  \\
            2.167443630040969  0.5811965811965812  \\
            2.1659166913998487  0.576271186440678  \\
            2.1542307764693054  0.5798319327731093  \\
            2.143345651529187  0.575  \\
            2.136083446499665  0.5785123966942148  \\
            2.125159381490033  0.5737704918032787  \\
            2.1205410321993874  0.5772357723577236  \\
            2.120083670622815  0.5725806451612904  \\
            2.107191134420149  0.568  \\
            2.1032109864684547  0.5634920634920635  \\
            2.0883792956910576  0.5669291338582677  \\
            2.0844550947506075  0.5625  \\
            2.0820859676272754  0.5658914728682171  \\
            2.0739036320203668  0.5615384615384615  \\
            2.0727014206245653  0.5572519083969466  \\
            2.0716038979324765  0.5606060606060606  \\
            2.0676889752201224  0.5639097744360902  \\
            2.0452639198034097  0.5597014925373134  \\
            2.042636739980725  0.562962962962963  \\
            2.0425516279513394  0.5588235294117647  \\
            2.0403844721372524  0.5620437956204379  \\
            2.035722287612529  0.5579710144927537  \\
            2.0335125325882135  0.5539568345323741  \\
            1.9941260011006383  0.5571428571428572  \\
            1.9805279618309968  0.5531914893617021  \\
            1.9787596765570516  0.5563380281690141  \\
            1.9781533907836268  0.5524475524475524  \\
            1.961978062420098  0.5486111111111112  \\
            1.9605473721756597  0.5448275862068965  \\
            1.9542761531285227  0.541095890410959  \\
            1.954022384013222  0.5374149659863946  \\
            1.9528911278211354  0.5405405405405406  \\
            1.9498046341037325  0.5436241610738255  \\
            1.9380840448861631  0.54  \\
            1.9367363686184884  0.5364238410596026  \\
            1.93300305411314  0.5394736842105263  \\
            1.9268028813626088  0.5424836601307189  \\
            1.9097154920095782  0.5454545454545454  \\
            1.9076128068904732  0.5483870967741935  \\
            1.891815950016338  0.5448717948717948  \\
            1.8894087806582867  0.5414012738853503  \\
            1.8882328938228128  0.5379746835443038  \\
            1.8807479578356425  0.5345911949685535  \\
            1.8788024924032976  0.5375  \\
            1.8711659012782234  0.5341614906832298  \\
            1.864466417083619  0.5308641975308642  \\
            1.8635093299796839  0.5337423312883436  \\
            1.861116206072002  0.5365853658536586  \\
            1.8591868073470845  0.5393939393939394  \\
            1.8476671117731094  0.5421686746987951  \\
            1.8465598096302722  0.5449101796407185  \\
            1.8357496077578932  0.5476190476190477  \\
            1.8341764743296387  0.5502958579881657  \\
            1.8166183036547192  0.5470588235294118  \\
            1.813644740133948  0.5497076023391813  \\
            1.8122827305030775  0.5523255813953488  \\
            1.8048543218348259  0.5549132947976878  \\
            1.8027814166725211  0.5574712643678161  \\
            1.8017680153918751  0.5542857142857143  \\
            1.8016679130605848  0.5511363636363636  \\
            1.800463633009467  0.5536723163841808  \\
            1.7961380497320236  0.550561797752809  \\
            1.7930678755412714  0.553072625698324  \\
            1.7861820315603543  0.55  \\
            1.7851306493864934  0.5469613259668509  \\
            1.7850588605717943  0.5494505494505495  \\
            1.7842409278337334  0.5519125683060109  \\
            1.7781972348452675  0.5543478260869565  \\
            1.7766734710675223  0.5567567567567567  \\
            1.7766037227949718  0.553763440860215  \\
            1.7758795883575047  0.5508021390374331  \\
            1.7749028505140323  0.5531914893617021  \\
            1.7651942923833657  0.5555555555555556  \\
            1.7638299895317906  0.5526315789473685  \\
            1.7637219391572851  0.5549738219895288  \\
            1.7590920433125912  0.5572916666666666  \\
            1.7583207256490758  0.5595854922279793  \\
            1.7555738732071502  0.5618556701030928  \\
            1.7497267177997897  0.558974358974359  \\
            1.7464147297966826  0.5612244897959183  \\
            1.738133460645121  0.5634517766497462  \\
            1.7366574235909564  0.5606060606060606  \\
            1.7334799816373092  0.5628140703517588  \\
            1.733065384484548  0.565  \\
            1.732650515739212  0.5621890547263682  \\
            1.7297587310535354  0.5643564356435643  \\
            1.7269018933803846  0.5665024630541872  \\
            1.72380199583453  0.5637254901960784  \\
            1.7199129768102528  0.5609756097560976  \\
            1.7182119498624762  0.558252427184466  \\
            1.7141964358410966  0.5603864734299517  \\
            1.7140221008028538  0.5576923076923077  \\
            1.7140221008028538  0.5550239234449761  \\
            1.709436327285683  0.5523809523809524  \\
            1.7087335248625026  0.5545023696682464  \\
            1.7065833274423343  0.5518867924528302  \\
            1.70160058544085  0.5492957746478874  \\
            1.7011107745321437  0.5514018691588785  \\
            1.7005486579634532  0.5534883720930233  \\
            1.6941713541104473  0.5555555555555556  \\
            1.6927928751603574  0.5529953917050692  \\
            1.6915980790406442  0.555045871559633  \\
            1.6895583328102175  0.5525114155251142  \\
            1.688897334363823  0.5545454545454546  \\
            1.683379445787667  0.5565610859728507  \\
            1.6821470182801352  0.5585585585585585  \\
            1.6779651879098296  0.5560538116591929  \\
            1.6760719860086777  0.5535714285714286  \\
            1.675752861458964  0.5511111111111111  \\
            1.6755577226991951  0.5530973451327433  \\
            1.6744049108679018  0.5506607929515418  \\
            1.6730765743980822  0.5526315789473685  \\
            1.6723541294565702  0.5545851528384279  \\
            1.6704808473290145  0.5521739130434783  \\
            1.6699571466168543  0.5541125541125541  \\
            1.6698713165757793  0.5517241379310345  \\
            1.6695390499018075  0.5536480686695279  \\
            1.6693924623976049  0.5512820512820513  \\
            1.6670563951100774  0.548936170212766  \\
            1.6639195163692828  0.5466101694915254  \\
            1.661113584628029  0.5443037974683544  \\
            1.6610466947712943  0.5462184873949579  \\
            1.6590579595458734  0.5439330543933054  \\
            1.6555661398806811  0.5416666666666666  \\
            1.6522921966867736  0.5394190871369294  \\
            1.6513877929783187  0.5371900826446281  \\
            1.6508282582881062  0.5349794238683128  \\
            1.6498582062984568  0.5368852459016393  \\
            1.6494827492110815  0.5346938775510204  \\
            1.6488108144497935  0.5365853658536586  \\
            1.6483539067488056  0.5344129554655871  \\
            1.6483081892433467  0.5362903225806451  \\
            1.6478737669561159  0.5341365461847389  \\
            1.6360268199359926  0.532  \\
            1.6355766892584234  0.5298804780876494  \\
            1.6241778605164066  0.5317460317460317  \\
            1.622545061381275  0.5335968379446641  \\
            1.6189591413680156  0.531496062992126  \\
            1.6183641378826839  0.5294117647058824  \\
            1.6163173659356642  0.53125  \\
            1.6154049518381943  0.5291828793774319  \\
            1.6151353663670804  0.5271317829457365  \\
            1.613822464829869  0.525096525096525  \\
            1.6100250270810095  0.5230769230769231  \\
            1.6089141108313527  0.524904214559387  \\
            1.6059643893445081  0.5267175572519084  \\
            1.6006401502028618  0.5247148288973384  \\
            1.5923548960791505  0.5265151515151515  \\
            1.5910790115580982  0.5283018867924528  \\
            1.5888397794247069  0.5300751879699248  \\
            1.5862178556457003  0.5280898876404494  \\
            1.5847113464027487  0.5261194029850746  \\
            1.5812739895816836  0.5241635687732342  \\
            1.5793344514238017  0.5259259259259259  \\
            1.5689339372254174  0.5239852398523985  \\
            1.568129793619098  0.5220588235294118  \\
            1.5671178599722215  0.5201465201465202  \\
            1.5661143373918565  0.5218978102189781  \\
            1.565731621967621  0.52  \\
            1.5608190705072316  0.5217391304347826  \\
            1.5595869368525999  0.51985559566787  \\
            1.5593418865741278  0.5179856115107914  \\
            1.5572963512004796  0.5161290322580645  \\
            1.5514350046888674  0.5142857142857142  \\
            1.5450069994482327  0.5160142348754448  \\
            1.5407750741986823  0.5177304964539007  \\
            1.5405497571819873  0.5159010600706714  \\
            1.5360159898483778  0.5140845070422535  \\
            1.5357071264478528  0.512280701754386  \\
            1.5356488536079833  0.5104895104895105  \\
            1.5349297179007815  0.5087108013937283  \\
            1.5342934885430592  0.5069444444444444  \\
            1.5341747308274123  0.5051903114186851  \\
            1.5306867117365255  0.506896551724138  \\
            1.529522762375448  0.5051546391752577  \\
            1.5295034988334166  0.5068493150684932  \\
            1.5293300954864222  0.5085324232081911  \\
            1.5253662450886067  0.5068027210884354  \\
            1.525231831132019  0.5050847457627119  \\
            1.525231831132019  0.5033783783783784  \\
            1.5241695908183024  0.5050505050505051  \\
            1.5228508792262052  0.5033557046979866  \\
            1.5224259279413874  0.5050167224080268  \\
            1.5221880579687042  0.5033333333333333  \\
            1.5220522314160547  0.5049833887043189  \\
            1.5202445224344439  0.5033112582781457  \\
            1.517859572732012  0.504950495049505  \\
            1.5147897546144355  0.5032894736842105  \\
            1.5143366861566008  0.5016393442622951  \\
            1.5143366861566008  0.5  \\
            1.5115404610990544  0.498371335504886  \\
            1.5115404610990544  0.5  \\
            1.5110774586142317  0.5016181229773463  \\
            1.5089648288917796  0.5  \\
            1.5074918666898858  0.4983922829581994  \\
            1.5073491629734945  0.4967948717948718  \\
            1.5072937893821772  0.4952076677316294  \\
            1.503269438210277  0.49363057324840764  \\
            1.5013020539262556  0.49523809523809526  \\
            1.4999948358347244  0.49683544303797467  \\
            1.4990836051413747  0.4952681388012618  \\
            1.4976222524492853  0.4937106918238994  \\
            1.4974925626799254  0.4952978056426332  \\
            1.4965099571766594  0.49375  \\
            1.4935200778596627  0.49221183800623053  \\
            1.4929991198590575  0.4906832298136646  \\
            1.4916254077056168  0.49226006191950467  \\
            1.4912432992867388  0.49382716049382713  \\
            1.4848432917119438  0.49538461538461537  \\
            1.4842600865741153  0.4938650306748466  \\
            1.4785222505082591  0.4954128440366973  \\
            1.4785222505082591  0.4969512195121951  \\
            1.4778645714123944  0.49848024316109424  \\
            1.476346059096871  0.5  \\
            1.4680387538565682  0.4984894259818731  \\
            1.467036785406478  0.5  \\
            1.4651886867423012  0.5015015015015015  \\
            1.462191913936118  0.5029940119760479  \\
            1.4615460435059031  0.5014925373134328  \\
            1.4615075458197655  0.5029761904761905  \\
            1.4608043990953974  0.5044510385756676  \\
            1.459928018703588  0.5059171597633136  \\
            1.4595184483363262  0.504424778761062  \\
            1.458671730641645  0.5029411764705882  \\
            1.4472316742669655  0.501466275659824  \\
            1.446528198379765  0.5  \\
            1.4461256726971177  0.5014577259475219  \\
            1.4443016611393482  0.5  \\
            1.4423066540200717  0.4985507246376812  \\
            1.4413422494131678  0.5  \\
            1.4412021264400623  0.49855907780979825  \\
            1.4398369173129373  0.5  \\
            1.4389674909170906  0.501432664756447  \\
            1.4377802534553086  0.5028571428571429  \\
            1.4372082141853648  0.5042735042735043  \\
            1.4347681294468497  0.5056818181818182  \\
            1.432719349441172  0.5042492917847026  \\
            1.432464667366722  0.5028248587570622  \\
            1.432464667366722  0.504225352112676  \\
            1.4322975880940518  0.5056179775280899  \\
            1.431246098984323  0.5070028011204482  \\
            1.4309143661900863  0.5083798882681564  \\
            1.429955126701079  0.5097493036211699  \\
            1.4274953319324954  0.5083333333333333  \\
            1.4274953319324954  0.5069252077562327  \\
            1.424476739758493  0.505524861878453  \\
            1.424389031013592  0.5068870523415978  \\
            1.4237570850353083  0.5054945054945055  \\
            1.422262171019086  0.5041095890410959  \\
            1.4195904335843808  0.5027322404371585  \\
            1.4194580394038587  0.5013623978201635  \\
            1.4190920708952752  0.5027173913043478  \\
            1.4189143354404548  0.5013550135501355  \\
            1.4157244410106078  0.5  \\
            1.4155788092964419  0.5013477088948787  \\
            1.4150046382498755  0.5  \\
            1.4150046382498755  0.49865951742627346  \\
            1.4119489168721118  0.5  \\
            1.409904856409219  0.49866666666666665  \\
            1.4081118520764964  0.4973404255319149  \\
            1.4063959397628962  0.4986737400530504  \\
            1.4062822082779027  0.5  \\
            1.404622852283251  0.5013192612137203  \\
            1.404622852283251  0.5026315789473684  \\
            1.4033249762841618  0.5039370078740157  \\
            1.4026299469715433  0.5052356020942408  \\
            1.401545643281864  0.5039164490861618  \\
            1.400278542923291  0.5026041666666666  \\
            1.3995557854486464  0.5012987012987012  \\
            1.3964780044415503  0.5  \\
            1.396210807935376  0.5012919896640827  \\
            1.3945849237372965  0.5  \\
            1.3945411319956356  0.4987146529562982  \\
            1.3942133986876164  0.49743589743589745  \\
            1.391398686993692  0.49872122762148335  \\
            1.3912508797376781  0.49744897959183676  \\
            1.3897821022796673  0.4961832061068702  \\
            1.3893805193984055  0.49746192893401014  \\
            1.389124827428136  0.49873417721518987  \\
            1.3887670127110003  0.5  \\
            1.3873760637138137  0.5012594458438288  \\
            1.3870720296506909  0.5  \\
            1.3870715303644294  0.49874686716791977  \\
            1.3854811929999282  0.5  \\
            1.385378013630686  0.49875311720698257  \\
            1.3824697856307946  0.5  \\
            1.3803321097960484  0.5012406947890818  \\
            1.3791149131149256  0.5  \\
            1.378493930829568  0.49876543209876545  \\
            1.3779960523694075  0.5  \\
            1.3776316741464727  0.4987714987714988  \\
            1.377623679991186  0.49754901960784315  \\
            1.377623679991186  0.4963325183374083  \\
            1.377389737261001  0.4975609756097561  \\
            1.3773550505412686  0.49878345498783455  \\
            1.3771511164187353  0.4975728155339806  \\
            1.3768477076052983  0.4963680387409201  \\
            1.375337384910968  0.49516908212560384  \\
            1.375313332375297  0.4939759036144578  \\
            1.3748796015167841  0.4951923076923077  \\
            1.374205320409401  0.4940047961630695  \\
            1.3734782336390754  0.49282296650717705  \\
            1.3726454912899622  0.4916467780429594  \\
            1.3721085878960646  0.4928571428571429  \\
            1.371296771768896  0.49406175771971494  \\
            1.3712163497313608  0.495260663507109  \\
            1.370424325985355  0.4940898345153664  \\
            1.3677184704925047  0.49292452830188677  \\
            1.3671260774936156  0.49176470588235294  \\
            1.3671060183844603  0.49295774647887325  \\
            1.3671012398802869  0.49414519906323184  \\
            1.3660779651188197  0.4929906542056075  \\
            1.365376112500619  0.49417249417249415  \\
            1.3642877957547455  0.4930232558139535  \\
            1.3610270966975637  0.4918793503480278  \\
            1.3594188491809178  0.4930555555555556  \\
            1.3585333858784536  0.49191685912240185  \\
            1.3582943557364604  0.49078341013824883  \\
            1.358114312152374  0.49195402298850577  \\
            1.3560991684182937  0.4908256880733945  \\
            1.3556276662138038  0.4897025171624714  \\
            1.355144812564074  0.4885844748858447  \\
            1.3513801358743711  0.4874715261958998  \\
            1.3510144426497934  0.48863636363636365  \\
            1.3507393711856566  0.4875283446712018  \\
            1.3503776356858803  0.48642533936651583  \\
            1.3491033140262894  0.4853273137697517  \\
            1.3482953811199085  0.48423423423423423  \\
            1.34720172244951  0.4853932584269663  \\
            1.3471307267399337  0.484304932735426  \\
            1.3462857127548582  0.48322147651006714  \\
            1.3456934159724665  0.484375  \\
            1.3453384552943237  0.48329621380846327  \\
            1.3432671509502943  0.4822222222222222  \\
            1.3419990518383527  0.4811529933481153  \\
            1.3417979027795548  0.48008849557522126  \\
            1.3415167520880455  0.47902869757174393  \\
            1.3344294737653606  0.4801762114537445  \\
            1.334192065144976  0.48131868131868133  \\
            1.3335417916694767  0.48026315789473684  \\
            1.3326387403217066  0.47921225382932164  \\
            1.3321397701733708  0.4781659388646288  \\
            1.3304249875586112  0.4793028322440087  \\
            1.329974475918453  0.4782608695652174  \\
            1.329074985545949  0.4793926247288503  \\
            1.3287207306757276  0.4805194805194805  \\
            1.3284768794269415  0.4794816414686825  \\
            1.32635588421983  0.48060344827586204  \\
            1.3251699396210395  0.47956989247311826  \\
            1.32441137087046  0.48068669527896996  \\
            1.3237003112286594  0.4796573875802998  \\
            1.3229446335844264  0.47863247863247865  \\
            1.3215385328665807  0.47761194029850745  \\
            1.3208047432357115  0.4765957446808511  \\
            1.3205147746292858  0.47558386411889597  \\
            1.319877337994239  0.4766949152542373  \\
            1.319877337994239  0.47780126849894294  \\
            1.3193579547931813  0.47890295358649787  \\
            1.3192916923987044  0.48  \\
            1.3188181354584347  0.4810924369747899  \\
            1.3187278288925302  0.48218029350104824  \\
            1.318555514932908  0.4811715481171548  \\
            1.317116529092459  0.4801670146137787  \\
            1.3152866249073074  0.48125  \\
            1.314849659004482  0.48232848232848236  \\
            1.314191233311623  0.483402489626556  \\
            1.3134886000952135  0.484472049689441  \\
            1.3126440905039751  0.4834710743801653  \\
            1.3123826110382688  0.4824742268041237  \\
            1.3102660690548666  0.4835390946502058  \\
            1.3102629305900066  0.48459958932238195  \\
            1.3099134480753747  0.48360655737704916  \\
            1.3093869473605944  0.48261758691206547  \\
            1.3093869473605944  0.4816326530612245  \\
            1.309050320637173  0.48268839103869654  \\
            1.3084258137430944  0.4817073170731707  \\
            1.307023155387394  0.4827586206896552  \\
            1.306662932120179  0.4817813765182186  \\
            1.3065460397003545  0.48282828282828283  \\
            1.3055791858429087  0.4838709677419355  \\
            1.3055714918871304  0.48490945674044267  \\
            1.3044999521499927  0.4839357429718876  \\
            1.3019400116356767  0.48296593186372744  \\
            1.3015675679089957  0.484  \\
            1.3013406374367686  0.48303393213572854  \\
            1.2996671903762094  0.48406374501992033  \\
            1.2977588667083435  0.4850894632206759  \\
            1.2976083643959395  0.48412698412698413  \\
            1.2969370378961618  0.48316831683168315  \\
            1.296865567740251  0.48221343873517786  \\
            1.2964287512035781  0.4832347140039448  \\
            1.2956159613943394  0.4822834645669291  \\
            1.2950422638206482  0.48330058939096265  \\
            1.2950393312256907  0.4823529411764706  \\
            1.2941435935346972  0.48140900195694714  \\
            1.2941167390549435  0.48046875  \\
            1.294095234658482  0.48148148148148145  \\
            1.2940829657935633  0.4805447470817121  \\
            1.2937458210556099  0.4796116504854369  \\
            1.2937014145044967  0.4806201550387597  \\
            1.2934921824549728  0.4816247582205029  \\
            1.2918146875859173  0.4826254826254826  \\
            1.2913321733814882  0.4836223506743738  \\
            1.2904916979351315  0.4826923076923077  \\
            1.2904805143566895  0.4817658349328215  \\
            1.2903062329568817  0.4827586206896552  \\
            1.2887148643147819  0.4818355640535373  \\
            1.2884493096122565  0.48282442748091603  \\
            1.287613335176976  0.4819047619047619  \\
            1.287184497560584  0.4828897338403042  \\
            1.2868906122296022  0.4819734345351044  \\
            1.2866206575324652  0.48295454545454547  \\
            1.2866206575324652  0.4839319470699433  \\
            1.285329105212611  0.4849056603773585  \\
            1.2848577626388924  0.4839924670433145  \\
            1.2840734908559266  0.4830827067669173  \\
            1.2831220587078873  0.4821763602251407  \\
            1.282776990595492  0.4812734082397004  \\
            1.2827378796787983  0.4822429906542056  \\
            1.2816237092444425  0.4832089552238806  \\
            1.2814942211323341  0.48417132216014896  \\
            1.2811064451096041  0.483271375464684  \\
            1.281028897664656  0.4842300556586271  \\
            1.2805850297048147  0.48518518518518516  \\
            1.279626873904994  0.48613678373382624  \\
            1.2795078974732623  0.48523985239852396  \\
            1.2790343118259497  0.4843462246777164  \\
            1.2785843975453914  0.4852941176470588  \\
            1.2785709331562192  0.48440366972477067  \\
            1.2785707283936238  0.48534798534798534  \\
            1.2783213062542822  0.48628884826325414  \\
            1.2782897227299694  0.4854014598540146  \\
            1.2778319726693261  0.48633879781420764  \\
            1.277243724383249  0.48727272727272725  \\
            1.2771748500224143  0.4863883847549909  \\
            1.277118716084091  0.4855072463768116  \\
            1.2768791407465305  0.484629294755877  \\
            1.2768369607126075  0.4855595667870036  \\
            1.275781829196528  0.4846846846846847  \\
            1.2756464307498931  0.48381294964028776  \\
            1.2748987838014758  0.48473967684021546  \\
            1.2745414888854805  0.4838709677419355  \\
            1.2738407276257127  0.48300536672629696  \\
            1.2734229416388627  0.48214285714285715  \\
            1.2732851209382576  0.48128342245989303  \\
            1.2732330436350519  0.4822064056939502  \\
            1.2732330436350519  0.48312611012433393  \\
            1.2728593061274718  0.48226950354609927  \\
            1.2726080643134727  0.4831858407079646  \\
            1.272318406644249  0.4823321554770318  \\
            1.2721631029758895  0.48148148148148145  \\
            1.2718639876231848  0.48063380281690143  \\
            1.2711904446734303  0.4797891036906854  \\
            1.270848954716669  0.4789473684210526  \\
            1.2702767522000944  0.47810858143607704  \\
            1.2702643319326183  0.4772727272727273  \\
            1.2700364414297727  0.4781849912739965  \\
            1.2699953643507935  0.47909407665505227  \\
            1.269905250271068  0.4782608695652174  \\
            1.2697954830979379  0.4791666666666667  \\
            1.2694537234693672  0.4783362218370884  \\
            1.2693832861963301  0.47750865051903113  \\
            1.2692934552200055  0.47668393782383417  \\
            1.2692846465444256  0.47586206896551725  \\
            1.269155842342865  0.47676419965576594  \\
            1.2688327629352472  0.47766323024054985  \\
            1.2684853863175518  0.47684391080617494  \\
            1.2683797999735675  0.4777397260273973  \\
            1.2671539122761832  0.47863247863247865  \\
            1.266785745532037  0.4778156996587031  \\
            1.266772894333335  0.4787052810902896  \\
            1.2656709192103928  0.477891156462585  \\
            1.2656460712226383  0.4770797962648557  \\
            1.265428630171884  0.47796610169491527  \\
            1.2647887724085707  0.47715736040609136  \\
            1.2645408602468706  0.47635135135135137  \\
            1.2642851808347562  0.4772344013490725  \\
            1.26286153219521  0.4764309764309764  \\
            1.2622105529357417  0.4756302521008403  \\
            1.2618161553340026  0.4748322147651007  \\
            1.2617713477380337  0.47571189279731996  \\
            1.2610753773843457  0.4765886287625418  \\
            1.2609925331222567  0.4757929883138564  \\
            1.2605530982894553  0.475  \\
            1.2604350663898487  0.47587354409317806  \\
            1.2604322985854064  0.4750830564784053  \\
            1.260251769210024  0.47429519071310117  \\
            1.2602186506576991  0.47516556291390727  \\
            1.2595178419776103  0.47603305785123967  \\
            1.2591841244536754  0.4752475247524752  \\
            1.2586341163380543  0.4744645799011532  \\
            1.2585719363538415  0.4753289473684211  \\
            1.258511714442704  0.4745484400656814  \\
            1.2584091219777604  0.47540983606557374  \\
            1.2563491163429525  0.4746317512274959  \\
            1.2559900549347398  0.4738562091503268  \\
            1.2557159701941718  0.47471451876019577  \\
            1.255678743138039  0.4755700325732899  \\
            1.2549963090901146  0.47479674796747967  \\
            1.254181587328782  0.47564935064935066  \\
            1.2538293357133228  0.47649918962722854  \\
            1.2535052013013086  0.47572815533980584  \\
            1.2523824171815678  0.4765751211631664  \\
            1.2523780296248195  0.4774193548387097  \\
            1.2522262968839257  0.4782608695652174  \\
            1.2520752219107654  0.477491961414791  \\
            1.2516825680099015  0.4767255216693419  \\
            1.251630369300583  0.47596153846153844  \\
            1.2503455580513552  0.4768  \\
            1.2499161503589278  0.4776357827476038  \\
            1.2497978094583375  0.4768740031897927  \\
            1.2495637404191728  0.47770700636942676  \\
            1.2492723063886775  0.4769475357710652  \\
            1.2483081019756959  0.47619047619047616  \\
            1.2475139798087866  0.4754358161648177  \\
            1.2467627011037516  0.47468354430379744  \\
            1.246564638940948  0.4755134281200632  \\
            1.2460150394621863  0.4747634069400631  \\
            1.2455070191548088  0.47401574803149604  \\
            1.2454692938205583  0.47327044025157233  \\
            1.2451302915237172  0.4740973312401884  \\
            1.2448617461429616  0.47492163009404387  \\
            1.244766517164311  0.4757433489827856  \\
            1.2446585760245588  0.475  \\
            1.244512172025468  0.47425897035881437  \\
            1.243684178543404  0.4750778816199377  \\
            1.2433426647085217  0.4758942457231726  \\
            1.2418951219550498  0.4751552795031056  \\
            1.2416262056681169  0.475968992248062  \\
            1.241373161351422  0.47523219814241485  \\
            1.2410454917928564  0.47449768160741884  \\
            1.2409100268013231  0.4737654320987654  \\
            1.2401980070408176  0.4745762711864407  \\
            1.2401793591528893  0.47384615384615386  \\
            1.2398763718807682  0.4731182795698925  \\
            1.2395594468564861  0.47392638036809814  \\
            1.238781317507239  0.47473200612557426  \\
            1.237911929231059  0.47553516819571867  \\
            1.2378960925547597  0.47480916030534354  \\
            1.2368347477607304  0.4740853658536585  \\
            1.2364160591880442  0.4733637747336377  \\
            1.2359321327815447  0.47416413373860183  \\
            1.2351303618578842  0.47344461305007585  \\
            1.2336734325968728  0.4727272727272727  \\
            1.2323886794724837  0.4720121028744327  \\
            1.232308768872109  0.472809667673716  \\
            1.232243316794787  0.4720965309200603  \\
            1.2320255766004324  0.4713855421686747  \\
            1.231938018048356  0.4706766917293233  \\
            1.2318264804472892  0.46996996996997  \\
            1.2288963346355493  0.4707646176911544  \\
            1.228169360142452  0.47155688622754494  \\
            1.227514795610946  0.47085201793721976  \\
            1.2270164892647015  0.4701492537313433  \\
            1.2269190968105612  0.46944858420268254  \\
            1.2267808833718146  0.46875  \\
            1.2264797686286772  0.46805349182763745  \\
            1.226444703850292  0.4688427299703264  \\
            1.2264371716493514  0.46814814814814815  \\
            1.22634949450487  0.46745562130177515  \\
            1.2261837762340813  0.4667651403249631  \\
            1.2250363381052336  0.46607669616519176  \\
            1.2250217608351286  0.46686303387334316  \\
            1.224196119309701  0.4661764705882353  \\
            1.2235513009464336  0.4669603524229075  \\
            1.2230940978038354  0.46774193548387094  \\
            1.2227485826643774  0.4685212298682284  \\
            1.222698493081295  0.4692982456140351  \\
            1.2226247892138555  0.4686131386861314  \\
            1.2225487754233197  0.4679300291545189  \\
            1.2225487754233197  0.4672489082969432  \\
            1.2224919042298692  0.46656976744186046  \\
            1.2220295062131439  0.46589259796806964  \\
            1.2217474888863282  0.4652173913043478  \\
            1.2217267859712502  0.4645441389290883  \\
            1.221685503711528  0.4653179190751445  \\
            1.221597998164156  0.46464646464646464  \\
            1.221597998164156  0.4654178674351585  \\
            1.2206962547529898  0.46618705035971225  \\
            1.2197739995455603  0.46695402298850575  \\
            1.2196860290387572  0.46771879483500717  \\
            1.2196049902752437  0.4670487106017192  \\
            1.2188820054740137  0.4678111587982833  \\
            1.2187742136965412  0.4685714285714286  \\
            1.2187537029474274  0.46790299572039945  \\
            1.218726218782369  0.4686609686609687  \\
            1.2186404272599831  0.4694167852062589  \\
            1.2177287081954171  0.46875  \\
            1.2171904682259787  0.46808510638297873  \\
            1.2169393580646233  0.4688385269121813  \\
            1.216584336254586  0.4681753889674682  \\
            1.21626900160509  0.4689265536723164  \\
            1.2161757254840428  0.4696755994358251  \\
            1.2160369188790103  0.4704225352112676  \\
            1.2150348540497156  0.469760900140647  \\
            1.2147347487291855  0.4691011235955056  \\
            1.2146934014704744  0.4684431977559607  \\
            1.2146715161815786  0.469187675070028  \\
            1.2146069807315456  0.4699300699300699  \\
            1.2145386566613132  0.47067039106145253  \\
            1.2144522117500818  0.4700139470013947  \\
            1.2141076765188845  0.46935933147632314  \\
            1.2139476709975232  0.46870653685674546  \\
            1.213481662130346  0.46805555555555556  \\
            1.2132808242674842  0.46879334257975036  \\
            1.2131357243921765  0.4695290858725762  \\
            1.2130192428871627  0.46887966804979253  \\
            1.2129805209090851  0.468232044198895  \\
            1.2126967900720496  0.4675862068965517  \\
            1.2126057699987915  0.4669421487603306  \\
            1.212596746774612  0.4676753782668501  \\
            1.21245238787339  0.46703296703296704  \\
            1.2124327817927358  0.46776406035665297  \\
            1.2124136848829548  0.4684931506849315  \\
            1.2117824692029897  0.4692202462380301  \\
            1.211685950254645  0.4685792349726776  \\
            1.2115038130148585  0.4679399727148704  \\
            1.210555724375215  0.4673024523160763  \\
            1.2101068688409287  0.46802721088435373  \\
            1.2100522388459969  0.4673913043478261  \\
            1.209414625318561  0.4681139755766621  \\
            1.2094144906194157  0.46747967479674796  \\
            1.209147558427143  0.4668470906630582  \\
            1.2085626370877016  0.46621621621621623  \\
            1.2082149713260137  0.4669365721997301  \\
            1.207914035506857  0.46765498652291104  \\
            1.2075013824505136  0.4670255720053836  \\
            1.2071627614798972  0.46774193548387094  \\
            1.2069727356842583  0.4671140939597315  \\
            1.2067065262122798  0.46648793565683644  \\
            1.2065807027300615  0.46586345381526106  \\
            1.2064625036857075  0.46524064171123  \\
            1.205755498411885  0.465954606141522  \\
            1.2055293658740276  0.4653333333333333  \\
            1.2055238761659663  0.46604527296937415  \\
            1.2055238761659663  0.46675531914893614  \\
            1.2052308658754778  0.46613545816733065  \\
            1.2052308658754778  0.46551724137931033  \\
            1.2051518823985103  0.4649006622516556  \\
            1.2046122030766016  0.4656084656084656  \\
            1.2046122030766016  0.46499339498018494  \\
            1.2046122030766016  0.46437994722955145  \\
            1.2046122030766016  0.463768115942029  \\
            1.204417574289599  0.4631578947368421  \\
            1.2041386670657561  0.46254927726675427  \\
            1.2040937176245305  0.46194225721784776  \\
            1.2035337177805783  0.4613368283093054  \\
            1.2035103694496239  0.4607329842931937  \\
            1.203500137504691  0.46013071895424834  \\
            1.2034958451048512  0.4595300261096606  \\
            1.2033325161915636  0.4602346805736636  \\
            1.2033273385362504  0.4596354166666667  \\
            1.2028623717154192  0.46033810143042914  \\
            1.2028199528364507  0.461038961038961  \\
            1.2026154597671814  0.46173800259403375  \\
            1.202407342192539  0.46243523316062174  \\
            1.2023704902100647  0.46183699870633893  \\
            1.2023704902100647  0.46124031007751937  \\
            1.2021563020170487  0.4619354838709677  \\
            1.201326877789667  0.46262886597938147  \\
            1.2007990249236364  0.46332046332046334  \\
            1.200615337383267  0.46272493573264784  \\
            1.2004927695849095  0.4634146341463415  \\
            1.200460669479745  0.4641025641025641  \\
            1.200433908725239  0.46350832266325226  \\
            1.1999041200987575  0.4629156010230179  \\
            1.199617694736581  0.4623243933588761  \\
            1.198960797097595  0.461734693877551  \\
            1.1989485541983438  0.46114649681528663  \\
            1.1983025976144992  0.4618320610687023  \\
            1.1982403367152725  0.46124523506988563  \\
            1.197168687935514  0.4619289340101523  \\
            1.1971161420686047  0.46261089987325726  \\
            1.1969857254552034  0.4620253164556962  \\
            1.1963222262157682  0.461441213653603  \\
            1.1961597099394994  0.4621212121212121  \\
            1.1960332793550463  0.46279949558638084  \\
            1.195846528139839  0.4634760705289673  \\
            1.1956582890135934  0.4628930817610063  \\
            1.1956176920006758  0.4635678391959799  \\
            1.1953742005056185  0.4629861982434128  \\
            1.1952704091505986  0.46365914786967416  \\
            1.1951478080291902  0.46307884856070086  \\
            1.195125432203293  0.4625  \\
            1.195125432203293  0.46192259675405745  \\
            1.1948554951799444  0.4625935162094763  \\
            1.194568505038668  0.46201743462017436  \\
            1.1943662808269337  0.4626865671641791  \\
            1.194077828564466  0.462111801242236  \\
            1.193931734782159  0.46153846153846156  \\
            1.1936573131214259  0.46220570012391576  \\
            1.1935319088765513  0.46163366336633666  \\
            1.1935319088765513  0.4610630407911001  \\
            1.193496997137658  0.4604938271604938  \\
            1.1934857947725537  0.4599260172626387  \\
            1.1933823207155143  0.45935960591133007  \\
            1.1933077759280748  0.45879458794587946  \\
            1.1932863627403247  0.4594594594594595  \\
            1.193285770583476  0.4601226993865031  \\
            1.1932267023419296  0.45955882352941174  \\
            1.1931921954698101  0.4589963280293758  \\
            1.1931725225686134  0.45965770171149145  \\
            1.1930229910775443  0.4603174603174603  \\
            1.1929230824462562  0.4609756097560976  \\
            1.1927635150866112  0.46041412911084045  \\
            1.1925212428408174  0.4610705596107056  \\
            1.1925032186192217  0.4617253948967193  \\
            1.1924784466619935  0.46237864077669905  \\
            1.1922524671797015  0.4618181818181818  \\
            1.1919277306848122  0.46246973365617433  \\
            1.1918185319855532  0.4619105199516324  \\
            1.1917990294402074  0.46256038647342995  \\
            1.1917990294402074  0.4632086851628468  \\
            1.1916970772228788  0.463855421686747  \\
            1.1916415927987922  0.46329723225030084  \\
            1.1914894045838877  0.4639423076923077  \\
            1.1914349022703516  0.46338535414165666  \\
            1.1913151222406972  0.46402877697841727  \\
            1.1912784230762554  0.46467065868263474  \\
            1.19121722076033  0.465311004784689  \\
            1.1911766299189657  0.4647550776583035  \\
            1.1911766299189657  0.46539379474940334  \\
            1.1911166391073633  0.466030989272944  \\
            1.1910775323608302  0.4654761904761905  \\
            1.1910525124581388  0.464922711058264  \\
            1.1910259491200388  0.4655581947743468  \\
            1.191003764795111  0.465005931198102  \\
            1.191003764795111  0.46445497630331756  \\
            1.190717851961311  0.4650887573964497  \\
            1.190668122190867  0.4657210401891253  \\
            1.1906678556871715  0.4651711924439197  \\
            1.1905730265037369  0.4658018867924528  \\
            1.1904903144877887  0.4664310954063604  \\
            1.1903352243390737  0.46705882352941175  \\
            1.1902911917486543  0.46768507638072854  \\
            1.1902911917486543  0.4671361502347418  \\
            1.190224532882722  0.46658851113716293  \\
            1.1901077069469064  0.46604215456674475  \\
            1.1900356756926094  0.4654970760233918  \\
            1.1899609921325398  0.4649532710280374  \\
            1.1898323132481896  0.4644107351225204  \\
            1.1897302305758863  0.46503496503496505  \\
            1.1896943489086929  0.46565774155995343  \\
            1.1896499421001403  0.4662790697674419  \\
            1.1895359457585803  0.4657375145180023  \\
            1.1895191480841432  0.46635730858468677  \\
            1.189198776020942  0.46581691772885286  \\
            1.1890732287632928  0.4652777777777778  \\
            1.1889654687313465  0.4647398843930636  \\
            1.1887137739316196  0.46420323325635104  \\
            1.1887137739316196  0.46366782006920415  \\
            1.18841304160051  0.4631336405529954  \\
            1.1883385669358548  0.46375143843498273  \\
            1.1882211648634604  0.46436781609195404  \\
            1.1880949413599744  0.46383467278989665  \\
            1.1879822194295135  0.463302752293578  \\
            1.1875498851092159  0.4627720504009164  \\
            1.187230843365869  0.4622425629290618  \\
            1.1869369088289619  0.4617142857142857  \\
            1.1868657875880595  0.4623287671232877  \\
            1.186248395818938  0.4618015963511973  \\
            1.1861423383549967  0.4624145785876993  \\
            1.1861261421708915  0.4630261660978385  \\
            1.1858056490015216  0.4625  \\
            1.1857276206767153  0.4619750283768445  \\
            1.1855166811235627  0.46258503401360546  \\
            1.185433858330084  0.46319365798414497  \\
            1.1853690734846802  0.4638009049773756  \\
            1.1852299583334132  0.4632768361581921  \\
            1.1844942253721946  0.46275395033860045  \\
            1.1844871828006651  0.4633596392333709  \\
            1.1844715201720954  0.46396396396396394  \\
            1.1842314950353134  0.4645669291338583  \\
            1.1839692079925266  0.4651685393258427  \\
            1.1838327272031133  0.46464646464646464  \\
            1.183506128472514  0.4641255605381166  \\
            1.1830981286447426  0.46360582306830905  \\
            1.1829661605013886  0.46420581655480986  \\
            1.1829205238722975  0.464804469273743  \\
            1.1828217477460097  0.4642857142857143  \\
            1.1823194450540904  0.46488294314381273  \\
            1.1818537426587667  0.4643652561247216  \\
            1.181321223281369  0.4649610678531702  \\
            1.180976750665592  0.46555555555555556  \\
            1.1807462528827812  0.46503884572697  \\
            1.1807459302869596  0.4656319290465632  \\
            1.1801048447866265  0.46511627906976744  \\
            1.1796013307290298  0.4657079646017699  \\
            1.1789477269751625  0.46519337016574586  \\
            1.1789419764101574  0.46578366445916114  \\
            1.178426300908897  0.4652701212789416  \\
            1.1782299198619282  0.4647577092511013  \\
            1.1777295259157397  0.46424642464246424  \\
            1.1775685029659564  0.46373626373626375  \\
            1.177253718664285  0.4643249176728869  \\
            1.1771549689480745  0.46381578947368424  \\
            1.1767794307030013  0.4633077765607886  \\
            1.1766585322836298  0.462800875273523  \\
            1.1765101859344573  0.4633879781420765  \\
            1.1759252675430785  0.46397379912663755  \\
            1.175335166128143  0.46346782988004365  \\
            1.1752741278375716  0.46296296296296297  \\
            1.175126280348848  0.4624591947769314  \\
            1.1751143981521486  0.46195652173913043  \\
            1.1748805019992214  0.46145494028230183  \\
            1.1747533125167313  0.4609544468546638  \\
            1.1746802899549986  0.46153846153846156  \\
            1.1746802899549986  0.461038961038961  \\
            1.1746802899549986  0.46054054054054056  \\
            1.1745175756727941  0.46004319654427644  \\
            1.1745175756727941  0.459546925566343  \\
            1.174244083689906  0.46012931034482757  \\
            1.1742144609900071  0.4596340150699677  \\
            1.1741069218641267  0.4591397849462366  \\
            1.17406369234676  0.45864661654135336  \\
            1.1739618190005445  0.4581545064377682  \\
            1.1739114947981306  0.4587352625937835  \\
            1.1738438628019723  0.4593147751605996  \\
            1.1738232497122467  0.45989304812834225  \\
            1.1738054275978886  0.4594017094017094  \\
            1.1735663017902613  0.4599786552828175  \\
            1.173337852090029  0.4605543710021322  \\
            1.1731513440534505  0.46006389776357826  \\
            1.1731447818413256  0.46063829787234045  \\
            1.172450081700355  0.46014877789585545  \\
            1.172450081700355  0.4596602972399151  \\
            1.172450081700355  0.4591728525980912  \\
            1.1722417744128428  0.4597457627118644  \\
            1.1720428922097674  0.45925925925925926  \\
            1.172035748485526  0.4587737843551797  \\
            1.172035748485526  0.4582893347412883  \\
            1.171476055535778  0.4578059071729958  \\
            1.1713823388297135  0.45732349841938885  \\
            1.170764713192711  0.45789473684210524  \\
            1.1706178236722062  0.45741324921135645  \\
            1.1705920916466301  0.4569327731092437  \\
            1.1704731544338902  0.45750262329485836  \\
            1.170361865693034  0.4570230607966457  \\
            1.1700913157201733  0.45654450261780105  \\
            1.169848629559165  0.4560669456066946  \\
            1.169837250114679  0.4555903866248694  \\
            1.1696051055371548  0.4561586638830898  \\
            1.1692650646828011  0.456725755995829  \\
            1.1692462659306537  0.45625  \\
            1.1688629885900603  0.4557752341311134  \\
            1.168818296216033  0.4553014553014553  \\
            1.1687792241529915  0.45482866043613707  \\
            1.168715781418255  0.45435684647302904  \\
            1.1686664450405022  0.45492227979274613  \\
            1.1686664450405022  0.4554865424430642  \\
            1.168620379447692  0.4550155118924509  \\
            1.1686163326331045  0.4555785123966942  \\
            1.1686163326331045  0.45614035087719296  \\
            1.1678900470901856  0.45670103092783504  \\
            1.1678562514210218  0.45623069001029865  \\
            1.1678531790522593  0.4567901234567901  \\
            1.1676727709306889  0.4563206577595067  \\
            1.1675974482455018  0.45585215605749485  \\
            1.1675197738195557  0.4564102564102564  \\
            1.1673150039099363  0.45594262295081966  \\
            1.1672981230461272  0.4554759467758444  \\
            1.1672372919985627  0.4560327198364008  \\
            1.1668407314517018  0.45556690500510727  \\
            1.1658418228138117  0.45510204081632655  \\
            1.1658002052139917  0.454638124362895  \\
            1.1656550763186013  0.45417515274949083  \\
            1.1655890830193325  0.4537131230925738  \\
            1.16554277810863  0.4532520325203252  \\
            1.1655098303242881  0.45380710659898477  \\
            1.1655026581967936  0.4543610547667343  \\
            1.1654007391012748  0.45390070921985815  \\
            1.164746432923098  0.4534412955465587  \\
            1.1646257088770806  0.4539939332659252  \\
            1.1643811874264511  0.4535353535353535  \\
            1.1641724697156117  0.4530776992936428  \\
            1.163962911576347  0.4526209677419355  \\
            1.163596477567803  0.4521651560926485  \\
            1.1630838754143562  0.45271629778672035  \\
            1.1627549811985929  0.45326633165829144  \\
            1.1622924774374928  0.4528112449799197  \\
            1.1621485704571766  0.45235707121364094  \\
            1.1621217187629653  0.4529058116232465  \\
            1.1611026064537462  0.45245245245245247  \\
            1.1609893576926065  0.453  \\
            1.1609893576926065  0.453  \\
            1.1590010795189356  0.4524752475247525  \\
            1.1576374960255686  0.4568627450980392  \\
            1.1558618094487871  0.4563106796116505  \\
            1.1546700040757563  0.4567307692307692  \\
            1.153142530970276  0.4561904761904762  \\
            1.1516774419423976  0.45660377358490567  \\
            1.1510183091503001  0.45981308411214955  \\
            1.1500531776848752  0.46111111111111114  \\
            1.1492873838737652  0.46238532110091746  \\
            1.1489909273426564  0.4618181818181818  \\
            1.1483767866190475  0.45855855855855854  \\
            1.1477921832107272  0.4589285714285714  \\
            1.1462190373908472  0.4584070796460177  \\
            1.1447075183904614  0.45964912280701753  \\
            1.14309234316809  0.46  \\
            1.1417354872578318  0.46120689655172414  \\
            1.1400381467179137  0.45897435897435895  \\
            1.138307201628605  0.4576271186440678  \\
            1.1365057395517981  0.4588235294117647  \\
            1.135008676852468  0.4583333333333333  \\
            1.1341367387996741  0.45454545454545453  \\
            1.1327664755143732  0.4524590163934426  \\
            1.1322361080005094  0.45284552845528453  \\
            1.1316948285296904  0.4508064516129032  \\
            1.131398887853638  0.4488  \\
            1.1312541274327699  0.44761904761904764  \\
            1.1310830802297225  0.44803149606299214  \\
            1.130977387987634  0.4453125  \\
            1.1308482694011686  0.4441860465116279  \\
            1.1304688612948453  0.44769230769230767  \\
            1.130333908181383  0.4480916030534351  \\
            1.130103444498055  0.44696969696969696  \\
            1.1300306489268492  0.44661654135338347  \\
            1.12953021395875  0.44776119402985076  \\
            1.1295159018176735  0.4451851851851852  \\
            1.1285379087174048  0.44632352941176473  \\
            1.128278865393956  0.4474452554744526  \\
            1.126757058280726  0.44855072463768114  \\
            1.1259814873543372  0.44964028776978415  \\
            1.1253420681540627  0.44857142857142857  \\
            1.1247123051663712  0.44964539007092197  \\
            1.1238285433132955  0.45  \\
            1.122810549953833  0.44825174825174824  \\
            1.1216246514341106  0.44583333333333336  \\
            1.1200539094134332  0.44620689655172413  \\
            1.1188082888109911  0.4452054794520548  \\
            1.1181086336847246  0.4435374149659864  \\
            1.1172230770241036  0.44256756756756754  \\
            1.1162508715663895  0.4429530201342282  \\
            1.114944245381804  0.44333333333333336  \\
            1.113713109786862  0.44370860927152317  \\
            1.1126321127411616  0.44342105263157894  \\
            1.111328440107288  0.4411764705882353  \\
            1.110474387347956  0.44025974025974024  \\
            1.1096304536573411  0.4393548387096774  \\
            1.1090513539642957  0.43974358974358974  \\
            1.1081592762831933  0.44012738853503186  \\
            1.1073941415123352  0.439873417721519  \\
            1.1064659281579152  0.439622641509434  \\
            1.1059602758661347  0.439375  \\
            1.1055340158647484  0.43850931677018634  \\
            1.1050281372029171  0.4382716049382716  \\
            1.1047761054841532  0.43803680981595094  \\
            1.1045288344574873  0.43841463414634146  \\
            1.1041410098379407  0.4381818181818182  \\
            1.1039616206469571  0.43795180722891563  \\
            1.1037882925204143  0.4377245508982036  \\
            1.1032110172703755  0.4375  \\
            1.1020856047971623  0.4390532544378698  \\
            1.1013577124182026  0.44  \\
            1.100640261670204  0.44035087719298244  \\
            1.099874093058353  0.4418604651162791  \\
            1.0994829090002396  0.4421965317919075  \\
            1.0990307482029458  0.4419540229885057  \\
            1.0981532905512048  0.44285714285714284  \\
            1.0971843965553343  0.4420454545454545  \\
            1.0966536562935825  0.4423728813559322  \\
            1.0960857102467667  0.4404494382022472  \\
            1.095140049131762  0.44189944134078213  \\
            1.0939316903649796  0.44055555555555553  \\
            1.0928260898071935  0.4397790055248619  \\
            1.092345793278874  0.44175824175824174  \\
            1.0920721600294978  0.44153005464480877  \\
            1.0916705411840966  0.4407608695652174  \\
            1.0910854749504322  0.44054054054054054  \\
            1.0905686006860462  0.439247311827957  \\
            1.0900300433180228  0.4379679144385027  \\
            1.0896941851306452  0.4377659574468085  \\
            1.0894195059771243  0.43703703703703706  \\
            1.088926337872047  0.4357894736842105  \\
            1.0886559930537174  0.4356020942408377  \\
            1.08807401177448  0.4359375  \\
            1.0878364256730773  0.4347150259067358  \\
            1.0869734756290295  0.4350515463917526  \\
            1.0862716707506224  0.4348717948717949  \\
            1.085222470557345  0.4357142857142857  \\
            1.084777760359619  0.4365482233502538  \\
            1.0842087870681827  0.43686868686868685  \\
            1.0839396716640974  0.43618090452261304  \\
            1.083611908829072  0.4365  \\
            1.083550779715067  0.4383084577114428  \\
            1.0834554094297597  0.4376237623762376  \\
            1.0832844283559708  0.43694581280788175  \\
            1.0832517897095377  0.4357843137254902  \\
            1.0832083492543216  0.43609756097560975  \\
            1.0830998800232552  0.4354368932038835  \\
            1.0830311717802916  0.43526570048309177  \\
            1.0830206850495712  0.43365384615384617  \\
            1.083014978506915  0.43397129186602873  \\
            1.0829612894294285  0.43238095238095237  \\
            1.0829535576691787  0.4312796208530806  \\
            1.0828742881445037  0.4320754716981132  \\
            1.0827130245157304  0.4328638497652582  \\
            1.0827007694377824  0.4327102803738318  \\
            1.082644275327193  0.4344186046511628  \\
            1.0825953916316648  0.43333333333333335  \\
            1.0824650904445041  0.43179723502304146  \\
            1.0824378458320967  0.43027522935779816  \\
            1.0823768003264085  0.4301369863013699  \\
            1.0822668801550857  0.4309090909090909  \\
            1.082120479708083  0.4316742081447964  \\
            1.0820889708946133  0.43108108108108106  \\
            1.0816488286328954  0.43228699551569505  \\
            1.0812634045168428  0.43214285714285716  \\
            1.0807566272275495  0.43244444444444446  \\
            1.0803992771733744  0.4336283185840708  \\
            1.0799308429072518  0.43348017621145374  \\
            1.079590563116071  0.4337719298245614  \\
            1.0791285162661093  0.4331877729257642  \\
            1.0787820975950682  0.4334782608695652  \\
            1.0783348365029384  0.4329004329004329  \\
            1.0779431090053049  0.4336206896551724  \\
            1.0777614877361106  0.4351931330472103  \\
            1.0771604771134748  0.4346153846153846  \\
            1.0764782136861437  0.4353191489361702  \\
            1.075963296620076  0.4351694915254237  \\
            1.0751454317124236  0.43670886075949367  \\
            1.0745355566045491  0.4357142857142857  \\
            1.0734172544157619  0.43598326359832634  \\
            1.0725072196916792  0.43625  \\
            1.0720683573854202  0.43692946058091287  \\
            1.0718071602243466  0.43636363636363634  \\
            1.0712835105347391  0.43621399176954734  \\
            1.0707933159172114  0.4360655737704918  \\
            1.0704046560745732  0.4363265306122449  \\
            1.0700601245752743  0.43617886178861787  \\
            1.0698416034255498  0.43562753036437246  \\
            1.0694200685440838  0.43548387096774194  \\
            1.068828504404476  0.4353413654618474  \\
            1.0684937681204287  0.4352  \\
            1.0682009317314753  0.4346613545816733  \\
            1.0680263932679102  0.43452380952380953  \\
            1.067787267521758  0.43399209486166007  \\
            1.0676771610958764  0.4326771653543307  \\
            1.0675307938522145  0.43254901960784314  \\
            1.067461356588523  0.431640625  \\
            1.067356505585407  0.4311284046692607  \\
            1.0671020369005233  0.43062015503875967  \\
            1.0670092564421623  0.4312741312741313  \\
            1.0668369095607955  0.43038461538461537  \\
            1.0667947227144838  0.43026819923371645  \\
            1.0665540448938178  0.4305343511450382  \\
            1.0662907918355626  0.42927756653992394  \\
            1.0656565916092116  0.42954545454545456  \\
            1.0652178941093073  0.4286792452830189  \\
            1.0647201666879411  0.42857142857142855  \\
            1.0643388720433349  0.42846441947565544  \\
            1.0639245975480167  0.42761194029850746  \\
            1.063477962683432  0.4275092936802974  \\
            1.0630712592393472  0.42814814814814817  \\
            1.0627450662470503  0.42841328413284135  \\
            1.062209701342002  0.42867647058823527  \\
            1.0615908730244863  0.4289377289377289  \\
            1.0612545029070315  0.4281021897810219  \\
            1.0609437846460636  0.4269090909090909  \\
            1.0603003361985721  0.427536231884058  \\
            1.0598810897913957  0.42743682310469316  \\
            1.0595506929184553  0.4273381294964029  \\
            1.0591052488172839  0.42724014336917565  \\
            1.0587973304280653  0.42714285714285716  \\
            1.0585280173620624  0.42704626334519574  \\
            1.0582979674486306  0.42659574468085104  \\
            1.0581030992277372  0.42614840989399294  \\
            1.0578895359411695  0.4267605633802817  \\
            1.0575657745744191  0.42771929824561405  \\
            1.057386600533772  0.42762237762237765  \\
            1.0573020610978272  0.4268292682926829  \\
            1.0571601291143466  0.4267361111111111  \\
            1.0569288590676038  0.4273356401384083  \\
            1.0564539847912433  0.42689655172413793  \\
            1.056063921061665  0.4274914089347079  \\
            1.0557873333198442  0.42705479452054795  \\
            1.0554086456557208  0.42696245733788396  \\
            1.0549656573452244  0.4272108843537415  \\
            1.0545783244103095  0.4277966101694915  \\
            1.054163851601413  0.4280405405405405  \\
            1.0535904292267462  0.4286195286195286  \\
            1.0530478380856996  0.4285234899328859  \\
            1.0524301791278383  0.4290969899665552  \\
            1.0520730585289435  0.429  \\
            1.051655360241802  0.42857142857142855  \\
            1.051553546843799  0.4281456953642384  \\
            1.0513382111477438  0.4270627062706271  \\
            1.0512580566428473  0.42664473684210524  \\
            1.0508689686223291  0.4262295081967213  \\
            1.050775961359796  0.426797385620915  \\
            1.0504976442716283  0.4260586319218241  \\
            1.050082961385201  0.4262987012987013  \\
            1.0497076303119182  0.42653721682847895  \\
            1.0493369213472932  0.4264516129032258  \\
            1.0488329834119114  0.42636655948553054  \\
            1.04853995739098  0.4256410256410256  \\
            1.048163612169822  0.426517571884984  \\
            1.0478527007646714  0.4264331210191083  \\
            1.0475916618346819  0.42698412698412697  \\
            1.0472174692066565  0.4259493670886076  \\
            1.0469341762066051  0.42586750788643535  \\
            1.046730404035918  0.4257861635220126  \\
            1.0463309244981889  0.42570532915360504  \\
            1.0461111263594338  0.4259375  \\
            1.0459021935472679  0.4261682242990654  \\
            1.0455391199983726  0.4263975155279503  \\
            1.0454214091530756  0.42693498452012385  \\
            1.0448461453228037  0.42777777777777776  \\
            1.044163688993349  0.428  \\
            1.0439196843863507  0.4285276073619632  \\
            1.0435114619421453  0.42874617737003057  \\
            1.0432009723963909  0.4292682926829268  \\
            1.0428909667821906  0.4291793313069909  \\
            1.0426147019530851  0.4287878787878788  \\
            1.0425670792978508  0.4280966767371601  \\
            1.0424326973770222  0.42771084337349397  \\
            1.0422564589012218  0.42792792792792794  \\
            1.0422118383801375  0.4290419161676647  \\
            1.0421179114139951  0.42835820895522386  \\
            1.0421179114139951  0.4270833333333333  \\
            1.04206589951591  0.42700296735905047  \\
            1.0419362539058352  0.4275147928994083  \\
            1.0418455712376054  0.4277286135693215  \\
            1.0418286243157209  0.4285294117647059  \\
            1.041822146091918  0.4287390029325513  \\
            1.041766846441437  0.42777777777777776  \\
            1.0417587624778128  0.42653061224489797  \\
            1.0417299787529528  0.42616279069767443  \\
            1.0416628740890799  0.4263768115942029  \\
            1.0416561183234363  0.4254335260115607  \\
            1.0416561183234363  0.4244956772334294  \\
            1.0416338354009405  0.4241379310344828  \\
            1.0416315183551175  0.42406876790830944  \\
            1.0416315183551175  0.42314285714285715  \\
            1.0416077644952062  0.4225071225071225  \\
            1.0416077644952062  0.42357954545454546  \\
            1.0415924321145857  0.42407932011331445  \\
            1.0415589917897492  0.423728813559322  \\
            1.0415397698765803  0.4236619718309859  \\
            1.041530533862499  0.423876404494382  \\
            1.041528672595828  0.4249299719887955  \\
            1.0414839351194478  0.42374301675977655  \\
            1.0414835841634826  0.4236768802228412  \\
            1.0414835841634826  0.4241666666666667  \\
            1.0414613845434348  0.42437673130193904  \\
            1.0414440843663064  0.4243093922651934  \\
            1.0414429247901533  0.4234159779614325  \\
            1.0414370000419135  0.42335164835164835  \\
            1.0414141229111549  0.42356164383561645  \\
            1.041367771055098  0.42295081967213116  \\
            1.0412852080466022  0.4226158038147139  \\
            1.041283921646425  0.42336956521739133  \\
            1.041275326225612  0.4230352303523035  \\
            1.0412430401237391  0.4237837837837838  \\
            1.0412392021236174  0.4242587601078167  \\
            1.0412392021236174  0.4236559139784946  \\
            1.0412058644542315  0.4225201072386059  \\
            1.0411911338858433  0.42165775401069516  \\
            1.041164030723097  0.42106666666666664  \\
            1.0411335405261382  0.42127659574468085  \\
            1.0411146032851508  0.4206896551724138  \\
            1.0411146032851508  0.4195767195767196  \\
            1.041095993193824  0.4197889182058048  \\
            1.041095993193824  0.41973684210526313  \\
            1.0410810031430409  0.41942257217847767  \\
            1.0410667401991396  0.4198952879581152  \\
            1.0410496257569446  0.42088772845953004  \\
            1.0409887677177725  0.42135416666666664  \\
            1.0409728045532987  0.42207792207792205  \\
            1.0409424689599123  0.42253886010362696  \\
            1.0409014805196122  0.4222222222222222  \\
            1.0409014805196122  0.4211340206185567  \\
            1.0408851410530167  0.4205655526992288  \\
            1.0408711649960654  0.42025641025641025  \\
            1.0408056685000255  0.419693094629156  \\
            1.0406112200537003  0.4188775510204082  \\
            1.0406078580015388  0.41959287531806616  \\
            1.0405053392601444  0.41928934010152286  \\
            1.0403350066535124  0.41873417721518985  \\
            1.040221482606927  0.41893939393939394  \\
            1.0401719293712703  0.4193954659949622  \\
            1.0399289447929787  0.41884422110552766  \\
            1.0397307253008954  0.418796992481203  \\
            1.0396092811522242  0.41875  \\
            1.0394203896658394  0.4194513715710723  \\
            1.039204921975857  0.41865671641791047  \\
            1.0388667175923632  0.41811414392059554  \\
            1.0386218247315366  0.4183168316831683  \\
            1.038461609753086  0.4185185185185185  \\
            1.0382293503138147  0.4184729064039409  \\
            1.0380483727795526  0.41818181818181815  \\
            1.0375621873213086  0.41740196078431374  \\
            1.0372426344782137  0.41735941320293396  \\
            1.0369220611414875  0.4168292682926829  \\
            1.0368080262697685  0.4170316301703163  \\
            1.0364061087717356  0.41699029126213594  \\
            1.0361853399232277  0.41767554479418884  \\
            1.0360379108025046  0.4176328502415459  \\
            1.035844358816546  0.41734939759036144  \\
            1.035313763583674  0.4173076923076923  \\
            1.0348517434218292  0.41774580335731415  \\
            1.0346265775700128  0.41770334928229663  \\
            1.034473381872374  0.416945107398568  \\
            1.0342356841415334  0.4176190476190476  \\
            1.0342228075145259  0.4173396674584323  \\
            1.0341131509638133  0.41753554502369666  \\
            1.033976826303533  0.41725768321513  \\
            1.0339325040302805  0.41674528301886793  \\
            1.0338278017714302  0.4164705882352941  \\
            1.0337666393899274  0.4169014084507042  \\
            1.0337136151722197  0.4166276346604215  \\
            1.0337078201138001  0.4156542056074766  \\
            1.0336590180604426  0.4156177156177156  \\
            1.0334938784599983  0.4158139534883721  \\
            1.033440634713918  0.41647331786542924  \\
            1.0334339962919796  0.4162037037037037  \\
            1.0333329290282955  0.41570438799076215  \\
            1.0332651806111954  0.4149769585253456  \\
            1.0332417317725882  0.4147126436781609  \\
            1.0331397091510288  0.41467889908256883  \\
            1.0329970526227266  0.4148741418764302  \\
            1.0329572175400576  0.4143835616438356  \\
            1.0328119530572049  0.4145785876993166  \\
            1.0325798561535313  0.41454545454545455  \\
            1.0324078553147926  0.41496598639455784  \\
            1.0321939920661118  0.4149321266968326  \\
            1.0319137549864978  0.4158013544018059  \\
            1.0317599397459163  0.415990990990991  \\
            1.0313191424819639  0.4159550561797753  \\
            1.031196363284617  0.41591928251121074  \\
            1.0309914960182869  0.4161073825503356  \\
            1.0307018641318262  0.41629464285714285  \\
            1.0302062530577312  0.41670378619153675  \\
            1.0300428819300227  0.4162222222222222  \\
            1.0298294106753698  0.41618625277161864  \\
            1.0295843912322282  0.4161504424778761  \\
            1.0293615310004396  0.41611479028697573  \\
            1.0292901586682743  0.41585903083700443  \\
            1.029204144852278  0.41604395604395605  \\
            1.0291901457472052  0.41600877192982455  \\
            1.029092387986546  0.41575492341356673  \\
            1.0290340965417473  0.4161572052401747  \\
            1.029007763584754  0.41655773420479303  \\
            1.028957105838445  0.41630434782608694  \\
            1.0288195684353443  0.41670281995661607  \\
            1.0287083057024207  0.41623376623376623  \\
            1.0286803481457196  0.4159827213822894  \\
            1.0286803481457196  0.41508620689655173  \\
            1.0286459592308617  0.4146236559139785  \\
            1.0285906212987226  0.4145922746781116  \\
            1.0284626429025736  0.4137044967880086  \\
            1.0282720933506593  0.41410256410256413  \\
            1.0282092492200172  0.4147121535181237  \\
            1.0281031961819367  0.414468085106383  \\
            1.0278268658736849  0.41464968152866244  \\
            1.0276427307712444  0.4141949152542373  \\
            1.027440685717053  0.4143763213530655  \\
            1.027192911294392  0.4139240506329114  \\
            1.0270248732574387  0.4143157894736842  \\
            1.0268465708395695  0.4142857142857143  \\
            1.026511419395549  0.41446540880503147  \\
            1.0262995706142257  0.41506276150627613  \\
            1.02605897716745  0.41461377870563676  \\
            1.0259291643637405  0.414375  \\
            1.0258186238481126  0.4145530145530146  \\
            1.0257200177385608  0.4145228215767635  \\
            1.0255250617387894  0.4142857142857143  \\
            1.0253692266051824  0.4150826446280992  \\
            1.0251723674235336  0.4160824742268041  \\
            1.0249692857743264  0.4156378600823045  \\
            1.0248675432968177  0.41560574948665296  \\
            1.024741699995844  0.4151639344262295  \\
            1.0246149753819103  0.41451942740286296  \\
            1.0243263109765994  0.4144897959183673  \\
            1.023934172697763  0.4142566191446029  \\
            1.0235682979665548  0.4144308943089431  \\
            1.0232709093133336  0.41440162271805275  \\
            1.0231253969049856  0.41417004048582995  \\
            1.0228065106737236  0.41474747474747475  \\
            1.0226632860200875  0.41451612903225804  \\
            1.0223764821142705  0.41468812877263583  \\
            1.0218693134052639  0.4142570281124498  \\
            1.021626906901317  0.41402805611222443  \\
            1.0215320265745742  0.414  \\
            1.0212100564348237  0.41397205588822356  \\
            1.0208733056252866  0.41334661354581675  \\
            1.0206481608541573  0.4133200795228628  \\
            1.0204600238180586  0.41309523809523807  \\
            1.0201536101559832  0.41326732673267325  \\
            1.0199636103138683  0.41304347826086957  \\
            1.0196337242075064  0.41321499013806706  \\
            1.0194465296861723  0.41318897637795277  \\
            1.0191612232873581  0.4137524557956778  \\
            1.0188600699290145  0.41352941176470587  \\
            1.0186409529979759  0.4136986301369863  \\
            1.0184893715097885  0.4134765625  \\
            1.018241324907313  0.41325536062378165  \\
            1.0180479689529638  0.4132295719844358  \\
            1.0176637047601174  0.4130097087378641  \\
            1.0174169086915539  0.412984496124031  \\
            1.0172185757849834  0.41295938104448743  \\
            1.0170973226710647  0.41312741312741313  \\
            1.0170016071337324  0.41310211946050096  \\
            1.0167393178993591  0.41346153846153844  \\
            1.0164950606455456  0.41381957773512473  \\
            1.01609876996313  0.41379310344827586  \\
            1.015542347975816  0.4135755258126195  \\
            1.0153077061373577  0.4133587786259542  \\
            1.0150808743031363  0.41314285714285715  \\
            1.0147796081351899  0.41330798479087455  \\
            1.0145112726959866  0.41347248576850093  \\
            1.0140744970531381  0.41325757575757577  \\
            1.0136194396374885  0.41379962192816633  \\
            1.013365629517221  0.4139622641509434  \\
            1.0129940155770885  0.41393596986817327  \\
            1.012736270307463  0.4137218045112782  \\
            1.0125200910514571  0.41388367729831144  \\
            1.0122703024277304  0.4134831460674157  \\
            1.0121165997431574  0.4130841121495327  \\
            1.0118652639116594  0.4134328358208955  \\
            1.011583699624765  0.4134078212290503  \\
            1.011295889845113  0.41319702602230485  \\
            1.0111290094757635  0.41335807050092765  \\
            1.010724277085582  0.41314814814814815  \\
            1.0105122124834258  0.41256931608133085  \\
            1.0102614946955937  0.4129151291512915  \\
            1.0100345355820972  0.4128913443830571  \\
            1.0097726267474008  0.41323529411764703  \\
            1.0093621269646806  0.413394495412844  \\
            1.0092115441993592  0.4135531135531135  \\
            1.0089195766242987  0.41425959780621574  \\
            1.00858380593196  0.41478102189781024  \\
            1.008206549919327  0.4145719489981785  \\
            1.0077739450542436  0.41454545454545455  \\
            1.0073899477436232  0.414519056261343  \\
            1.0072520209325078  0.4146739130434783  \\
            1.0069755210640805  0.4141048824593128  \\
            1.0067254287997027  0.413898916967509  \\
            1.0063015888319755  0.4135135135135135  \\
            1.0061148313094572  0.4134892086330935  \\
            1.0057813327334244  0.4132854578096948  \\
            1.0055278380016042  0.41326164874551974  \\
            1.0053064012596775  0.41323792486583183  \\
            1.005137081288385  0.4133928571428571  \\
            1.0049068858754107  0.41354723707664887  \\
            1.0047114296104003  0.41352313167259785  \\
            1.0043794784941351  0.4136767317939609  \\
            1.003954060633851  0.41382978723404257  \\
            1.0036121814078363  0.41398230088495575  \\
            1.0034918893217306  0.4144876325088339  \\
            1.0033741969407033  0.4142857142857143  \\
            1.0032113055297556  0.41426056338028167  \\
            1.003001512216568  0.413884007029877  \\
            1.0028931088979542  0.4142105263157895  \\
            1.0026750333242824  0.41471103327495623  \\
            1.0025787065819212  0.4152097902097902  \\
            1.0025787065819212  0.4155322862129145  \\
            1.0024465584823858  0.41498257839721253  \\
            1.0023050548211927  0.41443478260869565  \\
            1.002187903947966  0.41458333333333336  \\
            1.0021202648125405  0.41386481802426345  \\
            1.0019628670516398  0.4134948096885813  \\
            1.0018947225605648  0.41329879101899825  \\
            1.001700124473701  0.4136206896551724  \\
            1.0016807598759063  0.41308089500860584  \\
            1.0015959066412372  0.4134020618556701  \\
            1.0014255341566414  0.41320754716981134  \\
            1.0013655223097775  0.4125  \\
            1.0012979971096674  0.4124786324786325  \\
            1.0012563491753  0.41245733788395905  \\
            1.0012024719171855  0.4127768313458262  \\
            1.001160947146128  0.41258503401360547  \\
            1.0011019172293547  0.41256366723259763  \\
            1.0010369960496208  0.4123728813559322  \\
            1.0009278102395003  0.4121827411167513  \\
            1.00084323498571  0.41266891891891894  \\
            1.0007933934303073  0.41197301854974705  \\
            1.0007933934303073  0.4112794612794613  \\
            1.0007874675381518  0.4110924369747899  \\
            1.0007874675381518  0.41124161073825505  \\
            1.000751474404587  0.4113902847571189  \\
            1.0007469988022457  0.41120401337792645  \\
            1.0007287372452969  0.41068447412353926  \\
            1.0006850547232138  0.4111666666666667  \\
            1.0006820647058066  0.4113144758735441  \\
            1.0006595615984915  0.4117940199335548  \\
            1.0006159454824415  0.4117744610281924  \\
            1.0005683381648682  0.4119205298013245  \\
            1.0005660303452133  0.41223140495867766  \\
            1.0005453809753335  0.41188118811881186  \\
            1.0005110458618436  0.4115321252059308  \\
            1.0004926718059897  0.41118421052631576  \\
            1.0004926718059897  0.41050903119868637  \\
            1.0004926718059897  0.4098360655737705  \\
            1.0004926718059897  0.40916530278232405  \\
            1.0004898573608134  0.4091503267973856  \\
            1.000456653617838  0.40913539967373574  \\
            1.00043581039643  0.40879478827361565  \\
            1.0004181934575853  0.4084552845528455  \\
            1.00040411241256  0.40795454545454546  \\
            1.0004000559699724  0.40842787682333875  \\
            1.0003847098911995  0.408252427184466  \\
            1.000358388535251  0.408562197092084  \\
            1.0003515326092771  0.40903225806451615  \\
            1.0003385425158977  0.40933977455716586  \\
            1.0003149557250302  0.40932475884244374  \\
            1.0003135619144756  0.4088282504012841  \\
            1.0003132971637698  0.4094551282051282  \\
            1.0003132971637698  0.40992  \\
            1.0003008412967058  0.41022364217252394  \\
            1.0003008412967058  0.4110047846889952  \\
            1.0003003501639327  0.4113057324840764  \\
            1.0003003501639327  0.41081081081081083  \\
            1.0003003501639327  0.4103174603174603  \\
            1.0003003501639327  0.40998415213946116  \\
            1.0002767663237118  0.4098101265822785  \\
            1.0002721666648293  0.409478672985782  \\
            1.0002668311061473  0.40930599369085174  \\
            1.000262365075645  0.4094488188976378  \\
            1.000262365075645  0.40959119496855345  \\
            1.000256372214141  0.4094191522762951  \\
            1.000256372214141  0.4087774294670846  \\
            1.000256372214141  0.4082942097026604  \\
            1.0002455711656524  0.4078125  \\
            1.0002398585220826  0.4076443057722309  \\
            1.0002235259128982  0.40763239875389407  \\
            1.0002144897211431  0.40746500777604977  \\
            1.0001997503730282  0.4076086956521739  \\
            1.0001930938715373  0.4077519379844961  \\
            1.0001922637611484  0.4071207430340557  \\
            1.0001922637611484  0.40664605873261206  \\
            1.0001828114174067  0.4060185185185185  \\
            1.000181502119509  0.4055469953775038  \\
            1.0001805550122922  0.40507692307692306  \\
            1.0001746842451478  0.40476190476190477  \\
            1.0001746842451478  0.40429447852760736  \\
            1.0001746842451478  0.4036753445635528  \\
            1.0001746842451478  0.40305810397553515  \\
            1.0001746842451478  0.4024427480916031  \\
            1.000171743555492  0.40213414634146344  \\
            1.0001665813247045  0.40213089802130897  \\
            1.0001653776529928  0.40167173252279637  \\
            1.0001608746109354  0.4019726858877086  \\
            1.0001608746109354  0.401969696969697  \\
            1.0001608746109354  0.4027231467473525  \\
            1.0001608746109354  0.4033232628398791  \\
            1.0001608746109354  0.403921568627451  \\
            1.0001505965140849  0.40376506024096387  \\
            1.0001496449922813  0.403609022556391  \\
            1.0001331870712806  0.403003003003003  \\
            1.0001300049180009  0.4029985007496252  \\
            1.0001300049180009  0.4031437125748503  \\
            1.000128837353198  0.40298953662182363  \\
            1.000128837353198  0.40253731343283583  \\
            1.0001241534129663  0.40208643815201195  \\
            1.0001107139881342  0.40208333333333335  \\
            1.0001071332624283  0.40193164933135217  \\
            1.0001052843441869  0.4025222551928783  \\
            1.0001052843441869  0.40296296296296297  \\
            1.0001030472025372  0.40340236686390535  \\
            1.0000884620889618  0.4029542097488922  \\
            1.0000814307067223  0.40250737463126846  \\
            1.0000797162362076  0.40220913107511047  \\
            1.0000797162362076  0.4022058823529412  \\
            1.0000797162362076  0.4023494860499266  \\
            1.0000797162362076  0.4026392961876833  \\
            1.0000785746029541  0.40219619326500733  \\
            1.0000785746029541  0.4016081871345029  \\
            1.0000785746029541  0.40131386861313867  \\
            1.0000606801189351  0.4007288629737609  \\
            1.0000606801189351  0.4004366812227074  \\
            1.0000526364188849  0.4002906976744186  \\
            1.0000518197053305  0.4005805515239477  \\
            1.0000518197053305  0.4  \\
            1.0000518197053305  0.3994211287988423  \\
            1.0000518197053305  0.3988439306358382  \\
            1.0000499338275177  0.39855699855699855  \\
            1.0  0.39855907780979827  \\
            1.0  0.3989928057553957  \\
            1.0  0.3992816091954023  \\
            1.0  0.39956958393113345  \\
            1.0  0.3995702005730659  \\
            1.0  0.3998569384835479  \\
            1.0  0.40014285714285713  \\
        }
        ;
    \addlegendentry {Unadjusted Cox}
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={a491bf1d-0177-43d6-8bf8-7b3d8bda295c}, draw opacity={1.0}, line width={2.0}, solid]
        table[row sep={\\}]
        {
            \\
            2.356303144509782  0.44  \\
            2.3192694779350127  0.43564356435643564  \\
            2.3111454782447023  0.43137254901960786  \\
            2.3038765396830123  0.42718446601941745  \\
            2.297423390996839  0.4230769230769231  \\
            2.2948646264170764  0.42857142857142855  \\
            2.293327533358747  0.4339622641509434  \\
            2.2868972223756683  0.42990654205607476  \\
            2.2734717890723837  0.42592592592592593  \\
            2.2644258397455834  0.43119266055045874  \\
            2.2514878589050378  0.42727272727272725  \\
            2.2429070211702986  0.43243243243243246  \\
            2.2273264367359045  0.42857142857142855  \\
            2.2191369320568755  0.4336283185840708  \\
            2.2165027790174068  0.43859649122807015  \\
            2.2145251317325823  0.4434782608695652  \\
            2.1690222357546305  0.4396551724137931  \\
            2.167443630040969  0.4358974358974359  \\
            2.1659166913998487  0.4322033898305085  \\
            2.1542307764693054  0.4369747899159664  \\
            2.143345651529187  0.43333333333333335  \\
            2.136083446499665  0.4297520661157025  \\
            2.125159381490033  0.4262295081967213  \\
            2.1205410321993874  0.43089430894308944  \\
            2.120083670622815  0.4274193548387097  \\
            2.107191134420149  0.424  \\
            2.1032109864684547  0.42063492063492064  \\
            2.0883792956910576  0.4251968503937008  \\
            2.0844550947506075  0.421875  \\
            2.0820859676272754  0.4186046511627907  \\
            2.0739036320203668  0.4153846153846154  \\
            2.0727014206245653  0.4122137404580153  \\
            2.0716038979324765  0.4166666666666667  \\
            2.0676889752201224  0.41353383458646614  \\
            2.0452639198034097  0.417910447761194  \\
            2.042636739980725  0.4148148148148148  \\
            2.0425516279513394  0.4117647058823529  \\
            2.0403844721372524  0.41605839416058393  \\
            2.035722287612529  0.41304347826086957  \\
            2.0335125325882135  0.41007194244604317  \\
            1.9941260011006383  0.40714285714285714  \\
            1.9805279618309968  0.40425531914893614  \\
            1.9787596765570516  0.4014084507042254  \\
            1.9781533907836268  0.3986013986013986  \\
            1.961978062420098  0.3958333333333333  \\
            1.9605473721756597  0.3931034482758621  \\
            1.9542761531285227  0.3904109589041096  \\
            1.954022384013222  0.3877551020408163  \\
            1.9528911278211354  0.38513513513513514  \\
            1.9498046341037325  0.38926174496644295  \\
            1.9380840448861631  0.3933333333333333  \\
            1.9367363686184884  0.39072847682119205  \\
            1.93300305411314  0.3881578947368421  \\
            1.9268028813626088  0.39215686274509803  \\
            1.9097154920095782  0.38961038961038963  \\
            1.9076128068904732  0.3870967741935484  \\
            1.891815950016338  0.38461538461538464  \\
            1.8894087806582867  0.3821656050955414  \\
            1.8882328938228128  0.379746835443038  \\
            1.8807479578356425  0.37735849056603776  \\
            1.8788024924032976  0.38125  \\
            1.8711659012782234  0.37888198757763975  \\
            1.864466417083619  0.3765432098765432  \\
            1.8635093299796839  0.3803680981595092  \\
            1.861116206072002  0.3780487804878049  \\
            1.8591868073470845  0.37575757575757573  \\
            1.8476671117731094  0.3795180722891566  \\
            1.8465598096302722  0.3772455089820359  \\
            1.8357496077578932  0.38095238095238093  \\
            1.8341764743296387  0.378698224852071  \\
            1.8166183036547192  0.3764705882352941  \\
            1.813644740133948  0.3742690058479532  \\
            1.8122827305030775  0.37209302325581395  \\
            1.8048543218348259  0.37572254335260113  \\
            1.8027814166725211  0.3735632183908046  \\
            1.8017680153918751  0.37142857142857144  \\
            1.8016679130605848  0.3693181818181818  \\
            1.800463633009467  0.3672316384180791  \\
            1.7961380497320236  0.3707865168539326  \\
            1.7930678755412714  0.3687150837988827  \\
            1.7861820315603543  0.36666666666666664  \\
            1.7851306493864934  0.36464088397790057  \\
            1.7850588605717943  0.3626373626373626  \\
            1.7842409278337334  0.36065573770491804  \\
            1.7781972348452675  0.358695652173913  \\
            1.7766734710675223  0.3621621621621622  \\
            1.7766037227949718  0.3602150537634409  \\
            1.7758795883575047  0.3582887700534759  \\
            1.7749028505140323  0.3617021276595745  \\
            1.7651942923833657  0.36507936507936506  \\
            1.7638299895317906  0.3631578947368421  \\
            1.7637219391572851  0.3612565445026178  \\
            1.7590920433125912  0.3645833333333333  \\
            1.7583207256490758  0.3626943005181347  \\
            1.7555738732071502  0.36082474226804123  \\
            1.7497267177997897  0.358974358974359  \\
            1.7464147297966826  0.35714285714285715  \\
            1.738133460645121  0.3553299492385787  \\
            1.7366574235909564  0.35353535353535354  \\
            1.7334799816373092  0.35678391959798994  \\
            1.733065384484548  0.36  \\
            1.732650515739212  0.3582089552238806  \\
            1.7297587310535354  0.3613861386138614  \\
            1.7269018933803846  0.3645320197044335  \\
            1.72380199583453  0.3627450980392157  \\
            1.7199129768102528  0.36097560975609755  \\
            1.7182119498624762  0.3592233009708738  \\
            1.7141964358410966  0.357487922705314  \\
            1.7140221008028538  0.3557692307692308  \\
            1.7140221008028538  0.35406698564593303  \\
            1.709436327285683  0.3523809523809524  \\
            1.7087335248625026  0.35545023696682465  \\
            1.7065833274423343  0.35377358490566035  \\
            1.70160058544085  0.352112676056338  \\
            1.7011107745321437  0.35046728971962615  \\
            1.7005486579634532  0.35348837209302325  \\
            1.6941713541104473  0.35648148148148145  \\
            1.6927928751603574  0.3548387096774194  \\
            1.6915980790406442  0.3577981651376147  \\
            1.6895583328102175  0.3561643835616438  \\
            1.688897334363823  0.35909090909090907  \\
            1.683379445787667  0.36199095022624433  \\
            1.6821470182801352  0.36036036036036034  \\
            1.6779651879098296  0.35874439461883406  \\
            1.6760719860086777  0.35714285714285715  \\
            1.675752861458964  0.35555555555555557  \\
            1.6755577226991951  0.3584070796460177  \\
            1.6744049108679018  0.3568281938325991  \\
            1.6730765743980822  0.35964912280701755  \\
            1.6723541294565702  0.3624454148471616  \\
            1.6704808473290145  0.3652173913043478  \\
            1.6699571466168543  0.36796536796536794  \\
            1.6698713165757793  0.36637931034482757  \\
            1.6695390499018075  0.36909871244635195  \\
            1.6693924623976049  0.36752136752136755  \\
            1.6670563951100774  0.3659574468085106  \\
            1.6639195163692828  0.3644067796610169  \\
            1.661113584628029  0.3628691983122363  \\
            1.6610466947712943  0.36554621848739494  \\
            1.6590579595458734  0.36401673640167365  \\
            1.6555661398806811  0.36666666666666664  \\
            1.6522921966867736  0.3651452282157676  \\
            1.6513877929783187  0.36363636363636365  \\
            1.6508282582881062  0.36213991769547327  \\
            1.6498582062984568  0.36065573770491804  \\
            1.6494827492110815  0.35918367346938773  \\
            1.6488108144497935  0.3617886178861789  \\
            1.6483539067488056  0.3603238866396761  \\
            1.6483081892433467  0.3629032258064516  \\
            1.6478737669561159  0.3654618473895582  \\
            1.6360268199359926  0.364  \\
            1.6355766892584234  0.36254980079681276  \\
            1.6241778605164066  0.36507936507936506  \\
            1.622545061381275  0.3675889328063241  \\
            1.6189591413680156  0.3661417322834646  \\
            1.6183641378826839  0.36470588235294116  \\
            1.6163173659356642  0.3671875  \\
            1.6154049518381943  0.3657587548638132  \\
            1.6151353663670804  0.3682170542635659  \\
            1.613822464829869  0.3667953667953668  \\
            1.6100250270810095  0.36538461538461536  \\
            1.6089141108313527  0.367816091954023  \\
            1.6059643893445081  0.366412213740458  \\
            1.6006401502028618  0.3688212927756654  \\
            1.5923548960791505  0.36742424242424243  \\
            1.5910790115580982  0.36981132075471695  \\
            1.5888397794247069  0.3684210526315789  \\
            1.5862178556457003  0.36704119850187267  \\
            1.5847113464027487  0.3656716417910448  \\
            1.5812739895816836  0.3643122676579926  \\
            1.5793344514238017  0.36666666666666664  \\
            1.5689339372254174  0.36531365313653136  \\
            1.568129793619098  0.3639705882352941  \\
            1.5671178599722215  0.3626373626373626  \\
            1.5661143373918565  0.36496350364963503  \\
            1.565731621967621  0.36363636363636365  \\
            1.5608190705072316  0.36231884057971014  \\
            1.5595869368525999  0.36101083032490977  \\
            1.5593418865741278  0.3597122302158273  \\
            1.5572963512004796  0.35842293906810035  \\
            1.5514350046888674  0.35714285714285715  \\
            1.5450069994482327  0.35587188612099646  \\
            1.5407750741986823  0.3546099290780142  \\
            1.5405497571819873  0.35335689045936397  \\
            1.5360159898483778  0.352112676056338  \\
            1.5357071264478528  0.3508771929824561  \\
            1.5356488536079833  0.34965034965034963  \\
            1.5349297179007815  0.34843205574912894  \\
            1.5342934885430592  0.3472222222222222  \\
            1.5341747308274123  0.3460207612456747  \\
            1.5306867117365255  0.3448275862068966  \\
            1.529522762375448  0.3436426116838488  \\
            1.5295034988334166  0.3424657534246575  \\
            1.5293300954864222  0.3412969283276451  \\
            1.5253662450886067  0.3401360544217687  \\
            1.525231831132019  0.3389830508474576  \\
            1.525231831132019  0.33783783783783783  \\
            1.5241695908183024  0.3400673400673401  \\
            1.5228508792262052  0.3389261744966443  \\
            1.5224259279413874  0.3377926421404682  \\
            1.5221880579687042  0.33666666666666667  \\
            1.5220522314160547  0.33554817275747506  \\
            1.5202445224344439  0.3344370860927152  \\
            1.517859572732012  0.33663366336633666  \\
            1.5147897546144355  0.3355263157894737  \\
            1.5143366861566008  0.3377049180327869  \\
            1.5143366861566008  0.3366013071895425  \\
            1.5115404610990544  0.3355048859934853  \\
            1.5115404610990544  0.33766233766233766  \\
            1.5110774586142317  0.3365695792880259  \\
            1.5089648288917796  0.33548387096774196  \\
            1.5074918666898858  0.33440514469453375  \\
            1.5073491629734945  0.3333333333333333  \\
            1.5072937893821772  0.3354632587859425  \\
            1.503269438210277  0.3375796178343949  \\
            1.5013020539262556  0.3396825396825397  \\
            1.4999948358347244  0.33860759493670883  \\
            1.4990836051413747  0.33753943217665616  \\
            1.4976222524492853  0.33647798742138363  \\
            1.4974925626799254  0.335423197492163  \\
            1.4965099571766594  0.334375  \\
            1.4935200778596627  0.3333333333333333  \\
            1.4929991198590575  0.33229813664596275  \\
            1.4916254077056168  0.33436532507739936  \\
            1.4912432992867388  0.33641975308641975  \\
            1.4848432917119438  0.3353846153846154  \\
            1.4842600865741153  0.3343558282208589  \\
            1.4785222505082591  0.3333333333333333  \\
            1.4785222505082591  0.3353658536585366  \\
            1.4778645714123944  0.3373860182370821  \\
            1.476346059096871  0.3393939393939394  \\
            1.4680387538565682  0.338368580060423  \\
            1.467036785406478  0.3373493975903614  \\
            1.4651886867423012  0.33633633633633636  \\
            1.462191913936118  0.33532934131736525  \\
            1.4615460435059031  0.33432835820895523  \\
            1.4615075458197655  0.33630952380952384  \\
            1.4608043990953974  0.33827893175074186  \\
            1.459928018703588  0.34023668639053256  \\
            1.4595184483363262  0.3421828908554572  \\
            1.458671730641645  0.3411764705882353  \\
            1.4472316742669655  0.34017595307917886  \\
            1.446528198379765  0.3391812865497076  \\
            1.4461256726971177  0.33819241982507287  \\
            1.4443016611393482  0.3372093023255814  \\
            1.4423066540200717  0.336231884057971  \\
            1.4413422494131678  0.33815028901734107  \\
            1.4412021264400623  0.3371757925072046  \\
            1.4398369173129373  0.33620689655172414  \\
            1.4389674909170906  0.33810888252148996  \\
            1.4377802534553086  0.34  \\
            1.4372082141853648  0.3418803418803419  \\
            1.4347681294468497  0.3409090909090909  \\
            1.432719349441172  0.33994334277620397  \\
            1.432464667366722  0.3389830508474576  \\
            1.432464667366722  0.3380281690140845  \\
            1.4322975880940518  0.33707865168539325  \\
            1.431246098984323  0.33613445378151263  \\
            1.4309143661900863  0.33798882681564246  \\
            1.429955126701079  0.3370473537604457  \\
            1.4274953319324954  0.33611111111111114  \\
            1.4274953319324954  0.33518005540166207  \\
            1.424476739758493  0.3342541436464088  \\
            1.424389031013592  0.33608815426997246  \\
            1.4237570850353083  0.33516483516483514  \\
            1.422262171019086  0.33424657534246577  \\
            1.4195904335843808  0.3333333333333333  \\
            1.4194580394038587  0.33242506811989103  \\
            1.4190920708952752  0.33152173913043476  \\
            1.4189143354404548  0.33062330623306235  \\
            1.4157244410106078  0.32972972972972975  \\
            1.4155788092964419  0.33153638814016173  \\
            1.4150046382498755  0.33064516129032256  \\
            1.4150046382498755  0.3297587131367292  \\
            1.4119489168721118  0.32887700534759357  \\
            1.409904856409219  0.328  \\
            1.4081118520764964  0.3271276595744681  \\
            1.4063959397628962  0.32625994694960214  \\
            1.4062822082779027  0.328042328042328  \\
            1.404622852283251  0.32981530343007914  \\
            1.404622852283251  0.33157894736842103  \\
            1.4033249762841618  0.33070866141732286  \\
            1.4026299469715433  0.3298429319371728  \\
            1.401545643281864  0.3289817232375979  \\
            1.400278542923291  0.328125  \\
            1.3995557854486464  0.32727272727272727  \\
            1.3964780044415503  0.32642487046632124  \\
            1.396210807935376  0.3281653746770026  \\
            1.3945849237372965  0.327319587628866  \\
            1.3945411319956356  0.3264781491002571  \\
            1.3942133986876164  0.32564102564102565  \\
            1.391398686993692  0.3273657289002558  \\
            1.3912508797376781  0.32653061224489793  \\
            1.3897821022796673  0.3256997455470738  \\
            1.3893805193984055  0.3248730964467005  \\
            1.389124827428136  0.3240506329113924  \\
            1.3887670127110003  0.32323232323232326  \\
            1.3873760637138137  0.3249370277078086  \\
            1.3870720296506909  0.3241206030150754  \\
            1.3870715303644294  0.3233082706766917  \\
            1.3854811929999282  0.325  \\
            1.385378013630686  0.32418952618453867  \\
            1.3824697856307946  0.32587064676616917  \\
            1.3803321097960484  0.3250620347394541  \\
            1.3791149131149256  0.32425742574257427  \\
            1.378493930829568  0.3234567901234568  \\
            1.3779960523694075  0.3226600985221675  \\
            1.3776316741464727  0.32186732186732187  \\
            1.377623679991186  0.32107843137254904  \\
            1.377623679991186  0.3202933985330073  \\
            1.377389737261001  0.3195121951219512  \\
            1.3773550505412686  0.31873479318734793  \\
            1.3771511164187353  0.3179611650485437  \\
            1.3768477076052983  0.3171912832929782  \\
            1.375337384910968  0.3164251207729469  \\
            1.375313332375297  0.3156626506024096  \\
            1.3748796015167841  0.31490384615384615  \\
            1.374205320409401  0.31414868105515587  \\
            1.3734782336390754  0.3133971291866029  \\
            1.3726454912899622  0.3126491646778043  \\
            1.3721085878960646  0.3119047619047619  \\
            1.371296771768896  0.31116389548693585  \\
            1.3712163497313608  0.3104265402843602  \\
            1.370424325985355  0.3120567375886525  \\
            1.3677184704925047  0.3113207547169811  \\
            1.3671260774936156  0.31058823529411766  \\
            1.3671060183844603  0.30985915492957744  \\
            1.3671012398802869  0.3091334894613583  \\
            1.3660779651188197  0.308411214953271  \\
            1.365376112500619  0.3076923076923077  \\
            1.3642877957547455  0.30697674418604654  \\
            1.3610270966975637  0.3062645011600928  \\
            1.3594188491809178  0.3055555555555556  \\
            1.3585333858784536  0.30484988452655887  \\
            1.3582943557364604  0.30414746543778803  \\
            1.358114312152374  0.30344827586206896  \\
            1.3560991684182937  0.30275229357798167  \\
            1.3556276662138038  0.30205949656750575  \\
            1.355144812564074  0.3013698630136986  \\
            1.3513801358743711  0.30068337129840544  \\
            1.3510144426497934  0.30227272727272725  \\
            1.3507393711856566  0.30158730158730157  \\
            1.3503776356858803  0.3009049773755656  \\
            1.3491033140262894  0.3002257336343115  \\
            1.3482953811199085  0.29954954954954954  \\
            1.34720172244951  0.30112359550561796  \\
            1.3471307267399337  0.3004484304932735  \\
            1.3462857127548582  0.29977628635346754  \\
            1.3456934159724665  0.3013392857142857  \\
            1.3453384552943237  0.30066815144766146  \\
            1.3432671509502943  0.3  \\
            1.3419990518383527  0.29933481152993346  \\
            1.3417979027795548  0.29867256637168144  \\
            1.3415167520880455  0.2980132450331126  \\
            1.3344294737653606  0.2973568281938326  \\
            1.334192065144976  0.2967032967032967  \\
            1.3335417916694767  0.29605263157894735  \\
            1.3326387403217066  0.29540481400437635  \\
            1.3321397701733708  0.29475982532751094  \\
            1.3304249875586112  0.2962962962962963  \\
            1.329974475918453  0.2956521739130435  \\
            1.329074985545949  0.2950108459869848  \\
            1.3287207306757276  0.2943722943722944  \\
            1.3284768794269415  0.2937365010799136  \\
            1.32635588421983  0.29310344827586204  \\
            1.3251699396210395  0.2924731182795699  \\
            1.32441137087046  0.2918454935622318  \\
            1.3237003112286594  0.291220556745182  \\
            1.3229446335844264  0.2905982905982906  \\
            1.3215385328665807  0.2899786780383795  \\
            1.3208047432357115  0.28936170212765955  \\
            1.3205147746292858  0.28874734607218683  \\
            1.319877337994239  0.2902542372881356  \\
            1.319877337994239  0.2917547568710359  \\
            1.3193579547931813  0.29324894514767935  \\
            1.3192916923987044  0.29473684210526313  \\
            1.3188181354584347  0.296218487394958  \\
            1.3187278288925302  0.29559748427672955  \\
            1.318555514932908  0.29497907949790797  \\
            1.317116529092459  0.29436325678496866  \\
            1.3152866249073074  0.29375  \\
            1.314849659004482  0.29521829521829523  \\
            1.314191233311623  0.2966804979253112  \\
            1.3134886000952135  0.2981366459627329  \\
            1.3126440905039751  0.2975206611570248  \\
            1.3123826110382688  0.29690721649484536  \\
            1.3102660690548666  0.2962962962962963  \\
            1.3102629305900066  0.29568788501026694  \\
            1.3099134480753747  0.29508196721311475  \\
            1.3093869473605944  0.294478527607362  \\
            1.3093869473605944  0.2938775510204082  \\
            1.309050320637173  0.2953156822810591  \\
            1.3084258137430944  0.29471544715447157  \\
            1.307023155387394  0.2961460446247465  \\
            1.306662932120179  0.29554655870445345  \\
            1.3065460397003545  0.29494949494949496  \\
            1.3055791858429087  0.2963709677419355  \\
            1.3055714918871304  0.2977867203219316  \\
            1.3044999521499927  0.2971887550200803  \\
            1.3019400116356767  0.2965931863727455  \\
            1.3015675679089957  0.296  \\
            1.3013406374367686  0.2954091816367265  \\
            1.2996671903762094  0.2968127490039841  \\
            1.2977588667083435  0.2982107355864811  \\
            1.2976083643959395  0.2976190476190476  \\
            1.2969370378961618  0.297029702970297  \\
            1.296865567740251  0.2964426877470356  \\
            1.2964287512035781  0.2978303747534517  \\
            1.2956159613943394  0.297244094488189  \\
            1.2950422638206482  0.29862475442043224  \\
            1.2950393312256907  0.2980392156862745  \\
            1.2941435935346972  0.2974559686888454  \\
            1.2941167390549435  0.296875  \\
            1.294095234658482  0.2962962962962963  \\
            1.2940829657935633  0.29571984435797666  \\
            1.2937458210556099  0.29514563106796116  \\
            1.2937014145044967  0.29457364341085274  \\
            1.2934921824549728  0.2940038684719536  \\
            1.2918146875859173  0.2953667953667954  \\
            1.2913321733814882  0.29672447013487474  \\
            1.2904916979351315  0.29615384615384616  \\
            1.2904805143566895  0.29558541266794625  \\
            1.2903062329568817  0.29693486590038315  \\
            1.2887148643147819  0.29636711281070743  \\
            1.2884493096122565  0.2958015267175573  \\
            1.287613335176976  0.29523809523809524  \\
            1.287184497560584  0.2946768060836502  \\
            1.2868906122296022  0.29601518026565465  \\
            1.2866206575324652  0.29545454545454547  \\
            1.2866206575324652  0.2948960302457467  \\
            1.285329105212611  0.2962264150943396  \\
            1.2848577626388924  0.295668549905838  \\
            1.2840734908559266  0.2951127819548872  \\
            1.2831220587078873  0.2945590994371482  \\
            1.282776990595492  0.2940074906367041  \\
            1.2827378796787983  0.29345794392523367  \\
            1.2816237092444425  0.292910447761194  \\
            1.2814942211323341  0.2942271880819367  \\
            1.2811064451096041  0.2936802973977695  \\
            1.281028897664656  0.2949907235621521  \\
            1.2805850297048147  0.29444444444444445  \\
            1.279626873904994  0.29390018484288355  \\
            1.2795078974732623  0.2952029520295203  \\
            1.2790343118259497  0.2946593001841621  \\
            1.2785843975453914  0.29411764705882354  \\
            1.2785709331562192  0.29357798165137616  \\
            1.2785707283936238  0.29304029304029305  \\
            1.2783213062542822  0.2943327239488117  \\
            1.2782897227299694  0.2937956204379562  \\
            1.2778319726693261  0.29326047358834245  \\
            1.277243724383249  0.2927272727272727  \\
            1.2771748500224143  0.29219600725952816  \\
            1.277118716084091  0.2916666666666667  \\
            1.2768791407465305  0.2911392405063291  \\
            1.2768369607126075  0.2924187725631769  \\
            1.275781829196528  0.2918918918918919  \\
            1.2756464307498931  0.29136690647482016  \\
            1.2748987838014758  0.29084380610412924  \\
            1.2745414888854805  0.2903225806451613  \\
            1.2738407276257127  0.2898032200357782  \\
            1.2734229416388627  0.2892857142857143  \\
            1.2732851209382576  0.2887700534759358  \\
            1.2732330436350519  0.28825622775800713  \\
            1.2732330436350519  0.2877442273534636  \\
            1.2728593061274718  0.2872340425531915  \\
            1.2726080643134727  0.2884955752212389  \\
            1.272318406644249  0.2879858657243816  \\
            1.2721631029758895  0.2892416225749559  \\
            1.2718639876231848  0.2904929577464789  \\
            1.2711904446734303  0.28998242530755713  \\
            1.270848954716669  0.2894736842105263  \\
            1.2702767522000944  0.28896672504378285  \\
            1.2702643319326183  0.28846153846153844  \\
            1.2700364414297727  0.2879581151832461  \\
            1.2699953643507935  0.289198606271777  \\
            1.269905250271068  0.288695652173913  \\
            1.2697954830979379  0.2881944444444444  \\
            1.2694537234693672  0.2876949740034662  \\
            1.2693832861963301  0.28719723183391005  \\
            1.2692934552200055  0.2867012089810017  \\
            1.2692846465444256  0.28620689655172415  \\
            1.269155842342865  0.2857142857142857  \\
            1.2688327629352472  0.2869415807560137  \\
            1.2684853863175518  0.2881646655231561  \\
            1.2683797999735675  0.2876712328767123  \\
            1.2671539122761832  0.28717948717948716  \\
            1.266785745532037  0.28668941979522183  \\
            1.266772894333335  0.28620102214650767  \\
            1.2656709192103928  0.2857142857142857  \\
            1.2656460712226383  0.2869269949066214  \\
            1.265428630171884  0.288135593220339  \\
            1.2647887724085707  0.2876480541455161  \\
            1.2645408602468706  0.28716216216216217  \\
            1.2642851808347562  0.28836424957841483  \\
            1.26286153219521  0.2878787878787879  \\
            1.2622105529357417  0.28739495798319326  \\
            1.2618161553340026  0.28691275167785235  \\
            1.2617713477380337  0.288107202680067  \\
            1.2610753773843457  0.28762541806020064  \\
            1.2609925331222567  0.2888146911519199  \\
            1.2605530982894553  0.28833333333333333  \\
            1.2604350663898487  0.2895174708818636  \\
            1.2604322985854064  0.28903654485049834  \\
            1.260251769210024  0.2885572139303483  \\
            1.2602186506576991  0.2897350993377483  \\
            1.2595178419776103  0.2892561983471074  \\
            1.2591841244536754  0.2887788778877888  \\
            1.2586341163380543  0.2883031301482702  \\
            1.2585719363538415  0.2878289473684211  \\
            1.258511714442704  0.28735632183908044  \\
            1.2584091219777604  0.28852459016393445  \\
            1.2563491163429525  0.28805237315875615  \\
            1.2559900549347398  0.2875816993464052  \\
            1.2557159701941718  0.28874388254486133  \\
            1.255678743138039  0.2899022801302932  \\
            1.2549963090901146  0.2894308943089431  \\
            1.254181587328782  0.288961038961039  \\
            1.2538293357133228  0.2884927066450567  \\
            1.2535052013013086  0.28802588996763756  \\
            1.2523824171815678  0.2875605815831987  \\
            1.2523780296248195  0.2870967741935484  \\
            1.2522262968839257  0.286634460547504  \\
            1.2520752219107654  0.2861736334405145  \\
            1.2516825680099015  0.2857142857142857  \\
            1.251630369300583  0.28525641025641024  \\
            1.2503455580513552  0.2848  \\
            1.2499161503589278  0.28594249201277955  \\
            1.2497978094583375  0.28548644338118023  \\
            1.2495637404191728  0.28503184713375795  \\
            1.2492723063886775  0.2845786963434022  \\
            1.2483081019756959  0.2841269841269841  \\
            1.2475139798087866  0.2836767036450079  \\
            1.2467627011037516  0.28322784810126583  \\
            1.246564638940948  0.28278041074249605  \\
            1.2460150394621863  0.28391167192429023  \\
            1.2455070191548088  0.28346456692913385  \\
            1.2454692938205583  0.2830188679245283  \\
            1.2451302915237172  0.28414442700156983  \\
            1.2448617461429616  0.2852664576802508  \\
            1.244766517164311  0.2863849765258216  \\
            1.2446585760245588  0.2859375  \\
            1.244512172025468  0.28549141965678626  \\
            1.243684178543404  0.2850467289719626  \\
            1.2433426647085217  0.28615863141524106  \\
            1.2418951219550498  0.2857142857142857  \\
            1.2416262056681169  0.28527131782945736  \\
            1.241373161351422  0.2848297213622291  \\
            1.2410454917928564  0.28438948995363217  \\
            1.2409100268013231  0.2854938271604938  \\
            1.2401980070408176  0.2850539291217257  \\
            1.2401793591528893  0.2846153846153846  \\
            1.2398763718807682  0.28417818740399386  \\
            1.2395594468564861  0.2837423312883436  \\
            1.238781317507239  0.2833078101071976  \\
            1.237911929231059  0.28287461773700306  \\
            1.2378960925547597  0.2824427480916031  \\
            1.2368347477607304  0.2820121951219512  \\
            1.2364160591880442  0.2815829528158295  \\
            1.2359321327815447  0.2826747720364742  \\
            1.2351303618578842  0.2822458270106222  \\
            1.2336734325968728  0.2818181818181818  \\
            1.2323886794724837  0.2813918305597579  \\
            1.232308768872109  0.2824773413897281  \\
            1.232243316794787  0.28205128205128205  \\
            1.2320255766004324  0.2816265060240964  \\
            1.231938018048356  0.281203007518797  \\
            1.2318264804472892  0.2822822822822823  \\
            1.2288963346355493  0.2818590704647676  \\
            1.228169360142452  0.281437125748503  \\
            1.227514795610946  0.28101644245142005  \\
            1.2270164892647015  0.28059701492537314  \\
            1.2269190968105612  0.28017883755588674  \\
            1.2267808833718146  0.27976190476190477  \\
            1.2264797686286772  0.27934621099554235  \\
            1.226444703850292  0.2789317507418398  \\
            1.2264371716493514  0.2785185185185185  \\
            1.22634949450487  0.2781065088757396  \\
            1.2261837762340813  0.2776957163958641  \\
            1.2250363381052336  0.27728613569321536  \\
            1.2250217608351286  0.2768777614138439  \\
            1.224196119309701  0.27647058823529413  \\
            1.2235513009464336  0.2775330396475771  \\
            1.2230940978038354  0.27712609970674484  \\
            1.2227485826643774  0.2767203513909224  \\
            1.222698493081295  0.27631578947368424  \\
            1.2226247892138555  0.2773722627737226  \\
            1.2225487754233197  0.2784256559766764  \\
            1.2225487754233197  0.2780203784570597  \\
            1.2224919042298692  0.27906976744186046  \\
            1.2220295062131439  0.27866473149492016  \\
            1.2217474888863282  0.2782608695652174  \\
            1.2217267859712502  0.2793053545586107  \\
            1.221685503711528  0.27890173410404623  \\
            1.221597998164156  0.2784992784992785  \\
            1.221597998164156  0.27953890489913547  \\
            1.2206962547529898  0.2805755395683453  \\
            1.2197739995455603  0.28160919540229884  \\
            1.2196860290387572  0.28263988522238165  \\
            1.2196049902752437  0.2836676217765043  \\
            1.2188820054740137  0.2832618025751073  \\
            1.2187742136965412  0.28285714285714286  \\
            1.2187537029474274  0.28245363766048504  \\
            1.218726218782369  0.28205128205128205  \\
            1.2186404272599831  0.28165007112375534  \\
            1.2177287081954171  0.28267045454545453  \\
            1.2171904682259787  0.2822695035460993  \\
            1.2169393580646233  0.2818696883852691  \\
            1.216584336254586  0.2814710042432815  \\
            1.21626900160509  0.2810734463276836  \\
            1.2161757254840428  0.28067700987306066  \\
            1.2160369188790103  0.2802816901408451  \\
            1.2150348540497156  0.279887482419128  \\
            1.2147347487291855  0.2794943820224719  \\
            1.2146934014704744  0.2791023842917251  \\
            1.2146715161815786  0.27871148459383754  \\
            1.2146069807315456  0.27972027972027974  \\
            1.2145386566613132  0.2807262569832402  \\
            1.2144522117500818  0.2803347280334728  \\
            1.2141076765188845  0.2799442896935933  \\
            1.2139476709975232  0.2795549374130737  \\
            1.213481662130346  0.2791666666666667  \\
            1.2132808242674842  0.2801664355062413  \\
            1.2131357243921765  0.28116343490304707  \\
            1.2130192428871627  0.28077455048409405  \\
            1.2129805209090851  0.2803867403314917  \\
            1.2126967900720496  0.28  \\
            1.2126057699987915  0.2796143250688705  \\
            1.212596746774612  0.28060522696011003  \\
            1.21245238787339  0.2802197802197802  \\
            1.2124327817927358  0.27983539094650206  \\
            1.2124136848829548  0.27945205479452057  \\
            1.2117824692029897  0.27906976744186046  \\
            1.211685950254645  0.28005464480874315  \\
            1.2115038130148585  0.27967257844474763  \\
            1.210555724375215  0.279291553133515  \\
            1.2101068688409287  0.2789115646258503  \\
            1.2100522388459969  0.27853260869565216  \\
            1.209414625318561  0.2781546811397558  \\
            1.2094144906194157  0.2777777777777778  \\
            1.209147558427143  0.2774018944519621  \\
            1.2085626370877016  0.27702702702702703  \\
            1.2082149713260137  0.27800269905533065  \\
            1.207914035506857  0.2776280323450135  \\
            1.2075013824505136  0.2772543741588156  \\
            1.2071627614798972  0.2768817204301075  \\
            1.2069727356842583  0.276510067114094  \\
            1.2067065262122798  0.2761394101876676  \\
            1.2065807027300615  0.2757697456492637  \\
            1.2064625036857075  0.27540106951871657  \\
            1.205755498411885  0.2750333778371162  \\
            1.2055293658740276  0.27466666666666667  \\
            1.2055238761659663  0.27430093209054596  \\
            1.2055238761659663  0.27393617021276595  \\
            1.2052308658754778  0.2735723771580345  \\
            1.2052308658754778  0.27320954907161804  \\
            1.2051518823985103  0.2728476821192053  \\
            1.2046122030766016  0.27380952380952384  \\
            1.2046122030766016  0.27344782034346105  \\
            1.2046122030766016  0.27308707124010556  \\
            1.2046122030766016  0.2727272727272727  \\
            1.204417574289599  0.2736842105263158  \\
            1.2041386670657561  0.2733245729303548  \\
            1.2040937176245305  0.27296587926509186  \\
            1.2035337177805783  0.272608125819135  \\
            1.2035103694496239  0.27225130890052357  \\
            1.203500137504691  0.2718954248366013  \\
            1.2034958451048512  0.27154046997389036  \\
            1.2033325161915636  0.2711864406779661  \\
            1.2033273385362504  0.2708333333333333  \\
            1.2028623717154192  0.2717815344603381  \\
            1.2028199528364507  0.2714285714285714  \\
            1.2026154597671814  0.2710765239948119  \\
            1.202407342192539  0.27202072538860106  \\
            1.2023704902100647  0.2716688227684347  \\
            1.2023704902100647  0.2713178294573643  \\
            1.2021563020170487  0.27225806451612905  \\
            1.201326877789667  0.27190721649484534  \\
            1.2007990249236364  0.2728442728442728  \\
            1.200615337383267  0.27249357326478146  \\
            1.2004927695849095  0.27214377406931967  \\
            1.200460669479745  0.2717948717948718  \\
            1.200433908725239  0.2714468629961588  \\
            1.1999041200987575  0.2710997442455243  \\
            1.199617694736581  0.2707535121328225  \\
            1.198960797097595  0.27040816326530615  \\
            1.1989485541983438  0.2700636942675159  \\
            1.1983025976144992  0.27099236641221375  \\
            1.1982403367152725  0.27064803049555275  \\
            1.197168687935514  0.2715736040609137  \\
            1.1971161420686047  0.27122940430925224  \\
            1.1969857254552034  0.2708860759493671  \\
            1.1963222262157682  0.27054361567635904  \\
            1.1961597099394994  0.27146464646464646  \\
            1.1960332793550463  0.27112232030264816  \\
            1.195846528139839  0.27204030226700254  \\
            1.1956582890135934  0.27169811320754716  \\
            1.1956176920006758  0.27261306532663315  \\
            1.1953742005056185  0.2722710163111669  \\
            1.1952704091505986  0.2719298245614035  \\
            1.1951478080291902  0.2715894868585732  \\
            1.195125432203293  0.27125  \\
            1.195125432203293  0.27091136079900124  \\
            1.1948554951799444  0.2718204488778055  \\
            1.194568505038668  0.2714819427148194  \\
            1.1943662808269337  0.27114427860696516  \\
            1.194077828564466  0.2708074534161491  \\
            1.193931734782159  0.271712158808933  \\
            1.1936573131214259  0.27261462205700127  \\
            1.1935319088765513  0.2722772277227723  \\
            1.1935319088765513  0.2719406674907293  \\
            1.193496997137658  0.2716049382716049  \\
            1.1934857947725537  0.2712700369913687  \\
            1.1933823207155143  0.270935960591133  \\
            1.1933077759280748  0.27060270602706027  \\
            1.1932863627403247  0.2702702702702703  \\
            1.193285770583476  0.27116564417177913  \\
            1.1932267023419296  0.2708333333333333  \\
            1.1931921954698101  0.27050183598531213  \\
            1.1931725225686134  0.2713936430317848  \\
            1.1930229910775443  0.27106227106227104  \\
            1.1929230824462562  0.27195121951219514  \\
            1.1927635150866112  0.27161997563946405  \\
            1.1925212428408174  0.2725060827250608  \\
            1.1925032186192217  0.2733900364520049  \\
            1.1924784466619935  0.27305825242718446  \\
            1.1922524671797015  0.2727272727272727  \\
            1.1919277306848122  0.27239709443099275  \\
            1.1918185319855532  0.2720677146311971  \\
            1.1917990294402074  0.27294685990338163  \\
            1.1917990294402074  0.27261761158021713  \\
            1.1916970772228788  0.27349397590361446  \\
            1.1916415927987922  0.273164861612515  \\
            1.1914894045838877  0.27283653846153844  \\
            1.1914349022703516  0.2725090036014406  \\
            1.1913151222406972  0.27218225419664266  \\
            1.1912784230762554  0.2718562874251497  \\
            1.19121722076033  0.2715311004784689  \\
            1.1911766299189657  0.2712066905615293  \\
            1.1911766299189657  0.27088305489260145  \\
            1.1911166391073633  0.27175208581644816  \\
            1.1910775323608302  0.2714285714285714  \\
            1.1910525124581388  0.27110582639714625  \\
            1.1910259491200388  0.27078384798099764  \\
            1.191003764795111  0.2704626334519573  \\
            1.191003764795111  0.27014218009478674  \\
            1.190717851961311  0.2710059171597633  \\
            1.190668122190867  0.2706855791962175  \\
            1.1906678556871715  0.27036599763872493  \\
            1.1905730265037369  0.27004716981132076  \\
            1.1904903144877887  0.2697290930506478  \\
            1.1903352243390737  0.27058823529411763  \\
            1.1902911917486543  0.2702702702702703  \\
            1.1902911917486543  0.2699530516431925  \\
            1.190224532882722  0.2696365767878077  \\
            1.1901077069469064  0.2693208430913349  \\
            1.1900356756926094  0.26900584795321636  \\
            1.1899609921325398  0.26869158878504673  \\
            1.1898323132481896  0.26837806301050177  \\
            1.1897302305758863  0.2680652680652681  \\
            1.1896943489086929  0.26775320139697323  \\
            1.1896499421001403  0.2686046511627907  \\
            1.1895359457585803  0.2682926829268293  \\
            1.1895191480841432  0.2679814385150812  \\
            1.189198776020942  0.26767091541135574  \\
            1.1890732287632928  0.2673611111111111  \\
            1.1889654687313465  0.26705202312138726  \\
            1.1887137739316196  0.26674364896073904  \\
            1.1887137739316196  0.2664359861591695  \\
            1.18841304160051  0.2661290322580645  \\
            1.1883385669358548  0.26582278481012656  \\
            1.1882211648634604  0.26666666666666666  \\
            1.1880949413599744  0.2663605051664753  \\
            1.1879822194295135  0.2672018348623853  \\
            1.1875498851092159  0.26689576174112256  \\
            1.187230843365869  0.2665903890160183  \\
            1.1869369088289619  0.2662857142857143  \\
            1.1868657875880595  0.2659817351598174  \\
            1.186248395818938  0.26567844925883694  \\
            1.1861423383549967  0.26651480637813213  \\
            1.1861261421708915  0.267349260523322  \\
            1.1858056490015216  0.26704545454545453  \\
            1.1857276206767153  0.2667423382519864  \\
            1.1855166811235627  0.26643990929705214  \\
            1.185433858330084  0.26613816534541335  \\
            1.1853690734846802  0.2658371040723982  \\
            1.1852299583334132  0.2655367231638418  \\
            1.1844942253721946  0.2652370203160271  \\
            1.1844871828006651  0.2649379932356257  \\
            1.1844715201720954  0.26576576576576577  \\
            1.1842314950353134  0.265466816647919  \\
            1.1839692079925266  0.2662921348314607  \\
            1.1838327272031133  0.265993265993266  \\
            1.183506128472514  0.265695067264574  \\
            1.1830981286447426  0.26539753639417696  \\
            1.1829661605013886  0.2651006711409396  \\
            1.1829205238722975  0.2659217877094972  \\
            1.1828217477460097  0.265625  \\
            1.1823194450540904  0.26644370122630995  \\
            1.1818537426587667  0.2661469933184855  \\
            1.181321223281369  0.26696329254727474  \\
            1.180976750665592  0.2677777777777778  \\
            1.1807462528827812  0.26748057713651496  \\
            1.1807459302869596  0.26718403547671843  \\
            1.1801048447866265  0.26688815060908083  \\
            1.1796013307290298  0.2665929203539823  \\
            1.1789477269751625  0.2662983425414365  \\
            1.1789419764101574  0.26600441501103755  \\
            1.178426300908897  0.2657111356119074  \\
            1.1782299198619282  0.2654185022026432  \\
            1.1777295259157397  0.26512651265126513  \\
            1.1775685029659564  0.26483516483516484  \\
            1.177253718664285  0.2645444566410538  \\
            1.1771549689480745  0.2642543859649123  \\
            1.1767794307030013  0.26396495071193865  \\
            1.1766585322836298  0.2636761487964989  \\
            1.1765101859344573  0.2633879781420765  \\
            1.1759252675430785  0.2631004366812227  \\
            1.175335166128143  0.2628135223555071  \\
            1.1752741278375716  0.2625272331154684  \\
            1.175126280348848  0.2622415669205658  \\
            1.1751143981521486  0.2619565217391304  \\
            1.1748805019992214  0.26167209554831705  \\
            1.1747533125167313  0.2613882863340564  \\
            1.1746802899549986  0.26218851570964247  \\
            1.1746802899549986  0.2619047619047619  \\
            1.1746802899549986  0.2616216216216216  \\
            1.1745175756727941  0.26241900647948163  \\
            1.1745175756727941  0.2621359223300971  \\
            1.174244083689906  0.2629310344827586  \\
            1.1742144609900071  0.26264800861141013  \\
            1.1741069218641267  0.2623655913978495  \\
            1.17406369234676  0.2620837808807734  \\
            1.1739618190005445  0.26180257510729615  \\
            1.1739114947981306  0.2615219721329046  \\
            1.1738438628019723  0.26124197002141325  \\
            1.1738232497122467  0.2609625668449198  \\
            1.1738054275978886  0.2606837606837607  \\
            1.1735663017902613  0.26040554962646745  \\
            1.173337852090029  0.26119402985074625  \\
            1.1731513440534505  0.26091586794462196  \\
            1.1731447818413256  0.26170212765957446  \\
            1.172450081700355  0.2614240170031881  \\
            1.172450081700355  0.2611464968152866  \\
            1.172450081700355  0.2608695652173913  \\
            1.1722417744128428  0.2616525423728814  \\
            1.1720428922097674  0.2613756613756614  \\
            1.172035748485526  0.26109936575052856  \\
            1.172035748485526  0.2608236536430834  \\
            1.171476055535778  0.26054852320675104  \\
            1.1713823388297135  0.2602739726027397  \\
            1.170764713192711  0.26  \\
            1.1706178236722062  0.259726603575184  \\
            1.1705920916466301  0.25945378151260506  \\
            1.1704731544338902  0.25918153200419725  \\
            1.170361865693034  0.2589098532494759  \\
            1.1700913157201733  0.25863874345549737  \\
            1.169848629559165  0.2583682008368201  \\
            1.169837250114679  0.258098223615465  \\
            1.1696051055371548  0.2578288100208768  \\
            1.1692650646828011  0.2575599582898853  \\
            1.1692462659306537  0.25729166666666664  \\
            1.1688629885900603  0.2570239334027055  \\
            1.168818296216033  0.25675675675675674  \\
            1.1687792241529915  0.2564901349948079  \\
            1.168715781418255  0.25622406639004147  \\
            1.1686664450405022  0.2559585492227979  \\
            1.1686664450405022  0.2567287784679089  \\
            1.168620379447692  0.2564632885211996  \\
            1.1686163326331045  0.256198347107438  \\
            1.1686163326331045  0.25593395252837975  \\
            1.1678900470901856  0.256701030927835  \\
            1.1678562514210218  0.2564366632337796  \\
            1.1678531790522593  0.257201646090535  \\
            1.1676727709306889  0.2569373072970195  \\
            1.1675974482455018  0.25667351129363447  \\
            1.1675197738195557  0.2564102564102564  \\
            1.1673150039099363  0.257172131147541  \\
            1.1672981230461272  0.2569089048106448  \\
            1.1672372919985627  0.25664621676891614  \\
            1.1668407314517018  0.25638406537282943  \\
            1.1658418228138117  0.2571428571428571  \\
            1.1658002052139917  0.25688073394495414  \\
            1.1656550763186013  0.2576374745417515  \\
            1.1655890830193325  0.25737538148524924  \\
            1.16554277810863  0.258130081300813  \\
            1.1655098303242881  0.25888324873096447  \\
            1.1655026581967936  0.25963488843813387  \\
            1.1654007391012748  0.25937183383991896  \\
            1.164746432923098  0.2591093117408907  \\
            1.1646257088770806  0.25985844287158744  \\
            1.1643811874264511  0.2595959595959596  \\
            1.1641724697156117  0.2593340060544904  \\
            1.163962911576347  0.2600806451612903  \\
            1.163596477567803  0.2598187311178248  \\
            1.1630838754143562  0.2595573440643863  \\
            1.1627549811985929  0.2592964824120603  \\
            1.1622924774374928  0.25903614457831325  \\
            1.1621485704571766  0.2587763289869609  \\
            1.1621217187629653  0.25851703406813625  \\
            1.1611026064537462  0.25825825825825827  \\
            1.1609893576926065  0.258  \\
            1.1609893576926065  0.258  \\
            1.1590010795189356  0.2584158415841584  \\
            1.1576374960255686  0.25882352941176473  \\
            1.1558618094487871  0.25728155339805825  \\
            1.1546700040757563  0.25769230769230766  \\
            1.153142530970276  0.2571428571428571  \\
            1.1516774419423976  0.25660377358490566  \\
            1.1510183091503001  0.2560747663551402  \\
            1.1500531776848752  0.2564814814814815  \\
            1.1492873838737652  0.25596330275229356  \\
            1.1489909273426564  0.25727272727272726  \\
            1.1483767866190475  0.25495495495495496  \\
            1.1477921832107272  0.25357142857142856  \\
            1.1462190373908472  0.252212389380531  \\
            1.1447075183904614  0.25  \\
            1.14309234316809  0.24956521739130436  \\
            1.1417354872578318  0.25  \\
            1.1400381467179137  0.2504273504273504  \\
            1.138307201628605  0.25254237288135595  \\
            1.1365057395517981  0.253781512605042  \\
            1.135008676852468  0.25333333333333335  \\
            1.1341367387996741  0.2512396694214876  \\
            1.1327664755143732  0.25  \\
            1.1322361080005094  0.25040650406504067  \\
            1.1316948285296904  0.24919354838709679  \\
            1.131398887853638  0.2472  \\
            1.1312541274327699  0.24603174603174602  \\
            1.1310830802297225  0.2440944881889764  \\
            1.130977387987634  0.24296875  \\
            1.1308482694011686  0.24186046511627907  \\
            1.1304688612948453  0.24307692307692308  \\
            1.130333908181383  0.24198473282442748  \\
            1.130103444498055  0.24166666666666667  \\
            1.1300306489268492  0.23984962406015037  \\
            1.12953021395875  0.2380597014925373  \\
            1.1295159018176735  0.2362962962962963  \\
            1.1285379087174048  0.23676470588235293  \\
            1.128278865393956  0.23722627737226276  \\
            1.126757058280726  0.23623188405797102  \\
            1.1259814873543372  0.23669064748201438  \\
            1.1253420681540627  0.23642857142857143  \\
            1.1247123051663712  0.23687943262411348  \\
            1.1238285433132955  0.23873239436619717  \\
            1.122810549953833  0.23776223776223776  \\
            1.1216246514341106  0.23680555555555555  \\
            1.1200539094134332  0.23793103448275862  \\
            1.1188082888109911  0.236986301369863  \\
            1.1181086336847246  0.23537414965986395  \\
            1.1172230770241036  0.23445945945945945  \\
            1.1162508715663895  0.2342281879194631  \\
            1.114944245381804  0.23466666666666666  \\
            1.113713109786862  0.23311258278145697  \\
            1.1126321127411616  0.23157894736842105  \\
            1.111328440107288  0.23137254901960785  \\
            1.110474387347956  0.23116883116883116  \\
            1.1096304536573411  0.23096774193548386  \\
            1.1090513539642957  0.23076923076923078  \\
            1.1081592762831933  0.22993630573248408  \\
            1.1073941415123352  0.23037974683544304  \\
            1.1064659281579152  0.23018867924528302  \\
            1.1059602758661347  0.23125  \\
            1.1055340158647484  0.22981366459627328  \\
            1.1050281372029171  0.22901234567901235  \\
            1.1047761054841532  0.2282208588957055  \\
            1.1045288344574873  0.22926829268292684  \\
            1.1041410098379407  0.23030303030303031  \\
            1.1039616206469571  0.22951807228915663  \\
            1.1037882925204143  0.22874251497005987  \\
            1.1032110172703755  0.22857142857142856  \\
            1.1020856047971623  0.22899408284023667  \\
            1.1013577124182026  0.23058823529411765  \\
            1.100640261670204  0.2309941520467836  \\
            1.099874093058353  0.23081395348837208  \\
            1.0994829090002396  0.22947976878612716  \\
            1.0990307482029458  0.2293103448275862  \\
            1.0981532905512048  0.22914285714285715  \\
            1.0971843965553343  0.2278409090909091  \\
            1.0966536562935825  0.2288135593220339  \\
            1.0960857102467667  0.22865168539325842  \\
            1.095140049131762  0.22905027932960895  \\
            1.0939316903649796  0.2288888888888889  \\
            1.0928260898071935  0.2281767955801105  \\
            1.092345793278874  0.22747252747252747  \\
            1.0920721600294978  0.2278688524590164  \\
            1.0916705411840966  0.22880434782608697  \\
            1.0910854749504322  0.22918918918918918  \\
            1.0905686006860462  0.22795698924731184  \\
            1.0900300433180228  0.22727272727272727  \\
            1.0896941851306452  0.2276595744680851  \\
            1.0894195059771243  0.22804232804232805  \\
            1.088926337872047  0.2268421052631579  \\
            1.0886559930537174  0.22722513089005236  \\
            1.08807401177448  0.22760416666666666  \\
            1.0878364256730773  0.22797927461139897  \\
            1.0869734756290295  0.22835051546391752  \\
            1.0862716707506224  0.22974358974358974  \\
            1.085222470557345  0.23010204081632654  \\
            1.084777760359619  0.22944162436548224  \\
            1.0842087870681827  0.2292929292929293  \\
            1.0839396716640974  0.22814070351758794  \\
            1.083611908829072  0.2275  \\
            1.083550779715067  0.22885572139303484  \\
            1.0834554094297597  0.22821782178217823  \\
            1.0832844283559708  0.22857142857142856  \\
            1.0832517897095377  0.22745098039215686  \\
            1.0832083492543216  0.22634146341463415  \\
            1.0830998800232552  0.2262135922330097  \\
            1.0830311717802916  0.22560386473429953  \\
            1.0830206850495712  0.22451923076923078  \\
            1.083014978506915  0.22440191387559807  \\
            1.0829612894294285  0.22380952380952382  \\
            1.0829535576691787  0.22274881516587677  \\
            1.0828742881445037  0.22264150943396227  \\
            1.0827130245157304  0.22300469483568075  \\
            1.0827007694377824  0.22242990654205608  \\
            1.082644275327193  0.22325581395348837  \\
            1.0825953916316648  0.22268518518518518  \\
            1.0824650904445041  0.22211981566820277  \\
            1.0824378458320967  0.22110091743119267  \\
            1.0823768003264085  0.22054794520547946  \\
            1.0822668801550857  0.21954545454545454  \\
            1.082120479708083  0.21900452488687783  \\
            1.0820889708946133  0.21936936936936938  \\
            1.0816488286328954  0.21883408071748878  \\
            1.0812634045168428  0.21830357142857143  \\
            1.0807566272275495  0.21777777777777776  \\
            1.0803992771733744  0.2168141592920354  \\
            1.0799308429072518  0.21629955947136564  \\
            1.079590563116071  0.21666666666666667  \\
            1.0791285162661093  0.2165938864628821  \\
            1.0787820975950682  0.2165217391304348  \\
            1.0783348365029384  0.21601731601731602  \\
            1.0779431090053049  0.21594827586206897  \\
            1.0777614877361106  0.2167381974248927  \\
            1.0771604771134748  0.21581196581196582  \\
            1.0764782136861437  0.21659574468085108  \\
            1.075963296620076  0.21652542372881356  \\
            1.0751454317124236  0.2168776371308017  \\
            1.0745355566045491  0.21638655462184875  \\
            1.0734172544157619  0.21589958158995817  \\
            1.0725072196916792  0.21583333333333332  \\
            1.0720683573854202  0.2153526970954357  \\
            1.0718071602243466  0.21487603305785125  \\
            1.0712835105347391  0.21440329218106996  \\
            1.0707933159172114  0.2139344262295082  \\
            1.0704046560745732  0.21510204081632653  \\
            1.0700601245752743  0.2146341463414634  \\
            1.0698416034255498  0.2145748987854251  \\
            1.0694200685440838  0.21451612903225806  \\
            1.068828504404476  0.21526104417670683  \\
            1.0684937681204287  0.2156  \\
            1.0682009317314753  0.21593625498007968  \\
            1.0680263932679102  0.2154761904761905  \\
            1.067787267521758  0.2150197628458498  \\
            1.0676771610958764  0.2141732283464567  \\
            1.0675307938522145  0.21333333333333335  \\
            1.067461356588523  0.2125  \\
            1.067356505585407  0.21245136186770427  \\
            1.0671020369005233  0.2124031007751938  \\
            1.0670092564421623  0.21235521235521235  \\
            1.0668369095607955  0.2123076923076923  \\
            1.0667947227144838  0.21264367816091953  \\
            1.0665540448938178  0.21183206106870228  \\
            1.0662907918355626  0.211787072243346  \\
            1.0656565916092116  0.21174242424242423  \\
            1.0652178941093073  0.21132075471698114  \\
            1.0647201666879411  0.21127819548872181  \\
            1.0643388720433349  0.21198501872659176  \\
            1.0639245975480167  0.21194029850746268  \\
            1.063477962683432  0.21152416356877324  \\
            1.0630712592393472  0.2114814814814815  \\
            1.0627450662470503  0.21217712177121772  \\
            1.062209701342002  0.2125  \\
            1.0615908730244863  0.21245421245421245  \\
            1.0612545029070315  0.2124087591240876  \\
            1.0609437846460636  0.21236363636363637  \\
            1.0603003361985721  0.21340579710144927  \\
            1.0598810897913957  0.21299638989169675  \\
            1.0595506929184553  0.21294964028776978  \\
            1.0591052488172839  0.2132616487455197  \\
            1.0587973304280653  0.21321428571428572  \\
            1.0585280173620624  0.21281138790035586  \\
            1.0582979674486306  0.2127659574468085  \\
            1.0581030992277372  0.21236749116607773  \\
            1.0578895359411695  0.21267605633802816  \\
            1.0575657745744191  0.21298245614035088  \\
            1.057386600533772  0.2125874125874126  \\
            1.0573020610978272  0.21254355400696864  \\
            1.0571601291143466  0.21284722222222222  \\
            1.0569288590676038  0.2134948096885813  \\
            1.0564539847912433  0.21344827586206896  \\
            1.056063921061665  0.2140893470790378  \\
            1.0557873333198442  0.21335616438356164  \\
            1.0554086456557208  0.2129692832764505  \\
            1.0549656573452244  0.2139455782312925  \\
            1.0545783244103095  0.21491525423728813  \\
            1.054163851601413  0.21452702702702703  \\
            1.0535904292267462  0.21481481481481482  \\
            1.0530478380856996  0.21476510067114093  \\
            1.0524301791278383  0.21471571906354514  \\
            1.0520730585289435  0.215  \\
            1.051655360241802  0.21528239202657806  \\
            1.051553546843799  0.21456953642384105  \\
            1.0513382111477438  0.21386138613861386  \\
            1.0512580566428473  0.21348684210526317  \\
            1.0508689686223291  0.21278688524590164  \\
            1.050775961359796  0.2130718954248366  \\
            1.0504976442716283  0.21270358306188925  \\
            1.050082961385201  0.21298701298701297  \\
            1.0497076303119182  0.21326860841423947  \\
            1.0493369213472932  0.2132258064516129  \\
            1.0488329834119114  0.2135048231511254  \\
            1.04853995739098  0.21314102564102563  \\
            1.048163612169822  0.21309904153354634  \\
            1.0478527007646714  0.21305732484076434  \\
            1.0475916618346819  0.21365079365079365  \\
            1.0472174692066565  0.21329113924050633  \\
            1.0469341762066051  0.21293375394321767  \\
            1.046730404035918  0.2128930817610063  \\
            1.0463309244981889  0.21253918495297805  \\
            1.0461111263594338  0.2125  \\
            1.0459021935472679  0.21277258566978194  \\
            1.0455391199983726  0.2124223602484472  \\
            1.0454214091530756  0.2130030959752322  \\
            1.0448461453228037  0.2132716049382716  \\
            1.044163688993349  0.21353846153846154  \\
            1.0439196843863507  0.21411042944785277  \\
            1.0435114619421453  0.21406727828746178  \\
            1.0432009723963909  0.2146341463414634  \\
            1.0428909667821906  0.2148936170212766  \\
            1.0426147019530851  0.21454545454545454  \\
            1.0425670792978508  0.21419939577039274  \\
            1.0424326973770222  0.21385542168674698  \\
            1.0422564589012218  0.21351351351351353  \\
            1.0422118383801375  0.21407185628742514  \\
            1.0421179114139951  0.2137313432835821  \\
            1.0421179114139951  0.2130952380952381  \\
            1.04206589951591  0.21335311572700297  \\
            1.0419362539058352  0.213905325443787  \\
            1.0418455712376054  0.2135693215339233  \\
            1.0418286243157209  0.21382352941176472  \\
            1.041822146091918  0.21348973607038124  \\
            1.041766846441437  0.2131578947368421  \\
            1.0417587624778128  0.21253644314868805  \\
            1.0417299787529528  0.21220930232558138  \\
            1.0416628740890799  0.21304347826086956  \\
            1.0416561183234363  0.21271676300578035  \\
            1.0416561183234363  0.21210374639769453  \\
            1.0416338354009405  0.2117816091954023  \\
            1.0416315183551175  0.21146131805157592  \\
            1.0416315183551175  0.21085714285714285  \\
            1.0416077644952062  0.21025641025641026  \\
            1.0416077644952062  0.2096590909090909  \\
            1.0415924321145857  0.20906515580736543  \\
            1.0415589917897492  0.20875706214689266  \\
            1.0415397698765803  0.2084507042253521  \\
            1.041530533862499  0.20786516853932585  \\
            1.041528672595828  0.20868347338935575  \\
            1.0414839351194478  0.20837988826815643  \\
            1.0414835841634826  0.20779944289693594  \\
            1.0414835841634826  0.20805555555555555  \\
            1.0414613845434348  0.2077562326869806  \\
            1.0414440843663064  0.20801104972375692  \\
            1.0414429247901533  0.20743801652892563  \\
            1.0414370000419135  0.20686813186813185  \\
            1.0414141229111549  0.20684931506849316  \\
            1.041367771055098  0.2062841530054645  \\
            1.0412852080466022  0.20653950953678474  \\
            1.041283921646425  0.20652173913043478  \\
            1.041275326225612  0.20650406504065041  \\
            1.0412430401237391  0.20702702702702702  \\
            1.0412392021236174  0.20673854447439352  \\
            1.0412392021236174  0.2064516129032258  \\
            1.0412058644542315  0.20589812332439678  \\
            1.0411911338858433  0.2053475935828877  \\
            1.041164030723097  0.2048  \\
            1.0411335405261382  0.2053191489361702  \\
            1.0411146032851508  0.2053050397877984  \\
            1.0411146032851508  0.20476190476190476  \\
            1.041095993193824  0.20474934036939313  \\
            1.041095993193824  0.20473684210526316  \\
            1.0410810031430409  0.20446194225721784  \\
            1.0410667401991396  0.2049738219895288  \\
            1.0410496257569446  0.20443864229765013  \\
            1.0409887677177725  0.20442708333333334  \\
            1.0409728045532987  0.2044155844155844  \\
            1.0409424689599123  0.20414507772020726  \\
            1.0409014805196122  0.2041343669250646  \\
            1.0409014805196122  0.2036082474226804  \\
            1.0408851410530167  0.20334190231362467  \\
            1.0408711649960654  0.20384615384615384  \\
            1.0408056685000255  0.20358056265984656  \\
            1.0406112200537003  0.20357142857142857  \\
            1.0406078580015388  0.20330788804071248  \\
            1.0405053392601444  0.2032994923857868  \\
            1.0403350066535124  0.20303797468354431  \\
            1.040221482606927  0.20277777777777778  \\
            1.0401719293712703  0.20327455919395465  \\
            1.0399289447929787  0.20351758793969849  \\
            1.0397307253008954  0.20325814536340853  \\
            1.0396092811522242  0.20325  \\
            1.0394203896658394  0.20374064837905237  \\
            1.039204921975857  0.20348258706467662  \\
            1.0388667175923632  0.20347394540942929  \\
            1.0386218247315366  0.20396039603960395  \\
            1.038461609753086  0.20419753086419754  \\
            1.0382293503138147  0.204679802955665  \\
            1.0380483727795526  0.20442260442260443  \\
            1.0375621873213086  0.20441176470588235  \\
            1.0372426344782137  0.20440097799511003  \\
            1.0369220611414875  0.204390243902439  \\
            1.0368080262697685  0.20510948905109488  \\
            1.0364061087717356  0.20533980582524272  \\
            1.0361853399232277  0.20556900726392252  \\
            1.0360379108025046  0.20628019323671498  \\
            1.035844358816546  0.20578313253012048  \\
            1.035313763583674  0.20576923076923076  \\
            1.0348517434218292  0.20599520383693046  \\
            1.0346265775700128  0.20598086124401913  \\
            1.034473381872374  0.20596658711217183  \\
            1.0342356841415334  0.2061904761904762  \\
            1.0342228075145259  0.20641330166270783  \\
            1.0341131509638133  0.20639810426540284  \\
            1.033976826303533  0.2061465721040189  \\
            1.0339325040302805  0.20566037735849058  \\
            1.0338278017714302  0.20541176470588235  \\
            1.0337666393899274  0.20539906103286384  \\
            1.0337136151722197  0.20491803278688525  \\
            1.0337078201138001  0.2044392523364486  \\
            1.0336590180604426  0.20396270396270397  \\
            1.0334938784599983  0.20465116279069767  \\
            1.033440634713918  0.2046403712296984  \\
            1.0334339962919796  0.20462962962962963  \\
            1.0333329290282955  0.20438799076212472  \\
            1.0332651806111954  0.20414746543778803  \\
            1.0332417317725882  0.2045977011494253  \\
            1.0331397091510288  0.2043577981651376  \\
            1.0329970526227266  0.20434782608695654  \\
            1.0329572175400576  0.204337899543379  \\
            1.0328119530572049  0.20432801822323463  \\
            1.0325798561535313  0.20454545454545456  \\
            1.0324078553147926  0.20430839002267573  \\
            1.0321939920661118  0.20407239819004525  \\
            1.0319137549864978  0.20406320541760722  \\
            1.0317599397459163  0.2045045045045045  \\
            1.0313191424819639  0.2049438202247191  \\
            1.031196363284617  0.20515695067264575  \\
            1.0309914960182869  0.2051454138702461  \\
            1.0307018641318262  0.20558035714285713  \\
            1.0302062530577312  0.20601336302895323  \\
            1.0300428819300227  0.20577777777777778  \\
            1.0298294106753698  0.20598669623059868  \\
            1.0295843912322282  0.20553097345132743  \\
            1.0293615310004396  0.2055187637969095  \\
            1.0292901586682743  0.2052863436123348  \\
            1.029204144852278  0.20505494505494506  \\
            1.0291901457472052  0.20482456140350877  \\
            1.029092387986546  0.20481400437636763  \\
            1.0290340965417473  0.20502183406113536  \\
            1.029007763584754  0.2047930283224401  \\
            1.028957105838445  0.20456521739130434  \\
            1.0288195684353443  0.20498915401301518  \\
            1.0287083057024207  0.20476190476190476  \\
            1.0286803481457196  0.2043196544276458  \\
            1.0286803481457196  0.2038793103448276  \\
            1.0286459592308617  0.20387096774193547  \\
            1.0285906212987226  0.20386266094420602  \\
            1.0284626429025736  0.20342612419700215  \\
            1.0282720933506593  0.20363247863247863  \\
            1.0282092492200172  0.20341151385927506  \\
            1.0281031961819367  0.20382978723404255  \\
            1.0278268658736849  0.20382165605095542  \\
            1.0276427307712444  0.20360169491525423  \\
            1.027440685717053  0.20380549682875265  \\
            1.027192911294392  0.20379746835443038  \\
            1.0270248732574387  0.20378947368421052  \\
            1.0268465708395695  0.20378151260504201  \\
            1.026511419395549  0.2039832285115304  \\
            1.0262995706142257  0.20460251046025105  \\
            1.02605897716745  0.2045929018789144  \\
            1.0259291643637405  0.204375  \\
            1.0258186238481126  0.20436590436590438  \\
            1.0257200177385608  0.204149377593361  \\
            1.0255250617387894  0.20372670807453416  \\
            1.0253692266051824  0.20371900826446282  \\
            1.0251723674235336  0.20412371134020618  \\
            1.0249692857743264  0.2037037037037037  \\
            1.0248675432968177  0.20369609856262832  \\
            1.024741699995844  0.20368852459016393  \\
            1.0246149753819103  0.2032719836400818  \\
            1.0243263109765994  0.20285714285714285  \\
            1.023934172697763  0.20264765784114053  \\
            1.0235682979665548  0.20243902439024392  \\
            1.0232709093133336  0.2026369168356998  \\
            1.0231253969049856  0.20283400809716598  \\
            1.0228065106737236  0.20282828282828283  \\
            1.0226632860200875  0.20262096774193547  \\
            1.0223764821142705  0.20261569416498995  \\
            1.0218693134052639  0.20240963855421687  \\
            1.021626906901317  0.20240480961923848  \\
            1.0215320265745742  0.2022  \\
            1.0212100564348237  0.20239520958083831  \\
            1.0208733056252866  0.20219123505976094  \\
            1.0206481608541573  0.20238568588469186  \\
            1.0204600238180586  0.20238095238095238  \\
            1.0201536101559832  0.2025742574257426  \\
            1.0199636103138683  0.20276679841897233  \\
            1.0196337242075064  0.20276134122287967  \\
            1.0194465296861723  0.20236220472440944  \\
            1.0191612232873581  0.20216110019646366  \\
            1.0188600699290145  0.20215686274509803  \\
            1.0186409529979759  0.20215264187866927  \\
            1.0184893715097885  0.2021484375  \\
            1.018241324907313  0.20214424951267057  \\
            1.0180479689529638  0.20214007782101168  \\
            1.0176637047601174  0.20233009708737865  \\
            1.0174169086915539  0.20193798449612402  \\
            1.0172185757849834  0.20212765957446807  \\
            1.0170973226710647  0.2023166023166023  \\
            1.0170016071337324  0.20211946050096338  \\
            1.0167393178993591  0.2025  \\
            1.0164950606455456  0.20230326295585413  \\
            1.01609876996313  0.2024904214559387  \\
            1.015542347975816  0.20267686424474188  \\
            1.0153077061373577  0.20267175572519083  \\
            1.0150808743031363  0.20266666666666666  \\
            1.0147796081351899  0.2026615969581749  \\
            1.0145112726959866  0.20246679316888044  \\
            1.0140744970531381  0.20227272727272727  \\
            1.0136194396374885  0.20264650283553876  \\
            1.013365629517221  0.20245283018867924  \\
            1.0129940155770885  0.20207156308851223  \\
            1.012736270307463  0.2018796992481203  \\
            1.0125200910514571  0.20187617260787993  \\
            1.0122703024277304  0.20168539325842696  \\
            1.0121165997431574  0.20130841121495327  \\
            1.0118652639116594  0.20111940298507464  \\
            1.011583699624765  0.20093109869646184  \\
            1.011295889845113  0.20092936802973976  \\
            1.0111290094757635  0.20092764378478664  \\
            1.010724277085582  0.20092592592592592  \\
            1.0105122124834258  0.20073937153419594  \\
            1.0102614946955937  0.2007380073800738  \\
            1.0100345355820972  0.20092081031307552  \\
            1.0097726267474008  0.20147058823529412  \\
            1.0093621269646806  0.20146788990825687  \\
            1.0092115441993592  0.20164835164835165  \\
            1.0089195766242987  0.20146252285191957  \\
            1.00858380593196  0.20182481751824818  \\
            1.008206549919327  0.20145719489981784  \\
            1.0077739450542436  0.20163636363636364  \\
            1.0073899477436232  0.2016333938294011  \\
            1.0072520209325078  0.20126811594202898  \\
            1.0069755210640805  0.20090415913200724  \\
            1.0067254287997027  0.20090252707581227  \\
            1.0063015888319755  0.20072072072072072  \\
            1.0061148313094572  0.20071942446043164  \\
            1.0057813327334244  0.2007181328545781  \\
            1.0055278380016042  0.2003584229390681  \\
            1.0053064012596775  0.2001788908765653  \\
            1.005137081288385  0.2007142857142857  \\
            1.0049068858754107  0.20071301247771836  \\
            1.0047114296104003  0.200355871886121  \\
            1.0043794784941351  0.2005328596802842  \\
            1.003954060633851  0.20070921985815604  \\
            1.0036121814078363  0.20088495575221238  \\
            1.0034918893217306  0.2008833922261484  \\
            1.0033741969407033  0.20105820105820105  \\
            1.0032113055297556  0.20105633802816902  \\
            1.003001512216568  0.20105448154657293  \\
            1.0028931088979542  0.20087719298245615  \\
            1.0026750333242824  0.20157618213660244  \\
            1.0025787065819212  0.20174825174825176  \\
            1.0025787065819212  0.20157068062827224  \\
            1.0024465584823858  0.20156794425087107  \\
            1.0023050548211927  0.2013913043478261  \\
            1.002187903947966  0.2015625  \\
            1.0021202648125405  0.20138648180242635  \\
            1.0019628670516398  0.2013840830449827  \\
            1.0018947225605648  0.20172711571675303  \\
            1.001700124473701  0.20189655172413792  \\
            1.0016807598759063  0.2017211703958692  \\
            1.0015959066412372  0.20189003436426117  \\
            1.0014255341566414  0.20171526586620928  \\
            1.0013655223097775  0.20154109589041097  \\
            1.0012979971096674  0.20170940170940171  \\
            1.0012563491753  0.2015358361774744  \\
            1.0012024719171855  0.20153321976149915  \\
            1.001160947146128  0.20136054421768707  \\
            1.0011019172293547  0.20186757215619694  \\
            1.0010369960496208  0.20203389830508475  \\
            1.0009278102395003  0.2020304568527919  \\
            1.00084323498571  0.20202702702702702  \\
            1.0007933934303073  0.20168634064080945  \\
            1.0007933934303073  0.20134680134680136  \\
            1.0007874675381518  0.2011764705882353  \\
            1.0007874675381518  0.2011744966442953  \\
            1.000751474404587  0.20083752093802346  \\
            1.0007469988022457  0.2008361204013378  \\
            1.0007287372452969  0.2005008347245409  \\
            1.0006850547232138  0.201  \\
            1.0006820647058066  0.20099833610648918  \\
            1.0006595615984915  0.2009966777408638  \\
            1.0006159454824415  0.2009950248756219  \\
            1.0005683381648682  0.20132450331125828  \\
            1.0005660303452133  0.20115702479338843  \\
            1.0005453809753335  0.200990099009901  \\
            1.0005110458618436  0.2011532125205931  \\
            1.0004926718059897  0.2013157894736842  \\
            1.0004926718059897  0.20098522167487684  \\
            1.0004926718059897  0.20065573770491804  \\
            1.0004926718059897  0.20032733224222585  \\
            1.0004898573608134  0.20049019607843138  \\
            1.000456653617838  0.200652528548124  \\
            1.00043581039643  0.2004885993485342  \\
            1.0004181934575853  0.20016260162601626  \\
            1.00040411241256  0.19983766233766234  \\
            1.0004000559699724  0.2  \\
            1.0003847098911995  0.2  \\
            1.000358388535251  0.1998384491114701  \\
            1.0003515326092771  0.19951612903225807  \\
            1.0003385425158977  0.1996779388083736  \\
            1.0003149557250302  0.19967845659163988  \\
            1.0003135619144756  0.1996789727126806  \\
            1.0003132971637698  0.19951923076923078  \\
            1.0003132971637698  0.2  \\
            1.0003008412967058  0.1998402555910543  \\
            1.0003008412967058  0.20015948963317384  \\
            1.0003003501639327  0.2  \\
            1.0003003501639327  0.1998410174880763  \\
            1.0003003501639327  0.19968253968253968  \\
            1.0003003501639327  0.19968304278922344  \\
            1.0002767663237118  0.19936708860759494  \\
            1.0002721666648293  0.19921011058451818  \\
            1.0002668311061473  0.19905362776025237  \\
            1.000262365075645  0.1990551181102362  \\
            1.000262365075645  0.19874213836477989  \\
            1.000256372214141  0.19858712715855573  \\
            1.000256372214141  0.19827586206896552  \\
            1.000256372214141  0.19812206572769953  \\
            1.0002455711656524  0.19796875  \\
            1.0002398585220826  0.19828393135725428  \\
            1.0002235259128982  0.19844236760124612  \\
            1.0002144897211431  0.19813374805598755  \\
            1.0001997503730282  0.19829192546583851  \\
            1.0001930938715373  0.19829457364341085  \\
            1.0001922637611484  0.19829721362229102  \\
            1.0001922637611484  0.1982998454404946  \\
            1.0001828114174067  0.19814814814814816  \\
            1.000181502119509  0.19784283513097073  \\
            1.0001805550122922  0.1976923076923077  \\
            1.0001746842451478  0.19754224270353302  \\
            1.0001746842451478  0.19739263803680981  \\
            1.0001746842451478  0.19709035222052068  \\
            1.0001746842451478  0.19678899082568807  \\
            1.0001746842451478  0.1964885496183206  \\
            1.000171743555492  0.1961890243902439  \\
            1.0001665813247045  0.1958904109589041  \\
            1.0001653776529928  0.19574468085106383  \\
            1.0001608746109354  0.19559939301972687  \\
            1.0001608746109354  0.19560606060606062  \\
            1.0001608746109354  0.19531013615733736  \\
            1.0001608746109354  0.19516616314199395  \\
            1.0001608746109354  0.19532428355957768  \\
            1.0001505965140849  0.19518072289156627  \\
            1.0001496449922813  0.19488721804511278  \\
            1.0001331870712806  0.1945945945945946  \\
            1.0001300049180009  0.1944527736131934  \\
            1.0001300049180009  0.19431137724550898  \\
            1.000128837353198  0.19402092675635277  \\
            1.000128837353198  0.1937313432835821  \\
            1.0001241534129663  0.19359165424739194  \\
            1.0001107139881342  0.19330357142857144  \\
            1.0001071332624283  0.19346210995542348  \\
            1.0001052843441869  0.19362017804154302  \\
            1.0001052843441869  0.19362962962962962  \\
            1.0001030472025372  0.1937869822485207  \\
            1.0000884620889618  0.1935007385524372  \\
            1.0000814307067223  0.19321533923303835  \\
            1.0000797162362076  0.19293078055964655  \\
            1.0000797162362076  0.1927941176470588  \\
            1.0000797162362076  0.19265785609397945  \\
            1.0000797162362076  0.19310850439882699  \\
            1.0000785746029541  0.19297218155197657  \\
            1.0000785746029541  0.19269005847953216  \\
            1.0000785746029541  0.19255474452554744  \\
            1.0000606801189351  0.19227405247813412  \\
            1.0000606801189351  0.19199417758369725  \\
            1.0000526364188849  0.19200581395348837  \\
            1.0000518197053305  0.1918722786647315  \\
            1.0000518197053305  0.19159420289855073  \\
            1.0000518197053305  0.19131693198263386  \\
            1.0000518197053305  0.19104046242774567  \\
            1.0000499338275177  0.19076479076479078  \\
            1.0  0.1904899135446686  \\
            1.0  0.1906474820143885  \\
            1.0  0.19080459770114944  \\
            1.0  0.190961262553802  \\
            1.0  0.19083094555873925  \\
            1.0  0.19070100143061516  \\
            1.0  0.19071428571428573  \\
        }
        ;
    \addlegendentry {Propensity Score Matched Cox}
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={431562ca-311e-476c-82ed-bd85a35abc90}, draw opacity={1.0}, line width={2.0}, solid]
        table[row sep={\\}]
        {
            \\
            2.356303144509782  0.4  \\
            2.3192694779350127  0.39603960396039606  \\
            2.3111454782447023  0.39215686274509803  \\
            2.3038765396830123  0.3883495145631068  \\
            2.297423390996839  0.38461538461538464  \\
            2.2948646264170764  0.38095238095238093  \\
            2.293327533358747  0.3867924528301887  \\
            2.2868972223756683  0.38317757009345793  \\
            2.2734717890723837  0.37962962962962965  \\
            2.2644258397455834  0.3853211009174312  \\
            2.2514878589050378  0.38181818181818183  \\
            2.2429070211702986  0.3783783783783784  \\
            2.2273264367359045  0.375  \\
            2.2191369320568755  0.3805309734513274  \\
            2.2165027790174068  0.38596491228070173  \\
            2.2145251317325823  0.391304347826087  \\
            2.1690222357546305  0.3879310344827586  \\
            2.167443630040969  0.38461538461538464  \\
            2.1659166913998487  0.3813559322033898  \\
            2.1542307764693054  0.37815126050420167  \\
            2.143345651529187  0.375  \\
            2.136083446499665  0.371900826446281  \\
            2.125159381490033  0.36885245901639346  \\
            2.1205410321993874  0.37398373983739835  \\
            2.120083670622815  0.3709677419354839  \\
            2.107191134420149  0.368  \\
            2.1032109864684547  0.36507936507936506  \\
            2.0883792956910576  0.3700787401574803  \\
            2.0844550947506075  0.3671875  \\
            2.0820859676272754  0.3643410852713178  \\
            2.0739036320203668  0.36153846153846153  \\
            2.0727014206245653  0.35877862595419846  \\
            2.0716038979324765  0.36363636363636365  \\
            2.0676889752201224  0.3609022556390977  \\
            2.0452639198034097  0.3656716417910448  \\
            2.042636739980725  0.362962962962963  \\
            2.0425516279513394  0.3602941176470588  \\
            2.0403844721372524  0.36496350364963503  \\
            2.035722287612529  0.36231884057971014  \\
            2.0335125325882135  0.3597122302158273  \\
            1.9941260011006383  0.35714285714285715  \\
            1.9805279618309968  0.3546099290780142  \\
            1.9787596765570516  0.352112676056338  \\
            1.9781533907836268  0.34965034965034963  \\
            1.961978062420098  0.3472222222222222  \\
            1.9605473721756597  0.3448275862068966  \\
            1.9542761531285227  0.3424657534246575  \\
            1.954022384013222  0.3401360544217687  \\
            1.9528911278211354  0.33783783783783783  \\
            1.9498046341037325  0.3422818791946309  \\
            1.9380840448861631  0.3466666666666667  \\
            1.9367363686184884  0.3443708609271523  \\
            1.93300305411314  0.34210526315789475  \\
            1.9268028813626088  0.3464052287581699  \\
            1.9097154920095782  0.34415584415584416  \\
            1.9076128068904732  0.3419354838709677  \\
            1.891815950016338  0.33974358974358976  \\
            1.8894087806582867  0.3375796178343949  \\
            1.8882328938228128  0.33544303797468356  \\
            1.8807479578356425  0.3333333333333333  \\
            1.8788024924032976  0.3375  \\
            1.8711659012782234  0.33540372670807456  \\
            1.864466417083619  0.3333333333333333  \\
            1.8635093299796839  0.3374233128834356  \\
            1.861116206072002  0.3353658536585366  \\
            1.8591868073470845  0.3333333333333333  \\
            1.8476671117731094  0.3373493975903614  \\
            1.8465598096302722  0.33532934131736525  \\
            1.8357496077578932  0.3333333333333333  \\
            1.8341764743296387  0.33136094674556216  \\
            1.8166183036547192  0.32941176470588235  \\
            1.813644740133948  0.32748538011695905  \\
            1.8122827305030775  0.32558139534883723  \\
            1.8048543218348259  0.32947976878612717  \\
            1.8027814166725211  0.3275862068965517  \\
            1.8017680153918751  0.32571428571428573  \\
            1.8016679130605848  0.32386363636363635  \\
            1.800463633009467  0.3220338983050847  \\
            1.7961380497320236  0.3202247191011236  \\
            1.7930678755412714  0.31843575418994413  \\
            1.7861820315603543  0.31666666666666665  \\
            1.7851306493864934  0.3149171270718232  \\
            1.7850588605717943  0.3131868131868132  \\
            1.7842409278337334  0.3114754098360656  \\
            1.7781972348452675  0.30978260869565216  \\
            1.7766734710675223  0.3081081081081081  \\
            1.7766037227949718  0.3064516129032258  \\
            1.7758795883575047  0.3048128342245989  \\
            1.7749028505140323  0.30851063829787234  \\
            1.7651942923833657  0.31216931216931215  \\
            1.7638299895317906  0.3105263157894737  \\
            1.7637219391572851  0.3089005235602094  \\
            1.7590920433125912  0.3125  \\
            1.7583207256490758  0.31088082901554404  \\
            1.7555738732071502  0.30927835051546393  \\
            1.7497267177997897  0.3076923076923077  \\
            1.7464147297966826  0.30612244897959184  \\
            1.738133460645121  0.30456852791878175  \\
            1.7366574235909564  0.30303030303030304  \\
            1.7334799816373092  0.3065326633165829  \\
            1.733065384484548  0.31  \\
            1.732650515739212  0.30845771144278605  \\
            1.7297587310535354  0.3118811881188119  \\
            1.7269018933803846  0.31527093596059114  \\
            1.72380199583453  0.3137254901960784  \\
            1.7199129768102528  0.3121951219512195  \\
            1.7182119498624762  0.3106796116504854  \\
            1.7141964358410966  0.30917874396135264  \\
            1.7140221008028538  0.3076923076923077  \\
            1.7140221008028538  0.3062200956937799  \\
            1.709436327285683  0.3047619047619048  \\
            1.7087335248625026  0.3080568720379147  \\
            1.7065833274423343  0.30660377358490565  \\
            1.70160058544085  0.3051643192488263  \\
            1.7011107745321437  0.3037383177570093  \\
            1.7005486579634532  0.30697674418604654  \\
            1.6941713541104473  0.3055555555555556  \\
            1.6927928751603574  0.30414746543778803  \\
            1.6915980790406442  0.3073394495412844  \\
            1.6895583328102175  0.3059360730593607  \\
            1.688897334363823  0.3090909090909091  \\
            1.683379445787667  0.31221719457013575  \\
            1.6821470182801352  0.3108108108108108  \\
            1.6779651879098296  0.3094170403587444  \\
            1.6760719860086777  0.3080357142857143  \\
            1.675752861458964  0.30666666666666664  \\
            1.6755577226991951  0.30973451327433627  \\
            1.6744049108679018  0.30837004405286345  \\
            1.6730765743980822  0.31140350877192985  \\
            1.6723541294565702  0.314410480349345  \\
            1.6704808473290145  0.3173913043478261  \\
            1.6699571466168543  0.3203463203463203  \\
            1.6698713165757793  0.31896551724137934  \\
            1.6695390499018075  0.3218884120171674  \\
            1.6693924623976049  0.32051282051282054  \\
            1.6670563951100774  0.3191489361702128  \\
            1.6639195163692828  0.3177966101694915  \\
            1.661113584628029  0.31645569620253167  \\
            1.6610466947712943  0.31932773109243695  \\
            1.6590579595458734  0.3179916317991632  \\
            1.6555661398806811  0.32083333333333336  \\
            1.6522921966867736  0.31950207468879666  \\
            1.6513877929783187  0.3181818181818182  \\
            1.6508282582881062  0.3168724279835391  \\
            1.6498582062984568  0.3155737704918033  \\
            1.6494827492110815  0.3142857142857143  \\
            1.6488108144497935  0.3130081300813008  \\
            1.6483539067488056  0.3117408906882591  \\
            1.6483081892433467  0.31451612903225806  \\
            1.6478737669561159  0.3172690763052209  \\
            1.6360268199359926  0.316  \\
            1.6355766892584234  0.3147410358565737  \\
            1.6241778605164066  0.31746031746031744  \\
            1.622545061381275  0.3201581027667984  \\
            1.6189591413680156  0.3188976377952756  \\
            1.6183641378826839  0.3176470588235294  \\
            1.6163173659356642  0.3203125  \\
            1.6154049518381943  0.31906614785992216  \\
            1.6151353663670804  0.32170542635658916  \\
            1.613822464829869  0.3204633204633205  \\
            1.6100250270810095  0.3192307692307692  \\
            1.6089141108313527  0.3218390804597701  \\
            1.6059643893445081  0.32061068702290074  \\
            1.6006401502028618  0.3231939163498099  \\
            1.5923548960791505  0.32575757575757575  \\
            1.5910790115580982  0.3283018867924528  \\
            1.5888397794247069  0.32706766917293234  \\
            1.5862178556457003  0.3258426966292135  \\
            1.5847113464027487  0.3246268656716418  \\
            1.5812739895816836  0.32342007434944237  \\
            1.5793344514238017  0.32592592592592595  \\
            1.5689339372254174  0.3247232472324723  \\
            1.568129793619098  0.3235294117647059  \\
            1.5671178599722215  0.32234432234432236  \\
            1.5661143373918565  0.32116788321167883  \\
            1.565731621967621  0.32  \\
            1.5608190705072316  0.3188405797101449  \\
            1.5595869368525999  0.3176895306859206  \\
            1.5593418865741278  0.31654676258992803  \\
            1.5572963512004796  0.3154121863799283  \\
            1.5514350046888674  0.3142857142857143  \\
            1.5450069994482327  0.31316725978647686  \\
            1.5407750741986823  0.3120567375886525  \\
            1.5405497571819873  0.31095406360424027  \\
            1.5360159898483778  0.30985915492957744  \\
            1.5357071264478528  0.3087719298245614  \\
            1.5356488536079833  0.3076923076923077  \\
            1.5349297179007815  0.30662020905923343  \\
            1.5342934885430592  0.3055555555555556  \\
            1.5341747308274123  0.3044982698961938  \\
            1.5306867117365255  0.30344827586206896  \\
            1.529522762375448  0.3024054982817869  \\
            1.5295034988334166  0.3013698630136986  \\
            1.5293300954864222  0.3003412969283277  \\
            1.5253662450886067  0.29931972789115646  \\
            1.525231831132019  0.2983050847457627  \\
            1.525231831132019  0.2972972972972973  \\
            1.5241695908183024  0.2996632996632997  \\
            1.5228508792262052  0.2986577181208054  \\
            1.5224259279413874  0.2976588628762542  \\
            1.5221880579687042  0.2966666666666667  \\
            1.5220522314160547  0.2956810631229236  \\
            1.5202445224344439  0.2947019867549669  \\
            1.517859572732012  0.297029702970297  \\
            1.5147897546144355  0.29605263157894735  \\
            1.5143366861566008  0.2983606557377049  \\
            1.5143366861566008  0.2973856209150327  \\
            1.5115404610990544  0.2964169381107492  \\
            1.5115404610990544  0.2987012987012987  \\
            1.5110774586142317  0.2977346278317152  \\
            1.5089648288917796  0.2967741935483871  \\
            1.5074918666898858  0.2958199356913183  \\
            1.5073491629734945  0.2948717948717949  \\
            1.5072937893821772  0.2971246006389776  \\
            1.503269438210277  0.29936305732484075  \\
            1.5013020539262556  0.30158730158730157  \\
            1.4999948358347244  0.30063291139240506  \\
            1.4990836051413747  0.2996845425867508  \\
            1.4976222524492853  0.29874213836477986  \\
            1.4974925626799254  0.29780564263322884  \\
            1.4965099571766594  0.296875  \\
            1.4935200778596627  0.29595015576323985  \\
            1.4929991198590575  0.2950310559006211  \\
            1.4916254077056168  0.29721362229102166  \\
            1.4912432992867388  0.2993827160493827  \\
            1.4848432917119438  0.29846153846153844  \\
            1.4842600865741153  0.29754601226993865  \\
            1.4785222505082591  0.2966360856269113  \\
            1.4785222505082591  0.29878048780487804  \\
            1.4778645714123944  0.3009118541033435  \\
            1.476346059096871  0.30303030303030304  \\
            1.4680387538565682  0.3021148036253776  \\
            1.467036785406478  0.30120481927710846  \\
            1.4651886867423012  0.3003003003003003  \\
            1.462191913936118  0.2994011976047904  \\
            1.4615460435059031  0.29850746268656714  \\
            1.4615075458197655  0.3005952380952381  \\
            1.4608043990953974  0.3026706231454006  \\
            1.459928018703588  0.3047337278106509  \\
            1.4595184483363262  0.30383480825958703  \\
            1.458671730641645  0.3029411764705882  \\
            1.4472316742669655  0.3020527859237537  \\
            1.446528198379765  0.30116959064327486  \\
            1.4461256726971177  0.30029154518950435  \\
            1.4443016611393482  0.29941860465116277  \\
            1.4423066540200717  0.2985507246376812  \\
            1.4413422494131678  0.2976878612716763  \\
            1.4412021264400623  0.2968299711815562  \\
            1.4398369173129373  0.2959770114942529  \\
            1.4389674909170906  0.2979942693409742  \\
            1.4377802534553086  0.3  \\
            1.4372082141853648  0.29914529914529914  \\
            1.4347681294468497  0.29829545454545453  \\
            1.432719349441172  0.29745042492917845  \\
            1.432464667366722  0.2966101694915254  \\
            1.432464667366722  0.29577464788732394  \\
            1.4322975880940518  0.2949438202247191  \\
            1.431246098984323  0.29411764705882354  \\
            1.4309143661900863  0.29608938547486036  \\
            1.429955126701079  0.29526462395543174  \\
            1.4274953319324954  0.29444444444444445  \\
            1.4274953319324954  0.29362880886426596  \\
            1.424476739758493  0.292817679558011  \\
            1.424389031013592  0.29201101928374656  \\
            1.4237570850353083  0.29120879120879123  \\
            1.422262171019086  0.29041095890410956  \\
            1.4195904335843808  0.2896174863387978  \\
            1.4194580394038587  0.2888283378746594  \\
            1.4190920708952752  0.28804347826086957  \\
            1.4189143354404548  0.2872628726287263  \\
            1.4157244410106078  0.2864864864864865  \\
            1.4155788092964419  0.2884097035040431  \\
            1.4150046382498755  0.28763440860215056  \\
            1.4150046382498755  0.2868632707774799  \\
            1.4119489168721118  0.28609625668449196  \\
            1.409904856409219  0.2853333333333333  \\
            1.4081118520764964  0.2845744680851064  \\
            1.4063959397628962  0.2838196286472148  \\
            1.4062822082779027  0.2857142857142857  \\
            1.404622852283251  0.287598944591029  \\
            1.404622852283251  0.2868421052631579  \\
            1.4033249762841618  0.28608923884514437  \\
            1.4026299469715433  0.28534031413612565  \\
            1.401545643281864  0.2845953002610966  \\
            1.400278542923291  0.2838541666666667  \\
            1.3995557854486464  0.2831168831168831  \\
            1.3964780044415503  0.2823834196891192  \\
            1.396210807935376  0.2842377260981912  \\
            1.3945849237372965  0.28350515463917525  \\
            1.3945411319956356  0.2827763496143959  \\
            1.3942133986876164  0.28205128205128205  \\
            1.391398686993692  0.28388746803069054  \\
            1.3912508797376781  0.28316326530612246  \\
            1.3897821022796673  0.2824427480916031  \\
            1.3893805193984055  0.2817258883248731  \\
            1.389124827428136  0.2810126582278481  \\
            1.3887670127110003  0.2803030303030303  \\
            1.3873760637138137  0.28211586901763225  \\
            1.3870720296506909  0.2814070351758794  \\
            1.3870715303644294  0.2807017543859649  \\
            1.3854811929999282  0.2825  \\
            1.385378013630686  0.2817955112219451  \\
            1.3824697856307946  0.2835820895522388  \\
            1.3803321097960484  0.28287841191067  \\
            1.3791149131149256  0.28217821782178215  \\
            1.378493930829568  0.2814814814814815  \\
            1.3779960523694075  0.28078817733990147  \\
            1.3776316741464727  0.2800982800982801  \\
            1.377623679991186  0.27941176470588236  \\
            1.377623679991186  0.2787286063569682  \\
            1.377389737261001  0.2780487804878049  \\
            1.3773550505412686  0.2773722627737226  \\
            1.3771511164187353  0.2766990291262136  \\
            1.3768477076052983  0.27602905569007263  \\
            1.375337384910968  0.2753623188405797  \\
            1.375313332375297  0.2746987951807229  \\
            1.3748796015167841  0.27403846153846156  \\
            1.374205320409401  0.2733812949640288  \\
            1.3734782336390754  0.2727272727272727  \\
            1.3726454912899622  0.2720763723150358  \\
            1.3721085878960646  0.2714285714285714  \\
            1.371296771768896  0.27315914489311166  \\
            1.3712163497313608  0.2725118483412322  \\
            1.370424325985355  0.27423167848699764  \\
            1.3677184704925047  0.27358490566037735  \\
            1.3671260774936156  0.27294117647058824  \\
            1.3671060183844603  0.27230046948356806  \\
            1.3671012398802869  0.2716627634660422  \\
            1.3660779651188197  0.27102803738317754  \\
            1.365376112500619  0.2703962703962704  \\
            1.3642877957547455  0.26976744186046514  \\
            1.3610270966975637  0.2691415313225058  \\
            1.3594188491809178  0.26851851851851855  \\
            1.3585333858784536  0.2678983833718245  \\
            1.3582943557364604  0.2672811059907834  \\
            1.358114312152374  0.26666666666666666  \\
            1.3560991684182937  0.26605504587155965  \\
            1.3556276662138038  0.2654462242562929  \\
            1.355144812564074  0.2648401826484018  \\
            1.3513801358743711  0.2642369020501139  \\
            1.3510144426497934  0.26590909090909093  \\
            1.3507393711856566  0.2653061224489796  \\
            1.3503776356858803  0.2647058823529412  \\
            1.3491033140262894  0.26410835214446954  \\
            1.3482953811199085  0.2635135135135135  \\
            1.34720172244951  0.26292134831460673  \\
            1.3471307267399337  0.2623318385650224  \\
            1.3462857127548582  0.26174496644295303  \\
            1.3456934159724665  0.26339285714285715  \\
            1.3453384552943237  0.26280623608017817  \\
            1.3432671509502943  0.26222222222222225  \\
            1.3419990518383527  0.2616407982261641  \\
            1.3417979027795548  0.2610619469026549  \\
            1.3415167520880455  0.26048565121412803  \\
            1.3344294737653606  0.2599118942731278  \\
            1.334192065144976  0.25934065934065936  \\
            1.3335417916694767  0.25877192982456143  \\
            1.3326387403217066  0.25820568927789933  \\
            1.3321397701733708  0.2576419213973799  \\
            1.3304249875586112  0.25925925925925924  \\
            1.329974475918453  0.25869565217391305  \\
            1.329074985545949  0.25813449023861174  \\
            1.3287207306757276  0.25757575757575757  \\
            1.3284768794269415  0.2570194384449244  \\
            1.32635588421983  0.25646551724137934  \\
            1.3251699396210395  0.25591397849462366  \\
            1.32441137087046  0.2553648068669528  \\
            1.3237003112286594  0.25481798715203424  \\
            1.3229446335844264  0.25427350427350426  \\
            1.3215385328665807  0.2537313432835821  \\
            1.3208047432357115  0.2531914893617021  \\
            1.3205147746292858  0.2526539278131635  \\
            1.319877337994239  0.2542372881355932  \\
            1.319877337994239  0.2558139534883721  \\
            1.3193579547931813  0.25738396624472576  \\
            1.3192916923987044  0.25894736842105265  \\
            1.3188181354584347  0.25840336134453784  \\
            1.3187278288925302  0.2578616352201258  \\
            1.318555514932908  0.25732217573221755  \\
            1.317116529092459  0.2567849686847599  \\
            1.3152866249073074  0.25625  \\
            1.314849659004482  0.25571725571725573  \\
            1.314191233311623  0.2572614107883817  \\
            1.3134886000952135  0.2587991718426501  \\
            1.3126440905039751  0.25826446280991733  \\
            1.3123826110382688  0.25773195876288657  \\
            1.3102660690548666  0.257201646090535  \\
            1.3102629305900066  0.25667351129363447  \\
            1.3099134480753747  0.25614754098360654  \\
            1.3093869473605944  0.2556237218813906  \\
            1.3093869473605944  0.25510204081632654  \\
            1.309050320637173  0.2545824847250509  \\
            1.3084258137430944  0.2540650406504065  \\
            1.307023155387394  0.25557809330628806  \\
            1.306662932120179  0.2550607287449393  \\
            1.3065460397003545  0.2545454545454545  \\
            1.3055791858429087  0.2540322580645161  \\
            1.3055714918871304  0.25553319919517103  \\
            1.3044999521499927  0.25502008032128515  \\
            1.3019400116356767  0.2545090180360721  \\
            1.3015675679089957  0.254  \\
            1.3013406374367686  0.25349301397205587  \\
            1.2996671903762094  0.2549800796812749  \\
            1.2977588667083435  0.25646123260437376  \\
            1.2976083643959395  0.25595238095238093  \\
            1.2969370378961618  0.25544554455445545  \\
            1.296865567740251  0.2549407114624506  \\
            1.2964287512035781  0.2564102564102564  \\
            1.2956159613943394  0.2559055118110236  \\
            1.2950422638206482  0.25736738703339884  \\
            1.2950393312256907  0.2568627450980392  \\
            1.2941435935346972  0.2563600782778865  \\
            1.2941167390549435  0.255859375  \\
            1.294095234658482  0.2553606237816764  \\
            1.2940829657935633  0.25486381322957197  \\
            1.2937458210556099  0.2543689320388349  \\
            1.2937014145044967  0.2558139534883721  \\
            1.2934921824549728  0.2553191489361702  \\
            1.2918146875859173  0.25675675675675674  \\
            1.2913321733814882  0.2581888246628131  \\
            1.2904916979351315  0.25769230769230766  \\
            1.2904805143566895  0.2571976967370441  \\
            1.2903062329568817  0.25862068965517243  \\
            1.2887148643147819  0.25812619502868067  \\
            1.2884493096122565  0.25763358778625955  \\
            1.287613335176976  0.2571428571428571  \\
            1.287184497560584  0.25665399239543724  \\
            1.2868906122296022  0.25616698292220114  \\
            1.2866206575324652  0.2556818181818182  \\
            1.2866206575324652  0.2551984877126654  \\
            1.285329105212611  0.25660377358490566  \\
            1.2848577626388924  0.256120527306968  \\
            1.2840734908559266  0.2556390977443609  \\
            1.2831220587078873  0.2551594746716698  \\
            1.282776990595492  0.2546816479400749  \\
            1.2827378796787983  0.2542056074766355  \\
            1.2816237092444425  0.2537313432835821  \\
            1.2814942211323341  0.25512104283054005  \\
            1.2811064451096041  0.25464684014869887  \\
            1.281028897664656  0.2560296846011132  \\
            1.2805850297048147  0.25555555555555554  \\
            1.279626873904994  0.25508317929759705  \\
            1.2795078974732623  0.25461254612546125  \\
            1.2790343118259497  0.2541436464088398  \\
            1.2785843975453914  0.2536764705882353  \\
            1.2785709331562192  0.25321100917431194  \\
            1.2785707283936238  0.25274725274725274  \\
            1.2783213062542822  0.25411334552102377  \\
            1.2782897227299694  0.25364963503649635  \\
            1.2778319726693261  0.25318761384335153  \\
            1.277243724383249  0.25272727272727274  \\
            1.2771748500224143  0.25226860254083483  \\
            1.277118716084091  0.25181159420289856  \\
            1.2768791407465305  0.25316455696202533  \\
            1.2768369607126075  0.2545126353790614  \\
            1.275781829196528  0.25405405405405407  \\
            1.2756464307498931  0.25359712230215825  \\
            1.2748987838014758  0.25314183123877915  \\
            1.2745414888854805  0.25268817204301075  \\
            1.2738407276257127  0.2522361359570662  \\
            1.2734229416388627  0.2517857142857143  \\
            1.2732851209382576  0.25133689839572193  \\
            1.2732330436350519  0.2508896797153025  \\
            1.2732330436350519  0.25044404973357015  \\
            1.2728593061274718  0.25  \\
            1.2726080643134727  0.2513274336283186  \\
            1.272318406644249  0.2508833922261484  \\
            1.2721631029758895  0.25044091710758376  \\
            1.2718639876231848  0.25  \\
            1.2711904446734303  0.24956063268892795  \\
            1.270848954716669  0.24912280701754386  \\
            1.2702767522000944  0.2486865148861646  \\
            1.2702643319326183  0.24825174825174826  \\
            1.2700364414297727  0.24781849912739964  \\
            1.2699953643507935  0.24912891986062718  \\
            1.269905250271068  0.24869565217391304  \\
            1.2697954830979379  0.2482638888888889  \\
            1.2694537234693672  0.24783362218370883  \\
            1.2693832861963301  0.24740484429065743  \\
            1.2692934552200055  0.2469775474956822  \\
            1.2692846465444256  0.24655172413793103  \\
            1.269155842342865  0.24612736660929432  \\
            1.2688327629352472  0.24570446735395188  \\
            1.2684853863175518  0.24528301886792453  \\
            1.2683797999735675  0.24486301369863014  \\
            1.2671539122761832  0.24444444444444444  \\
            1.266785745532037  0.2440273037542662  \\
            1.266772894333335  0.24361158432708688  \\
            1.2656709192103928  0.24319727891156462  \\
            1.2656460712226383  0.24448217317487267  \\
            1.265428630171884  0.2457627118644068  \\
            1.2647887724085707  0.24534686971235195  \\
            1.2645408602468706  0.24493243243243243  \\
            1.2642851808347562  0.24451939291736932  \\
            1.26286153219521  0.2441077441077441  \\
            1.2622105529357417  0.24369747899159663  \\
            1.2618161553340026  0.24328859060402686  \\
            1.2617713477380337  0.24455611390284757  \\
            1.2610753773843457  0.24414715719063546  \\
            1.2609925331222567  0.24540901502504173  \\
            1.2605530982894553  0.245  \\
            1.2604350663898487  0.24625623960066556  \\
            1.2604322985854064  0.24584717607973422  \\
            1.260251769210024  0.24543946932006633  \\
            1.2602186506576991  0.24503311258278146  \\
            1.2595178419776103  0.24462809917355371  \\
            1.2591841244536754  0.24422442244224424  \\
            1.2586341163380543  0.24382207578253706  \\
            1.2585719363538415  0.24342105263157895  \\
            1.258511714442704  0.24302134646962234  \\
            1.2584091219777604  0.2442622950819672  \\
            1.2563491163429525  0.24386252045826515  \\
            1.2559900549347398  0.2434640522875817  \\
            1.2557159701941718  0.24469820554649266  \\
            1.255678743138039  0.24592833876221498  \\
            1.2549963090901146  0.24552845528455283  \\
            1.254181587328782  0.24512987012987014  \\
            1.2538293357133228  0.24473257698541329  \\
            1.2535052013013086  0.24433656957928804  \\
            1.2523824171815678  0.24394184168012925  \\
            1.2523780296248195  0.2435483870967742  \\
            1.2522262968839257  0.2431561996779388  \\
            1.2520752219107654  0.2427652733118971  \\
            1.2516825680099015  0.24237560192616373  \\
            1.251630369300583  0.2419871794871795  \\
            1.2503455580513552  0.2416  \\
            1.2499161503589278  0.24281150159744408  \\
            1.2497978094583375  0.24242424242424243  \\
            1.2495637404191728  0.24203821656050956  \\
            1.2492723063886775  0.24165341812400637  \\
            1.2483081019756959  0.24126984126984127  \\
            1.2475139798087866  0.24088748019017434  \\
            1.2467627011037516  0.24050632911392406  \\
            1.246564638940948  0.2401263823064771  \\
            1.2460150394621863  0.24132492113564669  \\
            1.2455070191548088  0.2409448818897638  \\
            1.2454692938205583  0.24056603773584906  \\
            1.2451302915237172  0.24175824175824176  \\
            1.2448617461429616  0.24294670846394983  \\
            1.244766517164311  0.24413145539906103  \\
            1.2446585760245588  0.24375  \\
            1.244512172025468  0.24336973478939158  \\
            1.243684178543404  0.24299065420560748  \\
            1.2433426647085217  0.24416796267496113  \\
            1.2418951219550498  0.24378881987577639  \\
            1.2416262056681169  0.2434108527131783  \\
            1.241373161351422  0.24303405572755418  \\
            1.2410454917928564  0.2426584234930448  \\
            1.2409100268013231  0.24228395061728394  \\
            1.2401980070408176  0.24191063174114022  \\
            1.2401793591528893  0.24153846153846154  \\
            1.2398763718807682  0.2411674347158218  \\
            1.2395594468564861  0.24079754601226994  \\
            1.238781317507239  0.24042879019908117  \\
            1.237911929231059  0.2400611620795107  \\
            1.2378960925547597  0.23969465648854962  \\
            1.2368347477607304  0.23932926829268292  \\
            1.2364160591880442  0.2389649923896499  \\
            1.2359321327815447  0.24012158054711247  \\
            1.2351303618578842  0.23975720789074356  \\
            1.2336734325968728  0.23939393939393938  \\
            1.2323886794724837  0.23903177004538578  \\
            1.232308768872109  0.23867069486404835  \\
            1.232243316794787  0.2383107088989442  \\
            1.2320255766004324  0.23795180722891565  \\
            1.231938018048356  0.23759398496240602  \\
            1.2318264804472892  0.23873873873873874  \\
            1.2288963346355493  0.2383808095952024  \\
            1.228169360142452  0.23802395209580837  \\
            1.227514795610946  0.23766816143497757  \\
            1.2270164892647015  0.2373134328358209  \\
            1.2269190968105612  0.23695976154992549  \\
            1.2267808833718146  0.23660714285714285  \\
            1.2264797686286772  0.2362555720653789  \\
            1.226444703850292  0.23590504451038577  \\
            1.2264371716493514  0.23555555555555555  \\
            1.22634949450487  0.23520710059171598  \\
            1.2261837762340813  0.23485967503692762  \\
            1.2250363381052336  0.2345132743362832  \\
            1.2250217608351286  0.2341678939617084  \\
            1.224196119309701  0.2338235294117647  \\
            1.2235513009464336  0.23494860499265785  \\
            1.2230940978038354  0.23460410557184752  \\
            1.2227485826643774  0.2342606149341142  \\
            1.222698493081295  0.23391812865497075  \\
            1.2226247892138555  0.23503649635036497  \\
            1.2225487754233197  0.23615160349854228  \\
            1.2225487754233197  0.23580786026200873  \\
            1.2224919042298692  0.23546511627906977  \\
            1.2220295062131439  0.2351233671988389  \\
            1.2217474888863282  0.23478260869565218  \\
            1.2217267859712502  0.23589001447178004  \\
            1.221685503711528  0.23554913294797689  \\
            1.221597998164156  0.2352092352092352  \\
            1.221597998164156  0.23631123919308358  \\
            1.2206962547529898  0.23741007194244604  \\
            1.2197739995455603  0.23850574712643677  \\
            1.2196860290387572  0.23959827833572453  \\
            1.2196049902752437  0.24068767908309455  \\
            1.2188820054740137  0.24034334763948498  \\
            1.2187742136965412  0.24  \\
            1.2187537029474274  0.2396576319543509  \\
            1.218726218782369  0.24074074074074073  \\
            1.2186404272599831  0.24039829302987198  \\
            1.2177287081954171  0.24147727272727273  \\
            1.2171904682259787  0.24113475177304963  \\
            1.2169393580646233  0.24079320113314448  \\
            1.216584336254586  0.24045261669024046  \\
            1.21626900160509  0.2401129943502825  \\
            1.2161757254840428  0.2397743300423131  \\
            1.2160369188790103  0.23943661971830985  \\
            1.2150348540497156  0.2390998593530239  \\
            1.2147347487291855  0.23876404494382023  \\
            1.2146934014704744  0.23842917251051893  \\
            1.2146715161815786  0.23809523809523808  \\
            1.2146069807315456  0.23776223776223776  \\
            1.2145386566613132  0.2388268156424581  \\
            1.2144522117500818  0.2384937238493724  \\
            1.2141076765188845  0.2381615598885794  \\
            1.2139476709975232  0.23783031988873435  \\
            1.213481662130346  0.2375  \\
            1.2132808242674842  0.23855755894590847  \\
            1.2131357243921765  0.23961218836565096  \\
            1.2130192428871627  0.2392807745504841  \\
            1.2129805209090851  0.23895027624309392  \\
            1.2126967900720496  0.2386206896551724  \\
            1.2126057699987915  0.23829201101928374  \\
            1.212596746774612  0.2393397524071527  \\
            1.21245238787339  0.23901098901098902  \\
            1.2124327817927358  0.23868312757201646  \\
            1.2124136848829548  0.23835616438356164  \\
            1.2117824692029897  0.23803009575923392  \\
            1.211685950254645  0.2390710382513661  \\
            1.2115038130148585  0.23874488403819918  \\
            1.210555724375215  0.23841961852861035  \\
            1.2101068688409287  0.23809523809523808  \\
            1.2100522388459969  0.23777173913043478  \\
            1.209414625318561  0.23744911804613297  \\
            1.2094144906194157  0.23712737127371275  \\
            1.209147558427143  0.2368064952638701  \\
            1.2085626370877016  0.23648648648648649  \\
            1.2082149713260137  0.23616734143049933  \\
            1.207914035506857  0.2358490566037736  \\
            1.2075013824505136  0.23553162853297444  \\
            1.2071627614798972  0.23521505376344087  \\
            1.2069727356842583  0.2348993288590604  \\
            1.2067065262122798  0.23458445040214476  \\
            1.2065807027300615  0.23427041499330656  \\
            1.2064625036857075  0.2339572192513369  \\
            1.205755498411885  0.2336448598130841  \\
            1.2055293658740276  0.23333333333333334  \\
            1.2055238761659663  0.23302263648468707  \\
            1.2055238761659663  0.2327127659574468  \\
            1.2052308658754778  0.23240371845949534  \\
            1.2052308658754778  0.23209549071618038  \\
            1.2051518823985103  0.23178807947019867  \\
            1.2046122030766016  0.2328042328042328  \\
            1.2046122030766016  0.23249669749009247  \\
            1.2046122030766016  0.23218997361477572  \\
            1.2046122030766016  0.2318840579710145  \\
            1.204417574289599  0.23289473684210527  \\
            1.2041386670657561  0.2325886990801577  \\
            1.2040937176245305  0.23228346456692914  \\
            1.2035337177805783  0.23197903014416776  \\
            1.2035103694496239  0.23167539267015708  \\
            1.203500137504691  0.23137254901960785  \\
            1.2034958451048512  0.2310704960835509  \\
            1.2033325161915636  0.23076923076923078  \\
            1.2033273385362504  0.23046875  \\
            1.2028623717154192  0.23146944083224968  \\
            1.2028199528364507  0.23116883116883116  \\
            1.2026154597671814  0.23086900129701687  \\
            1.202407342192539  0.23186528497409326  \\
            1.2023704902100647  0.2315653298835705  \\
            1.2023704902100647  0.23126614987080105  \\
            1.2021563020170487  0.23225806451612904  \\
            1.201326877789667  0.23195876288659795  \\
            1.2007990249236364  0.23166023166023167  \\
            1.200615337383267  0.23136246786632392  \\
            1.2004927695849095  0.23106546854942234  \\
            1.200460669479745  0.23076923076923078  \\
            1.200433908725239  0.23047375160051217  \\
            1.1999041200987575  0.23017902813299232  \\
            1.199617694736581  0.22988505747126436  \\
            1.198960797097595  0.22959183673469388  \\
            1.1989485541983438  0.22929936305732485  \\
            1.1983025976144992  0.23027989821882952  \\
            1.1982403367152725  0.22998729351969505  \\
            1.197168687935514  0.23096446700507614  \\
            1.1971161420686047  0.23067173637515842  \\
            1.1969857254552034  0.23037974683544304  \\
            1.1963222262157682  0.23008849557522124  \\
            1.1961597099394994  0.23106060606060605  \\
            1.1960332793550463  0.23076923076923078  \\
            1.195846528139839  0.23173803526448364  \\
            1.1956582890135934  0.23144654088050315  \\
            1.1956176920006758  0.23241206030150754  \\
            1.1953742005056185  0.23212045169385195  \\
            1.1952704091505986  0.23182957393483708  \\
            1.1951478080291902  0.23153942428035043  \\
            1.195125432203293  0.23125  \\
            1.195125432203293  0.23096129837702872  \\
            1.1948554951799444  0.23192019950124687  \\
            1.194568505038668  0.23163138231631383  \\
            1.1943662808269337  0.23134328358208955  \\
            1.194077828564466  0.231055900621118  \\
            1.193931734782159  0.23076923076923078  \\
            1.1936573131214259  0.23172242874845106  \\
            1.1935319088765513  0.23143564356435645  \\
            1.1935319088765513  0.2311495673671199  \\
            1.193496997137658  0.2308641975308642  \\
            1.1934857947725537  0.23057953144266338  \\
            1.1933823207155143  0.23029556650246305  \\
            1.1933077759280748  0.23001230012300122  \\
            1.1932863627403247  0.23095823095823095  \\
            1.193285770583476  0.23190184049079754  \\
            1.1932267023419296  0.23161764705882354  \\
            1.1931921954698101  0.23133414932680538  \\
            1.1931725225686134  0.23227383863080683  \\
            1.1930229910775443  0.231990231990232  \\
            1.1929230824462562  0.2329268292682927  \\
            1.1927635150866112  0.23264311814859928  \\
            1.1925212428408174  0.23357664233576642  \\
            1.1925032186192217  0.2345078979343864  \\
            1.1924784466619935  0.2342233009708738  \\
            1.1922524671797015  0.23393939393939395  \\
            1.1919277306848122  0.23365617433414043  \\
            1.1918185319855532  0.23337363966142685  \\
            1.1917990294402074  0.23429951690821257  \\
            1.1917990294402074  0.23401688781664656  \\
            1.1916970772228788  0.23493975903614459  \\
            1.1916415927987922  0.23465703971119134  \\
            1.1914894045838877  0.234375  \\
            1.1914349022703516  0.234093637454982  \\
            1.1913151222406972  0.23381294964028776  \\
            1.1912784230762554  0.23353293413173654  \\
            1.19121722076033  0.2332535885167464  \\
            1.1911766299189657  0.23297491039426524  \\
            1.1911766299189657  0.23269689737470167  \\
            1.1911166391073633  0.23361144219308702  \\
            1.1910775323608302  0.23333333333333334  \\
            1.1910525124581388  0.23305588585017836  \\
            1.1910259491200388  0.2327790973871734  \\
            1.191003764795111  0.232502965599051  \\
            1.191003764795111  0.23222748815165878  \\
            1.190717851961311  0.2331360946745562  \\
            1.190668122190867  0.23286052009456265  \\
            1.1906678556871715  0.23258559622195984  \\
            1.1905730265037369  0.23231132075471697  \\
            1.1904903144877887  0.232037691401649  \\
            1.1903352243390737  0.23294117647058823  \\
            1.1902911917486543  0.23266745005875442  \\
            1.1902911917486543  0.2323943661971831  \\
            1.190224532882722  0.2321219226260258  \\
            1.1901077069469064  0.23185011709601874  \\
            1.1900356756926094  0.23157894736842105  \\
            1.1899609921325398  0.23130841121495327  \\
            1.1898323132481896  0.2310385064177363  \\
            1.1897302305758863  0.23076923076923078  \\
            1.1896943489086929  0.23050058207217694  \\
            1.1896499421001403  0.2313953488372093  \\
            1.1895359457585803  0.2311265969802555  \\
            1.1895191480841432  0.2308584686774942  \\
            1.189198776020942  0.23059096176129779  \\
            1.1890732287632928  0.23032407407407407  \\
            1.1889654687313465  0.2300578034682081  \\
            1.1887137739316196  0.22979214780600463  \\
            1.1887137739316196  0.2295271049596309  \\
            1.18841304160051  0.22926267281105991  \\
            1.1883385669358548  0.2289988492520138  \\
            1.1882211648634604  0.22988505747126436  \\
            1.1880949413599744  0.2296211251435132  \\
            1.1879822194295135  0.2305045871559633  \\
            1.1875498851092159  0.23024054982817868  \\
            1.187230843365869  0.2299771167048055  \\
            1.1869369088289619  0.2297142857142857  \\
            1.1868657875880595  0.22945205479452055  \\
            1.186248395818938  0.2291904218928164  \\
            1.1861423383549967  0.23006833712984054  \\
            1.1861261421708915  0.23094425483503983  \\
            1.1858056490015216  0.23068181818181818  \\
            1.1857276206767153  0.2304199772985244  \\
            1.1855166811235627  0.23015873015873015  \\
            1.185433858330084  0.22989807474518686  \\
            1.1853690734846802  0.22963800904977374  \\
            1.1852299583334132  0.22937853107344633  \\
            1.1844942253721946  0.2291196388261851  \\
            1.1844871828006651  0.22886133032694475  \\
            1.1844715201720954  0.2286036036036036  \\
            1.1842314950353134  0.2283464566929134  \\
            1.1839692079925266  0.2292134831460674  \\
            1.1838327272031133  0.22895622895622897  \\
            1.183506128472514  0.22869955156950672  \\
            1.1830981286447426  0.2284434490481523  \\
            1.1829661605013886  0.22818791946308725  \\
            1.1829205238722975  0.22905027932960895  \\
            1.1828217477460097  0.22879464285714285  \\
            1.1823194450540904  0.22965440356744704  \\
            1.1818537426587667  0.22939866369710468  \\
            1.181321223281369  0.23025583982202447  \\
            1.180976750665592  0.2311111111111111  \\
            1.1807462528827812  0.23085460599334073  \\
            1.1807459302869596  0.23059866962305986  \\
            1.1801048447866265  0.23145071982281284  \\
            1.1796013307290298  0.23119469026548672  \\
            1.1789477269751625  0.23093922651933702  \\
            1.1789419764101574  0.2306843267108168  \\
            1.178426300908897  0.23042998897464168  \\
            1.1782299198619282  0.2301762114537445  \\
            1.1777295259157397  0.2299229922992299  \\
            1.1775685029659564  0.22967032967032966  \\
            1.177253718664285  0.22941822173435786  \\
            1.1771549689480745  0.22916666666666666  \\
            1.1767794307030013  0.2289156626506024  \\
            1.1766585322836298  0.2286652078774617  \\
            1.1765101859344573  0.2284153005464481  \\
            1.1759252675430785  0.22816593886462883  \\
            1.175335166128143  0.22791712104689205  \\
            1.1752741278375716  0.22766884531590414  \\
            1.175126280348848  0.22742110990206746  \\
            1.1751143981521486  0.22717391304347825  \\
            1.1748805019992214  0.2269272529858849  \\
            1.1747533125167313  0.22668112798264642  \\
            1.1746802899549986  0.2275189599133261  \\
            1.1746802899549986  0.22727272727272727  \\
            1.1746802899549986  0.22702702702702704  \\
            1.1745175756727941  0.22786177105831534  \\
            1.1745175756727941  0.22761596548004315  \\
            1.174244083689906  0.22844827586206898  \\
            1.1742144609900071  0.22820236813778255  \\
            1.1741069218641267  0.22795698924731184  \\
            1.17406369234676  0.22771213748657357  \\
            1.1739618190005445  0.22746781115879827  \\
            1.1739114947981306  0.22722400857449088  \\
            1.1738438628019723  0.22698072805139186  \\
            1.1738232497122467  0.2267379679144385  \\
            1.1738054275978886  0.2264957264957265  \\
            1.1735663017902613  0.22625400213447172  \\
            1.173337852090029  0.22707889125799574  \\
            1.1731513440534505  0.2268370607028754  \\
            1.1731447818413256  0.2276595744680851  \\
            1.172450081700355  0.22741764080765142  \\
            1.172450081700355  0.22717622080679406  \\
            1.172450081700355  0.22693531283138918  \\
            1.1722417744128428  0.2277542372881356  \\
            1.1720428922097674  0.2275132275132275  \\
            1.172035748485526  0.22727272727272727  \\
            1.172035748485526  0.22703273495248152  \\
            1.171476055535778  0.22679324894514769  \\
            1.1713823388297135  0.22655426765015807  \\
            1.170764713192711  0.22631578947368422  \\
            1.1706178236722062  0.22607781282860148  \\
            1.1705920916466301  0.22584033613445378  \\
            1.1704731544338902  0.22560335781741866  \\
            1.170361865693034  0.22536687631027252  \\
            1.1700913157201733  0.225130890052356  \\
            1.169848629559165  0.22489539748953974  \\
            1.169837250114679  0.22466039707419017  \\
            1.1696051055371548  0.2244258872651357  \\
            1.1692650646828011  0.22419186652763295  \\
            1.1692462659306537  0.22395833333333334  \\
            1.1688629885900603  0.22372528616024975  \\
            1.168818296216033  0.2234927234927235  \\
            1.1687792241529915  0.2232606438213915  \\
            1.168715781418255  0.22302904564315354  \\
            1.1686664450405022  0.22279792746113988  \\
            1.1686664450405022  0.2236024844720497  \\
            1.168620379447692  0.2233712512926577  \\
            1.1686163326331045  0.2231404958677686  \\
            1.1686163326331045  0.22291021671826625  \\
            1.1678900470901856  0.22371134020618558  \\
            1.1678562514210218  0.223480947476828  \\
            1.1678531790522593  0.2242798353909465  \\
            1.1676727709306889  0.22404933196300103  \\
            1.1675974482455018  0.22381930184804927  \\
            1.1675197738195557  0.2235897435897436  \\
            1.1673150039099363  0.22336065573770492  \\
            1.1672981230461272  0.22313203684749233  \\
            1.1672372919985627  0.2229038854805726  \\
            1.1668407314517018  0.2226762002042901  \\
            1.1658418228138117  0.22244897959183674  \\
            1.1658002052139917  0.2222222222222222  \\
            1.1656550763186013  0.2219959266802444  \\
            1.1655890830193325  0.22177009155645983  \\
            1.16554277810863  0.22154471544715448  \\
            1.1655098303242881  0.22233502538071065  \\
            1.1655026581967936  0.2231237322515213  \\
            1.1654007391012748  0.22289766970618036  \\
            1.164746432923098  0.22267206477732793  \\
            1.1646257088770806  0.22345803842264914  \\
            1.1643811874264511  0.22323232323232323  \\
            1.1641724697156117  0.22300706357214933  \\
            1.163962911576347  0.22278225806451613  \\
            1.163596477567803  0.22255790533736153  \\
            1.1630838754143562  0.22233400402414488  \\
            1.1627549811985929  0.2221105527638191  \\
            1.1622924774374928  0.22188755020080322  \\
            1.1621485704571766  0.22166499498495487  \\
            1.1621217187629653  0.22144288577154309  \\
            1.1611026064537462  0.22122122122122123  \\
            1.1609893576926065  0.221  \\
            1.1609893576926065  0.221  \\
            1.1590010795189356  0.22178217821782178  \\
            1.1576374960255686  0.2235294117647059  \\
            1.1558618094487871  0.22233009708737864  \\
            1.1546700040757563  0.2230769230769231  \\
            1.153142530970276  0.22285714285714286  \\
            1.1516774419423976  0.22264150943396227  \\
            1.1510183091503001  0.22242990654205608  \\
            1.1500531776848752  0.2222222222222222  \\
            1.1492873838737652  0.22110091743119267  \\
            1.1489909273426564  0.22181818181818183  \\
            1.1483767866190475  0.21981981981981982  \\
            1.1477921832107272  0.21785714285714286  \\
            1.1462190373908472  0.2168141592920354  \\
            1.1447075183904614  0.2149122807017544  \\
            1.14309234316809  0.21478260869565216  \\
            1.1417354872578318  0.21551724137931033  \\
            1.1400381467179137  0.21623931623931625  \\
            1.138307201628605  0.21694915254237288  \\
            1.1365057395517981  0.2184873949579832  \\
            1.135008676852468  0.2175  \\
            1.1341367387996741  0.21570247933884298  \\
            1.1327664755143732  0.21475409836065573  \\
            1.1322361080005094  0.21544715447154472  \\
            1.1316948285296904  0.21451612903225806  \\
            1.131398887853638  0.2128  \\
            1.1312541274327699  0.2111111111111111  \\
            1.1310830802297225  0.2094488188976378  \\
            1.130977387987634  0.20859375  \\
            1.1308482694011686  0.20775193798449612  \\
            1.1304688612948453  0.2076923076923077  \\
            1.130333908181383  0.20687022900763358  \\
            1.130103444498055  0.20681818181818182  \\
            1.1300306489268492  0.20526315789473684  \\
            1.12953021395875  0.20373134328358208  \\
            1.1295159018176735  0.20222222222222222  \\
            1.1285379087174048  0.20294117647058824  \\
            1.128278865393956  0.2029197080291971  \\
            1.126757058280726  0.20217391304347826  \\
            1.1259814873543372  0.20215827338129497  \\
            1.1253420681540627  0.20214285714285715  \\
            1.1247123051663712  0.2028368794326241  \\
            1.1238285433132955  0.20422535211267606  \\
            1.122810549953833  0.20279720279720279  \\
            1.1216246514341106  0.20208333333333334  \\
            1.1200539094134332  0.20275862068965517  \\
            1.1188082888109911  0.20205479452054795  \\
            1.1181086336847246  0.20068027210884354  \\
            1.1172230770241036  0.19932432432432431  \\
            1.1162508715663895  0.19932885906040268  \\
            1.114944245381804  0.19933333333333333  \\
            1.113713109786862  0.19801324503311257  \\
            1.1126321127411616  0.19671052631578947  \\
            1.111328440107288  0.19738562091503267  \\
            1.110474387347956  0.1974025974025974  \\
            1.1096304536573411  0.19741935483870968  \\
            1.1090513539642957  0.19743589743589743  \\
            1.1081592762831933  0.19681528662420383  \\
            1.1073941415123352  0.19746835443037974  \\
            1.1064659281579152  0.1968553459119497  \\
            1.1059602758661347  0.1975  \\
            1.1055340158647484  0.1968944099378882  \\
            1.1050281372029171  0.1962962962962963  \\
            1.1047761054841532  0.19570552147239265  \\
            1.1045288344574873  0.19634146341463415  \\
            1.1041410098379407  0.19636363636363635  \\
            1.1039616206469571  0.19578313253012047  \\
            1.1037882925204143  0.19520958083832335  \\
            1.1032110172703755  0.19523809523809524  \\
            1.1020856047971623  0.19585798816568048  \\
            1.1013577124182026  0.19705882352941176  \\
            1.100640261670204  0.1976608187134503  \\
            1.099874093058353  0.19767441860465115  \\
            1.0994829090002396  0.19653179190751446  \\
            1.0990307482029458  0.19655172413793104  \\
            1.0981532905512048  0.19657142857142856  \\
            1.0971843965553343  0.19545454545454546  \\
            1.0966536562935825  0.196045197740113  \\
            1.0960857102467667  0.1960674157303371  \\
            1.095140049131762  0.19608938547486032  \\
            1.0939316903649796  0.19555555555555557  \\
            1.0928260898071935  0.19502762430939227  \\
            1.092345793278874  0.1945054945054945  \\
            1.0920721600294978  0.19453551912568307  \\
            1.0916705411840966  0.19456521739130433  \\
            1.0910854749504322  0.1945945945945946  \\
            1.0905686006860462  0.1935483870967742  \\
            1.0900300433180228  0.193048128342246  \\
            1.0896941851306452  0.19361702127659575  \\
            1.0894195059771243  0.1925925925925926  \\
            1.088926337872047  0.19157894736842104  \\
            1.0886559930537174  0.19162303664921465  \\
            1.08807401177448  0.1921875  \\
            1.0878364256730773  0.1927461139896373  \\
            1.0869734756290295  0.19329896907216496  \\
            1.0862716707506224  0.19435897435897437  \\
            1.085222470557345  0.19489795918367347  \\
            1.084777760359619  0.19441624365482232  \\
            1.0842087870681827  0.19494949494949496  \\
            1.0839396716640974  0.19396984924623115  \\
            1.083611908829072  0.1935  \\
            1.083550779715067  0.1945273631840796  \\
            1.0834554094297597  0.19405940594059407  \\
            1.0832844283559708  0.19408866995073892  \\
            1.0832517897095377  0.1931372549019608  \\
            1.0832083492543216  0.19219512195121952  \\
            1.0830998800232552  0.19223300970873786  \\
            1.0830311717802916  0.19178743961352657  \\
            1.0830206850495712  0.1908653846153846  \\
            1.083014978506915  0.19090909090909092  \\
            1.0829612894294285  0.19  \\
            1.0829535576691787  0.1895734597156398  \\
            1.0828742881445037  0.18915094339622643  \\
            1.0827130245157304  0.1892018779342723  \\
            1.0827007694377824  0.18878504672897195  \\
            1.082644275327193  0.1888372093023256  \\
            1.0825953916316648  0.1884259259259259  \\
            1.0824650904445041  0.1880184331797235  \\
            1.0824378458320967  0.18761467889908257  \\
            1.0823768003264085  0.1872146118721461  \\
            1.0822668801550857  0.18681818181818183  \\
            1.082120479708083  0.18642533936651584  \\
            1.0820889708946133  0.1873873873873874  \\
            1.0816488286328954  0.18699551569506725  \\
            1.0812634045168428  0.18660714285714286  \\
            1.0807566272275495  0.18577777777777776  \\
            1.0803992771733744  0.18495575221238938  \\
            1.0799308429072518  0.18458149779735683  \\
            1.079590563116071  0.18464912280701753  \\
            1.0791285162661093  0.18471615720524018  \\
            1.0787820975950682  0.18478260869565216  \\
            1.0783348365029384  0.18441558441558442  \\
            1.0779431090053049  0.18448275862068966  \\
            1.0777614877361106  0.1854077253218884  \\
            1.0771604771134748  0.18461538461538463  \\
            1.0764782136861437  0.18553191489361703  \\
            1.075963296620076  0.18559322033898304  \\
            1.0751454317124236  0.1860759493670886  \\
            1.0745355566045491  0.18529411764705883  \\
            1.0734172544157619  0.18493723849372384  \\
            1.0725072196916792  0.18416666666666667  \\
            1.0720683573854202  0.18381742738589213  \\
            1.0718071602243466  0.1834710743801653  \\
            1.0712835105347391  0.18271604938271604  \\
            1.0707933159172114  0.18237704918032788  \\
            1.0704046560745732  0.1836734693877551  \\
            1.0700601245752743  0.18333333333333332  \\
            1.0698416034255498  0.18299595141700406  \\
            1.0694200685440838  0.18306451612903227  \\
            1.068828504404476  0.18393574297188756  \\
            1.0684937681204287  0.184  \\
            1.0682009317314753  0.18446215139442232  \\
            1.0680263932679102  0.18373015873015874  \\
            1.067787267521758  0.183399209486166  \\
            1.0676771610958764  0.1826771653543307  \\
            1.0675307938522145  0.18196078431372548  \\
            1.067461356588523  0.18125  \\
            1.067356505585407  0.18132295719844357  \\
            1.0671020369005233  0.1810077519379845  \\
            1.0670092564421623  0.1806949806949807  \\
            1.0668369095607955  0.18  \\
            1.0667947227144838  0.18007662835249041  \\
            1.0665540448938178  0.17938931297709923  \\
            1.0662907918355626  0.17946768060836502  \\
            1.0656565916092116  0.17954545454545454  \\
            1.0652178941093073  0.1792452830188679  \\
            1.0647201666879411  0.1793233082706767  \\
            1.0643388720433349  0.1797752808988764  \\
            1.0639245975480167  0.17947761194029851  \\
            1.063477962683432  0.17918215613382898  \\
            1.0630712592393472  0.17925925925925926  \\
            1.0627450662470503  0.1797047970479705  \\
            1.062209701342002  0.17941176470588235  \\
            1.0615908730244863  0.1794871794871795  \\
            1.0612545029070315  0.1791970802919708  \\
            1.0609437846460636  0.1789090909090909  \\
            1.0603003361985721  0.1793478260869565  \\
            1.0598810897913957  0.17906137184115523  \\
            1.0595506929184553  0.17949640287769783  \\
            1.0591052488172839  0.17992831541218637  \\
            1.0587973304280653  0.18  \\
            1.0585280173620624  0.17935943060498222  \\
            1.0582979674486306  0.17907801418439717  \\
            1.0581030992277372  0.17879858657243816  \\
            1.0578895359411695  0.17887323943661973  \\
            1.0575657745744191  0.17894736842105263  \\
            1.057386600533772  0.17867132867132868  \\
            1.0573020610978272  0.178397212543554  \\
            1.0571601291143466  0.17847222222222223  \\
            1.0569288590676038  0.1795847750865052  \\
            1.0564539847912433  0.1793103448275862  \\
            1.056063921061665  0.17938144329896907  \\
            1.0557873333198442  0.17876712328767122  \\
            1.0554086456557208  0.17849829351535837  \\
            1.0549656573452244  0.17959183673469387  \\
            1.0545783244103095  0.18033898305084745  \\
            1.054163851601413  0.18006756756756756  \\
            1.0535904292267462  0.18047138047138048  \\
            1.0530478380856996  0.18053691275167785  \\
            1.0524301791278383  0.1806020066889632  \\
            1.0520730585289435  0.181  \\
            1.051655360241802  0.1813953488372093  \\
            1.051553546843799  0.18079470198675496  \\
            1.0513382111477438  0.1801980198019802  \\
            1.0512580566428473  0.17993421052631578  \\
            1.0508689686223291  0.17934426229508196  \\
            1.050775961359796  0.17941176470588235  \\
            1.0504976442716283  0.1791530944625407  \\
            1.050082961385201  0.17954545454545454  \\
            1.0497076303119182  0.17993527508090615  \\
            1.0493369213472932  0.17967741935483872  \\
            1.0488329834119114  0.18038585209003216  \\
            1.04853995739098  0.18012820512820513  \\
            1.048163612169822  0.1805111821086262  \\
            1.0478527007646714  0.1805732484076433  \\
            1.0475916618346819  0.18095238095238095  \\
            1.0472174692066565  0.18069620253164556  \\
            1.0469341762066051  0.1804416403785489  \\
            1.046730404035918  0.180188679245283  \\
            1.0463309244981889  0.17993730407523512  \\
            1.0461111263594338  0.1796875  \\
            1.0459021935472679  0.18006230529595016  \\
            1.0455391199983726  0.1798136645962733  \\
            1.0454214091530756  0.1801857585139319  \\
            1.0448461453228037  0.18055555555555555  \\
            1.044163688993349  0.18092307692307694  \\
            1.0439196843863507  0.18159509202453988  \\
            1.0435114619421453  0.181651376146789  \\
            1.0432009723963909  0.18170731707317073  \\
            1.0428909667821906  0.1817629179331307  \\
            1.0426147019530851  0.18151515151515152  \\
            1.0425670792978508  0.18126888217522658  \\
            1.0424326973770222  0.18102409638554218  \\
            1.0422564589012218  0.1804804804804805  \\
            1.0422118383801375  0.18113772455089822  \\
            1.0421179114139951  0.1808955223880597  \\
            1.0421179114139951  0.18035714285714285  \\
            1.04206589951591  0.1804154302670623  \\
            1.0419362539058352  0.18076923076923077  \\
            1.0418455712376054  0.18053097345132743  \\
            1.0418286243157209  0.18058823529411766  \\
            1.041822146091918  0.18035190615835778  \\
            1.041766846441437  0.18011695906432748  \\
            1.0417587624778128  0.17959183673469387  \\
            1.0417299787529528  0.17936046511627907  \\
            1.0416628740890799  0.17942028985507247  \\
            1.0416561183234363  0.1791907514450867  \\
            1.0416561183234363  0.1786743515850144  \\
            1.0416338354009405  0.17844827586206896  \\
            1.0416315183551175  0.17793696275071633  \\
            1.0416315183551175  0.17742857142857144  \\
            1.0416077644952062  0.17692307692307693  \\
            1.0416077644952062  0.17642045454545455  \\
            1.0415924321145857  0.17592067988668555  \\
            1.0415589917897492  0.17570621468926553  \\
            1.0415397698765803  0.17549295774647888  \\
            1.041530533862499  0.175  \\
            1.041528672595828  0.1753501400560224  \\
            1.0414839351194478  0.17513966480446927  \\
            1.0414835841634826  0.1746518105849582  \\
            1.0414835841634826  0.17472222222222222  \\
            1.0414613845434348  0.1745152354570637  \\
            1.0414440843663064  0.17486187845303866  \\
            1.0414429247901533  0.1743801652892562  \\
            1.0414370000419135  0.1739010989010989  \\
            1.0414141229111549  0.17397260273972603  \\
            1.041367771055098  0.17349726775956284  \\
            1.0412852080466022  0.17384196185286105  \\
            1.041283921646425  0.1736413043478261  \\
            1.041275326225612  0.1737127371273713  \\
            1.0412430401237391  0.17405405405405405  \\
            1.0412392021236174  0.17358490566037735  \\
            1.0412392021236174  0.17338709677419356  \\
            1.0412058644542315  0.17292225201072386  \\
            1.0411911338858433  0.17272727272727273  \\
            1.041164030723097  0.17226666666666668  \\
            1.0411335405261382  0.17287234042553193  \\
            1.0411146032851508  0.1724137931034483  \\
            1.0411146032851508  0.17195767195767195  \\
            1.041095993193824  0.17176781002638522  \\
            1.041095993193824  0.1713157894736842  \\
            1.0410810031430409  0.1711286089238845  \\
            1.0410667401991396  0.1706806282722513  \\
            1.0410496257569446  0.17023498694516973  \\
            1.0409887677177725  0.17005208333333333  \\
            1.0409728045532987  0.17012987012987013  \\
            1.0409424689599123  0.1699481865284974  \\
            1.0409014805196122  0.17002583979328165  \\
            1.0409014805196122  0.1695876288659794  \\
            1.0408851410530167  0.16940874035989717  \\
            1.0408711649960654  0.17  \\
            1.0408056685000255  0.16982097186700768  \\
            1.0406112200537003  0.16964285714285715  \\
            1.0406078580015388  0.16946564885496182  \\
            1.0405053392601444  0.16928934010152286  \\
            1.0403350066535124  0.16886075949367088  \\
            1.040221482606927  0.16843434343434344  \\
            1.0401719293712703  0.16876574307304787  \\
            1.0399289447929787  0.16884422110552763  \\
            1.0397307253008954  0.168671679197995  \\
            1.0396092811522242  0.16875  \\
            1.0394203896658394  0.16932668329177059  \\
            1.039204921975857  0.1691542288557214  \\
            1.0388667175923632  0.16923076923076924  \\
            1.0386218247315366  0.16955445544554457  \\
            1.038461609753086  0.16987654320987655  \\
            1.0382293503138147  0.17019704433497537  \\
            1.0380483727795526  0.17002457002457003  \\
            1.0375621873213086  0.1698529411764706  \\
            1.0372426344782137  0.16992665036674817  \\
            1.0369220611414875  0.17  \\
            1.0368080262697685  0.1705596107055961  \\
            1.0364061087717356  0.170873786407767  \\
            1.0361853399232277  0.1709443099273608  \\
            1.0360379108025046  0.17125603864734298  \\
            1.035844358816546  0.1710843373493976  \\
            1.035313763583674  0.17115384615384616  \\
            1.0348517434218292  0.1712230215827338  \\
            1.0346265775700128  0.17105263157894737  \\
            1.034473381872374  0.17064439140811455  \\
            1.0342356841415334  0.1707142857142857  \\
            1.0342228075145259  0.17054631828978623  \\
            1.0341131509638133  0.1703791469194313  \\
            1.033976826303533  0.1702127659574468  \\
            1.0339325040302805  0.16981132075471697  \\
            1.0338278017714302  0.16941176470588235  \\
            1.0337666393899274  0.16901408450704225  \\
            1.0337136151722197  0.1686182669789227  \\
            1.0337078201138001  0.16822429906542055  \\
            1.0336590180604426  0.16783216783216784  \\
            1.0334938784599983  0.16837209302325581  \\
            1.033440634713918  0.16821345707656613  \\
            1.0334339962919796  0.16805555555555557  \\
            1.0333329290282955  0.16789838337182447  \\
            1.0332651806111954  0.16774193548387098  \\
            1.0332417317725882  0.16804597701149426  \\
            1.0331397091510288  0.16788990825688074  \\
            1.0329970526227266  0.1677345537757437  \\
            1.0329572175400576  0.16757990867579908  \\
            1.0328119530572049  0.1674259681093394  \\
            1.0325798561535313  0.16727272727272727  \\
            1.0324078553147926  0.16712018140589568  \\
            1.0321939920661118  0.1671945701357466  \\
            1.0319137549864978  0.1672686230248307  \\
            1.0317599397459163  0.16734234234234235  \\
            1.0313191424819639  0.16786516853932584  \\
            1.031196363284617  0.1679372197309417  \\
            1.0309914960182869  0.1680089485458613  \\
            1.0307018641318262  0.16852678571428573  \\
            1.0302062530577312  0.1690423162583519  \\
            1.0300428819300227  0.1688888888888889  \\
            1.0298294106753698  0.16895787139689578  \\
            1.0295843912322282  0.16858407079646018  \\
            1.0293615310004396  0.1684326710816777  \\
            1.0292901586682743  0.1682819383259912  \\
            1.029204144852278  0.16813186813186815  \\
            1.0291901457472052  0.16798245614035087  \\
            1.029092387986546  0.16805251641137856  \\
            1.0290340965417473  0.16834061135371178  \\
            1.029007763584754  0.1681917211328976  \\
            1.028957105838445  0.16804347826086957  \\
            1.0288195684353443  0.1685466377440347  \\
            1.0287083057024207  0.1683982683982684  \\
            1.0286803481457196  0.16803455723542116  \\
            1.0286803481457196  0.16767241379310344  \\
            1.0286459592308617  0.16752688172043012  \\
            1.0285906212987226  0.16738197424892703  \\
            1.0284626429025736  0.1670235546038544  \\
            1.0282720933506593  0.1673076923076923  \\
            1.0282092492200172  0.16716417910447762  \\
            1.0281031961819367  0.1676595744680851  \\
            1.0278268658736849  0.16772823779193205  \\
            1.0276427307712444  0.16758474576271187  \\
            1.027440685717053  0.16765327695560253  \\
            1.027192911294392  0.16751054852320676  \\
            1.0270248732574387  0.16757894736842105  \\
            1.0268465708395695  0.16743697478991595  \\
            1.026511419395549  0.16750524109014675  \\
            1.0262995706142257  0.16757322175732217  \\
            1.02605897716745  0.1674321503131524  \\
            1.0259291643637405  0.16729166666666667  \\
            1.0258186238481126  0.16735966735966737  \\
            1.0257200177385608  0.16721991701244812  \\
            1.0255250617387894  0.16687370600414078  \\
            1.0253692266051824  0.16714876033057852  \\
            1.0251723674235336  0.16783505154639175  \\
            1.0249692857743264  0.16748971193415638  \\
            1.0248675432968177  0.1673511293634497  \\
            1.024741699995844  0.16721311475409836  \\
            1.0246149753819103  0.1668711656441718  \\
            1.0243263109765994  0.16653061224489796  \\
            1.023934172697763  0.16619144602851324  \\
            1.0235682979665548  0.16605691056910568  \\
            1.0232709093133336  0.16592292089249494  \\
            1.0231253969049856  0.16578947368421051  \\
            1.0228065106737236  0.16565656565656567  \\
            1.0226632860200875  0.1655241935483871  \\
            1.0223764821142705  0.16559356136820927  \\
            1.0218693134052639  0.16546184738955824  \\
            1.021626906901317  0.1653306613226453  \\
            1.0215320265745742  0.1652  \\
            1.0212100564348237  0.16526946107784432  \\
            1.0208733056252866  0.1649402390438247  \\
            1.0206481608541573  0.16520874751491055  \\
            1.0204600238180586  0.16488095238095238  \\
            1.0201536101559832  0.16495049504950496  \\
            1.0199636103138683  0.1650197628458498  \\
            1.0196337242075064  0.1650887573964497  \\
            1.0194465296861723  0.16476377952755905  \\
            1.0191612232873581  0.16483300589390962  \\
            1.0188600699290145  0.16490196078431374  \\
            1.0186409529979759  0.16477495107632095  \\
            1.0184893715097885  0.1646484375  \\
            1.018241324907313  0.16471734892787523  \\
            1.0180479689529638  0.16478599221789883  \\
            1.0176637047601174  0.16485436893203884  \\
            1.0174169086915539  0.16453488372093023  \\
            1.0172185757849834  0.1646034816247582  \\
            1.0170973226710647  0.16467181467181466  \\
            1.0170016071337324  0.16435452793834296  \\
            1.0167393178993591  0.1646153846153846  \\
            1.0164950606455456  0.16449136276391554  \\
            1.01609876996313  0.16475095785440613  \\
            1.015542347975816  0.16462715105162523  \\
            1.0153077061373577  0.1646946564885496  \\
            1.0150808743031363  0.16476190476190475  \\
            1.0147796081351899  0.16482889733840303  \\
            1.0145112726959866  0.16451612903225807  \\
            1.0140744970531381  0.16420454545454546  \\
            1.0136194396374885  0.16446124763705103  \\
            1.013365629517221  0.16433962264150945  \\
            1.0129940155770885  0.164030131826742  \\
            1.012736270307463  0.16390977443609023  \\
            1.0125200910514571  0.16397748592870545  \\
            1.0122703024277304  0.16367041198501872  \\
            1.0121165997431574  0.1633644859813084  \\
            1.0118652639116594  0.16324626865671643  \\
            1.011583699624765  0.16312849162011173  \\
            1.011295889845113  0.16319702602230482  \\
            1.0111290094757635  0.16307977736549165  \\
            1.010724277085582  0.16314814814814815  \\
            1.0105122124834258  0.16303142329020331  \\
            1.0102614946955937  0.16309963099630997  \\
            1.0100345355820972  0.16316758747697974  \\
            1.0097726267474008  0.16378676470588235  \\
            1.0093621269646806  0.1638532110091743  \\
            1.0092115441993592  0.1641025641025641  \\
            1.0089195766242987  0.16380255941499086  \\
            1.00858380593196  0.16423357664233576  \\
            1.008206549919327  0.16393442622950818  \\
            1.0077739450542436  0.164  \\
            1.0073899477436232  0.16406533575317606  \\
            1.0072520209325078  0.16376811594202897  \\
            1.0069755210640805  0.16347197106690778  \\
            1.0067254287997027  0.1635379061371841  \\
            1.0063015888319755  0.16342342342342342  \\
            1.0061148313094572  0.16348920863309352  \\
            1.0057813327334244  0.16355475763016158  \\
            1.0055278380016042  0.1632616487455197  \\
            1.0053064012596775  0.1631484794275492  \\
            1.005137081288385  0.16392857142857142  \\
            1.0049068858754107  0.16399286987522282  \\
            1.0047114296104003  0.16370106761565836  \\
            1.0043794784941351  0.16376554174067495  \\
            1.003954060633851  0.16382978723404254  \\
            1.0036121814078363  0.16389380530973452  \\
            1.0034918893217306  0.1637809187279152  \\
            1.0033741969407033  0.16384479717813052  \\
            1.0032113055297556  0.16390845070422536  \\
            1.003001512216568  0.16397188049209138  \\
            1.0028931088979542  0.163859649122807  \\
            1.0026750333242824  0.16444833625218913  \\
            1.0025787065819212  0.1646853146853147  \\
            1.0025787065819212  0.16457242582897033  \\
            1.0024465584823858  0.16463414634146342  \\
            1.0023050548211927  0.16452173913043477  \\
            1.002187903947966  0.16458333333333333  \\
            1.0021202648125405  0.16447140381282496  \\
            1.0019628670516398  0.16453287197231833  \\
            1.0018947225605648  0.16476683937823836  \\
            1.001700124473701  0.16482758620689655  \\
            1.0016807598759063  0.16471600688468158  \\
            1.0015959066412372  0.16494845360824742  \\
            1.0014255341566414  0.16483704974271013  \\
            1.0013655223097775  0.16472602739726028  \\
            1.0012979971096674  0.16495726495726495  \\
            1.0012563491753  0.16467576791808874  \\
            1.0012024719171855  0.1647359454855196  \\
            1.001160947146128  0.16462585034013605  \\
            1.0011019172293547  0.16468590831918506  \\
            1.0010369960496208  0.16491525423728814  \\
            1.0009278102395003  0.1649746192893401  \\
            1.00084323498571  0.16503378378378378  \\
            1.0007933934303073  0.16475548060708264  \\
            1.0007933934303073  0.16447811447811447  \\
            1.0007874675381518  0.16436974789915967  \\
            1.0007874675381518  0.16426174496644294  \\
            1.000751474404587  0.16398659966499163  \\
            1.0007469988022457  0.16404682274247492  \\
            1.0007287372452969  0.1637729549248748  \\
            1.0006850547232138  0.164  \\
            1.0006820647058066  0.1638935108153078  \\
            1.0006595615984915  0.16395348837209303  \\
            1.0006159454824415  0.1638474295190713  \\
            1.0005683381648682  0.16390728476821192  \\
            1.0005660303452133  0.163801652892562  \\
            1.0005453809753335  0.16369636963696368  \\
            1.0005110458618436  0.16375617792421746  \\
            1.0004926718059897  0.16398026315789474  \\
            1.0004926718059897  0.1637110016420361  \\
            1.0004926718059897  0.16344262295081968  \\
            1.0004926718059897  0.16317512274959084  \\
            1.0004898573608134  0.1630718954248366  \\
            1.000456653617838  0.1632952691680261  \\
            1.00043581039643  0.16319218241042346  \\
            1.0004181934575853  0.1629268292682927  \\
            1.00040411241256  0.16266233766233767  \\
            1.0004000559699724  0.1627228525121556  \\
            1.0003847098911995  0.16262135922330098  \\
            1.000358388535251  0.16252019386106623  \\
            1.0003515326092771  0.16225806451612904  \\
            1.0003385425158977  0.16231884057971013  \\
            1.0003149557250302  0.1622186495176849  \\
            1.0003135619144756  0.16227929373996788  \\
            1.0003132971637698  0.1621794871794872  \\
            1.0003132971637698  0.16256  \\
            1.0003008412967058  0.1623003194888179  \\
            1.0003008412967058  0.1623604465709729  \\
            1.0003003501639327  0.16226114649681528  \\
            1.0003003501639327  0.16200317965023847  \\
            1.0003003501639327  0.1619047619047619  \\
            1.0003003501639327  0.1618066561014263  \\
            1.0002767663237118  0.1615506329113924  \\
            1.0002721666648293  0.16145339652448656  \\
            1.0002668311061473  0.1613564668769716  \\
            1.000262365075645  0.16141732283464566  \\
            1.000262365075645  0.1611635220125786  \\
            1.000256372214141  0.16106750392464678  \\
            1.000256372214141  0.16081504702194357  \\
            1.000256372214141  0.16071987480438185  \\
            1.0002455711656524  0.160625  \\
            1.0002398585220826  0.16084243369734788  \\
            1.0002235259128982  0.16105919003115265  \\
            1.0002144897211431  0.16080870917573872  \\
            1.0001997503730282  0.16102484472049688  \\
            1.0001930938715373  0.16108527131782946  \\
            1.0001922637611484  0.1611455108359133  \\
            1.0001922637611484  0.16105100463678515  \\
            1.0001828114174067  0.1609567901234568  \\
            1.000181502119509  0.16070878274268105  \\
            1.0001805550122922  0.16046153846153846  \\
            1.0001746842451478  0.16036866359447005  \\
            1.0001746842451478  0.1602760736196319  \\
            1.0001746842451478  0.16003062787136293  \\
            1.0001746842451478  0.15978593272171254  \\
            1.0001746842451478  0.15954198473282444  \\
            1.000171743555492  0.15929878048780488  \\
            1.0001665813247045  0.15905631659056316  \\
            1.0001653776529928  0.15881458966565348  \\
            1.0001608746109354  0.15857359635811835  \\
            1.0001608746109354  0.15833333333333333  \\
            1.0001608746109354  0.15809379727685324  \\
            1.0001608746109354  0.1580060422960725  \\
            1.0001608746109354  0.15822021116138762  \\
            1.0001505965140849  0.15813253012048192  \\
            1.0001496449922813  0.15789473684210525  \\
            1.0001331870712806  0.15765765765765766  \\
            1.0001300049180009  0.1575712143928036  \\
            1.0001300049180009  0.15748502994011976  \\
            1.000128837353198  0.15739910313901345  \\
            1.000128837353198  0.1571641791044776  \\
            1.0001241534129663  0.1570789865871833  \\
            1.0001107139881342  0.1568452380952381  \\
            1.0001071332624283  0.15690936106983655  \\
            1.0001052843441869  0.15712166172106826  \\
            1.0001052843441869  0.15718518518518518  \\
            1.0001030472025372  0.15724852071005918  \\
            1.0000884620889618  0.15716395864106353  \\
            1.0000814307067223  0.15693215339233038  \\
            1.0000797162362076  0.15670103092783505  \\
            1.0000797162362076  0.15661764705882353  \\
            1.0000797162362076  0.1565345080763583  \\
            1.0000797162362076  0.1567448680351906  \\
            1.0000785746029541  0.15666178623718888  \\
            1.0000785746029541  0.1564327485380117  \\
            1.0000785746029541  0.15635036496350366  \\
            1.0000606801189351  0.15612244897959185  \\
            1.0000606801189351  0.15589519650655023  \\
            1.0000526364188849  0.1559593023255814  \\
            1.0000518197053305  0.15587808417997098  \\
            1.0000518197053305  0.15565217391304348  \\
            1.0000518197053305  0.15542691751085383  \\
            1.0000518197053305  0.15520231213872832  \\
            1.0000499338275177  0.15497835497835497  \\
            1.0  0.1547550432276657  \\
            1.0  0.15510791366906476  \\
            1.0  0.15502873563218392  \\
            1.0  0.1550932568149211  \\
            1.0  0.15487106017191976  \\
            1.0  0.15479256080114448  \\
            1.0  0.15485714285714286  \\
        }
        ;
    \addlegendentry {Inverse Propensity Score Weighted Cox}
\end{axis}
\end{tikzpicture}


==> figures/trialverify_sign_rate.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{28.0 pt}{36.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={2.0}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{16.0 pt}{20.8 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={west}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={Reference Set Odds Ratio Threshold}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{22.0 pt}{28.6 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x dir={reverse}, xmajorgrids={false}, xmin={0.9593109056647066}, xmax={2.3969922388450753}, xticklabels={{$1.00$,$1.25$,$1.50$,$1.75$,$2.00$,$2.25$}}, xtick={{1.0,1.25,1.5,1.75,2.0,2.25}}, xtick align={inside}, xticklabel style={font={{\fontsize{16.0 pt}{20.8 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={1.0}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={2.0}, solid}, scaled y ticks={false}, ylabel={Fraction With Correct Sign}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{22.0 pt}{28.6 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0.5}, ymax={1}, yticklabels={{$0.5$,$0.6$,$0.7$,$0.8$,$0.9$,$1.0$}}, ytick={{0.5,0.6000000000000001,0.7000000000000001,0.8,0.9,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{16.0 pt}{20.8 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={1.0}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={2.0}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.6471;blue,0.0}, name path={418c3d3a-4f67-4172-bea1-8cfb3ae4b398}, draw opacity={1.0}, line width={2.0}, solid]
        table[row sep={\\}]
        {
            \\
            2.356303144509782  0.7590361445783133  \\
            2.3192694779350127  0.7619047619047619  \\
            2.3111454782447023  0.7529411764705882  \\
            2.3038765396830123  0.7441860465116279  \\
            2.297423390996839  0.735632183908046  \\
            2.2948646264170764  0.735632183908046  \\
            2.293327533358747  0.7386363636363636  \\
            2.2868972223756683  0.7386363636363636  \\
            2.2734717890723837  0.7303370786516854  \\
            2.2644258397455834  0.7222222222222222  \\
            2.2514878589050378  0.7142857142857143  \\
            2.2429070211702986  0.7173913043478262  \\
            2.2273264367359045  0.7096774193548387  \\
            2.2191369320568755  0.7127659574468085  \\
            2.2165027790174068  0.7157894736842105  \\
            2.2145251317325823  0.7157894736842105  \\
            2.1690222357546305  0.7157894736842105  \\
            2.167443630040969  0.7083333333333333  \\
            2.1659166913998487  0.7083333333333333  \\
            2.1542307764693054  0.711340206185567  \\
            2.143345651529187  0.7040816326530612  \\
            2.136083446499665  0.7070707070707071  \\
            2.125159381490033  0.7070707070707071  \\
            2.1205410321993874  0.71  \\
            2.120083670622815  0.71  \\
            2.107191134420149  0.7029702970297029  \\
            2.1032109864684547  0.696078431372549  \\
            2.0883792956910576  0.6990291262135923  \\
            2.0844550947506075  0.6923076923076923  \\
            2.0820859676272754  0.6952380952380952  \\
            2.0739036320203668  0.6886792452830188  \\
            2.0727014206245653  0.6822429906542056  \\
            2.0716038979324765  0.6851851851851851  \\
            2.0676889752201224  0.6880733944954128  \\
            2.0452639198034097  0.6818181818181819  \\
            2.042636739980725  0.6846846846846847  \\
            2.0425516279513394  0.6785714285714286  \\
            2.0403844721372524  0.6814159292035398  \\
            2.035722287612529  0.6754385964912281  \\
            2.0335125325882135  0.6695652173913044  \\
            1.9941260011006383  0.6724137931034483  \\
            1.9805279618309968  0.6724137931034483  \\
            1.9787596765570516  0.6752136752136753  \\
            1.9781533907836268  0.6752136752136753  \\
            1.961978062420098  0.6694915254237288  \\
            1.9605473721756597  0.6638655462184874  \\
            1.9542761531285227  0.6638655462184874  \\
            1.954022384013222  0.6638655462184874  \\
            1.9528911278211354  0.6666666666666667  \\
            1.9498046341037325  0.6694214876033058  \\
            1.9380840448861631  0.6694214876033058  \\
            1.9367363686184884  0.6639344262295082  \\
            1.93300305411314  0.6666666666666667  \\
            1.9268028813626088  0.6693548387096775  \\
            1.9097154920095782  0.6719999999999999  \\
            1.9076128068904732  0.6746031746031746  \\
            1.891815950016338  0.6692913385826771  \\
            1.8894087806582867  0.6640625  \\
            1.8882328938228128  0.6589147286821706  \\
            1.8807479578356425  0.6589147286821706  \\
            1.8788024924032976  0.6615384615384615  \\
            1.8711659012782234  0.6564885496183206  \\
            1.864466417083619  0.6564885496183206  \\
            1.8635093299796839  0.6590909090909092  \\
            1.861116206072002  0.6616541353383458  \\
            1.8591868073470845  0.664179104477612  \\
            1.8476671117731094  0.6666666666666667  \\
            1.8465598096302722  0.6691176470588236  \\
            1.8357496077578932  0.6715328467153285  \\
            1.8341764743296387  0.6739130434782609  \\
            1.8166183036547192  0.6690647482014389  \\
            1.813644740133948  0.6714285714285715  \\
            1.8122827305030775  0.6737588652482269  \\
            1.8048543218348259  0.676056338028169  \\
            1.8027814166725211  0.6783216783216783  \\
            1.8017680153918751  0.6783216783216783  \\
            1.8016679130605848  0.6736111111111112  \\
            1.800463633009467  0.6758620689655173  \\
            1.7961380497320236  0.6712328767123288  \\
            1.7930678755412714  0.6734693877551021  \\
            1.7861820315603543  0.6689189189189189  \\
            1.7851306493864934  0.6644295302013423  \\
            1.7850588605717943  0.6666666666666667  \\
            1.7842409278337334  0.6688741721854304  \\
            1.7781972348452675  0.6710526315789473  \\
            1.7766734710675223  0.673202614379085  \\
            1.7766037227949718  0.6688311688311688  \\
            1.7758795883575047  0.6645161290322581  \\
            1.7749028505140323  0.6666666666666667  \\
            1.7651942923833657  0.6687898089171975  \\
            1.7638299895317906  0.6645569620253164  \\
            1.7637219391572851  0.6666666666666667  \\
            1.7590920433125912  0.66875  \\
            1.7583207256490758  0.670807453416149  \\
            1.7555738732071502  0.6728395061728395  \\
            1.7497267177997897  0.6687116564417178  \\
            1.7464147297966826  0.6707317073170731  \\
            1.738133460645121  0.6727272727272727  \\
            1.7366574235909564  0.6727272727272727  \\
            1.7334799816373092  0.6746987951807228  \\
            1.733065384484548  0.6766467065868264  \\
            1.732650515739212  0.6726190476190477  \\
            1.7297587310535354  0.6745562130177515  \\
            1.7269018933803846  0.6764705882352942  \\
            1.72380199583453  0.672514619883041  \\
            1.7199129768102528  0.6686046511627908  \\
            1.7182119498624762  0.6647398843930636  \\
            1.7141964358410966  0.6666666666666667  \\
            1.7140221008028538  0.6666666666666667  \\
            1.7140221008028538  0.6628571428571428  \\
            1.709436327285683  0.6628571428571428  \\
            1.7087335248625026  0.6647727272727273  \\
            1.7065833274423343  0.6610169491525424  \\
            1.70160058544085  0.6610169491525424  \\
            1.7011107745321437  0.6629213483146068  \\
            1.7005486579634532  0.664804469273743  \\
            1.6941713541104473  0.6666666666666667  \\
            1.6927928751603574  0.6629834254143646  \\
            1.6915980790406442  0.6648351648351649  \\
            1.6895583328102175  0.6612021857923498  \\
            1.688897334363823  0.6630434782608696  \\
            1.683379445787667  0.6648648648648648  \\
            1.6821470182801352  0.6666666666666667  \\
            1.6779651879098296  0.6631016042780749  \\
            1.6760719860086777  0.6631016042780749  \\
            1.675752861458964  0.6595744680851063  \\
            1.6755577226991951  0.6613756613756614  \\
            1.6744049108679018  0.6578947368421053  \\
            1.6730765743980822  0.6596858638743455  \\
            1.6723541294565702  0.6614583333333333  \\
            1.6704808473290145  0.6580310880829016  \\
            1.6699571466168543  0.6597938144329897  \\
            1.6698713165757793  0.6564102564102564  \\
            1.6695390499018075  0.6581632653061225  \\
            1.6693924623976049  0.6548223350253808  \\
            1.6670563951100774  0.6515151515151515  \\
            1.6639195163692828  0.6515151515151515  \\
            1.661113584628029  0.6482412060301508  \\
            1.6610466947712943  0.65  \\
            1.6590579595458734  0.6467661691542288  \\
            1.6555661398806811  0.6435643564356436  \\
            1.6522921966867736  0.6403940886699507  \\
            1.6513877929783187  0.6372549019607843  \\
            1.6508282582881062  0.6341463414634146  \\
            1.6498582062984568  0.6359223300970873  \\
            1.6494827492110815  0.6328502415458936  \\
            1.6488108144497935  0.6346153846153846  \\
            1.6483539067488056  0.631578947368421  \\
            1.6483081892433467  0.6333333333333333  \\
            1.6478737669561159  0.6333333333333333  \\
            1.6360268199359926  0.6333333333333333  \\
            1.6355766892584234  0.6303317535545023  \\
            1.6241778605164066  0.6320754716981132  \\
            1.622545061381275  0.6338028169014085  \\
            1.6189591413680156  0.6338028169014085  \\
            1.6183641378826839  0.6308411214953271  \\
            1.6163173659356642  0.6325581395348837  \\
            1.6154049518381943  0.6296296296296297  \\
            1.6151353663670804  0.6296296296296297  \\
            1.613822464829869  0.6267281105990783  \\
            1.6100250270810095  0.6267281105990783  \\
            1.6089141108313527  0.6284403669724771  \\
            1.6059643893445081  0.6301369863013699  \\
            1.6006401502028618  0.6272727272727272  \\
            1.5923548960791505  0.6289592760180995  \\
            1.5910790115580982  0.6306306306306306  \\
            1.5888397794247069  0.6322869955156951  \\
            1.5862178556457003  0.6294642857142857  \\
            1.5847113464027487  0.6266666666666667  \\
            1.5812739895816836  0.6266666666666667  \\
            1.5793344514238017  0.6283185840707964  \\
            1.5689339372254174  0.6255506607929515  \\
            1.568129793619098  0.6255506607929515  \\
            1.5671178599722215  0.6228070175438596  \\
            1.5661143373918565  0.6244541484716157  \\
            1.565731621967621  0.6244541484716157  \\
            1.5608190705072316  0.6260869565217391  \\
            1.5595869368525999  0.6233766233766234  \\
            1.5593418865741278  0.6206896551724138  \\
            1.5572963512004796  0.6180257510729614  \\
            1.5514350046888674  0.6180257510729614  \\
            1.5450069994482327  0.6196581196581197  \\
            1.5407750741986823  0.6212765957446809  \\
            1.5405497571819873  0.6186440677966102  \\
            1.5360159898483778  0.6160337552742616  \\
            1.5357071264478528  0.6160337552742616  \\
            1.5356488536079833  0.6134453781512605  \\
            1.5349297179007815  0.610878661087866  \\
            1.5342934885430592  0.610878661087866  \\
            1.5341747308274123  0.6083333333333334  \\
            1.5306867117365255  0.6099585062240664  \\
            1.529522762375448  0.6099585062240664  \\
            1.5295034988334166  0.6115702479338843  \\
            1.5293300954864222  0.6131687242798354  \\
            1.5253662450886067  0.610655737704918  \\
            1.525231831132019  0.610655737704918  \\
            1.525231831132019  0.610655737704918  \\
            1.5241695908183024  0.6122448979591837  \\
            1.5228508792262052  0.6097560975609756  \\
            1.5224259279413874  0.611336032388664  \\
            1.5221880579687042  0.611336032388664  \\
            1.5220522314160547  0.6129032258064516  \\
            1.5202445224344439  0.6104417670682731  \\
            1.517859572732012  0.612  \\
            1.5147897546144355  0.612  \\
            1.5143366861566008  0.6095617529880478  \\
            1.5143366861566008  0.6071428571428572  \\
            1.5115404610990544  0.6047430830039526  \\
            1.5115404610990544  0.6062992125984252  \\
            1.5110774586142317  0.607843137254902  \\
            1.5089648288917796  0.60546875  \\
            1.5074918666898858  0.60546875  \\
            1.5073491629734945  0.6031128404669261  \\
            1.5072937893821772  0.6031128404669261  \\
            1.503269438210277  0.6007751937984496  \\
            1.5013020539262556  0.6023166023166023  \\
            1.4999948358347244  0.6038461538461539  \\
            1.4990836051413747  0.6015325670498084  \\
            1.4976222524492853  0.5992366412213741  \\
            1.4974925626799254  0.6007604562737643  \\
            1.4965099571766594  0.5984848484848485  \\
            1.4935200778596627  0.5962264150943396  \\
            1.4929991198590575  0.5939849624060151  \\
            1.4916254077056168  0.5955056179775281  \\
            1.4912432992867388  0.5970149253731343  \\
            1.4848432917119438  0.5985130111524164  \\
            1.4842600865741153  0.5962962962962963  \\
            1.4785222505082591  0.5977859778597786  \\
            1.4785222505082591  0.5992647058823529  \\
            1.4778645714123944  0.6007326007326007  \\
            1.476346059096871  0.6021897810218978  \\
            1.4680387538565682  0.6  \\
            1.467036785406478  0.6014492753623188  \\
            1.4651886867423012  0.6028880866425993  \\
            1.462191913936118  0.60431654676259  \\
            1.4615460435059031  0.60431654676259  \\
            1.4615075458197655  0.6057347670250897  \\
            1.4608043990953974  0.6071428571428572  \\
            1.459928018703588  0.6085409252669038  \\
            1.4595184483363262  0.6063829787234043  \\
            1.458671730641645  0.6063829787234043  \\
            1.4472316742669655  0.6042402826855124  \\
            1.446528198379765  0.6042402826855124  \\
            1.4461256726971177  0.6056338028169015  \\
            1.4443016611393482  0.6035087719298246  \\
            1.4423066540200717  0.6013986013986015  \\
            1.4413422494131678  0.602787456445993  \\
            1.4412021264400623  0.602787456445993  \\
            1.4398369173129373  0.6041666666666667  \\
            1.4389674909170906  0.6055363321799307  \\
            1.4377802534553086  0.6068965517241379  \\
            1.4372082141853648  0.6082474226804124  \\
            1.4347681294468497  0.6095890410958904  \\
            1.432719349441172  0.6075085324232081  \\
            1.432464667366722  0.6054421768707483  \\
            1.432464667366722  0.6067796610169491  \\
            1.4322975880940518  0.6081081081081081  \\
            1.431246098984323  0.6094276094276094  \\
            1.4309143661900863  0.610738255033557  \\
            1.429955126701079  0.6120401337792643  \\
            1.4274953319324954  0.61  \\
            1.4274953319324954  0.6079734219269103  \\
            1.424476739758493  0.6059602649006622  \\
            1.424389031013592  0.6072607260726073  \\
            1.4237570850353083  0.6052631578947368  \\
            1.422262171019086  0.6032786885245902  \\
            1.4195904335843808  0.6013071895424836  \\
            1.4194580394038587  0.5993485342019544  \\
            1.4190920708952752  0.6006493506493507  \\
            1.4189143354404548  0.6006493506493507  \\
            1.4157244410106078  0.598705501618123  \\
            1.4155788092964419  0.6  \\
            1.4150046382498755  0.5980707395498392  \\
            1.4150046382498755  0.5961538461538461  \\
            1.4119489168721118  0.597444089456869  \\
            1.409904856409219  0.597444089456869  \\
            1.4081118520764964  0.5955414012738853  \\
            1.4063959397628962  0.5968253968253968  \\
            1.4062822082779027  0.5981012658227849  \\
            1.404622852283251  0.5993690851735016  \\
            1.404622852283251  0.60062893081761  \\
            1.4033249762841618  0.6018808777429467  \\
            1.4026299469715433  0.603125  \\
            1.401545643281864  0.6012461059190031  \\
            1.400278542923291  0.5993788819875776  \\
            1.3995557854486464  0.5975232198142415  \\
            1.3964780044415503  0.595679012345679  \\
            1.396210807935376  0.5969230769230769  \\
            1.3945849237372965  0.5950920245398773  \\
            1.3945411319956356  0.5932721712538227  \\
            1.3942133986876164  0.5914634146341464  \\
            1.391398686993692  0.5927051671732523  \\
            1.3912508797376781  0.5909090909090908  \\
            1.3897821022796673  0.5891238670694864  \\
            1.3893805193984055  0.5903614457831325  \\
            1.389124827428136  0.5915915915915916  \\
            1.3887670127110003  0.592814371257485  \\
            1.3873760637138137  0.5940298507462687  \\
            1.3870720296506909  0.5922619047619048  \\
            1.3870715303644294  0.5922619047619048  \\
            1.3854811929999282  0.5934718100890208  \\
            1.385378013630686  0.591715976331361  \\
            1.3824697856307946  0.5929203539823009  \\
            1.3803321097960484  0.5941176470588235  \\
            1.3791149131149256  0.5923753665689149  \\
            1.378493930829568  0.5923753665689149  \\
            1.3779960523694075  0.5935672514619883  \\
            1.3776316741464727  0.5918367346938775  \\
            1.377623679991186  0.5901162790697674  \\
            1.377623679991186  0.5884057971014494  \\
            1.377389737261001  0.5895953757225434  \\
            1.3773550505412686  0.5907780979827089  \\
            1.3771511164187353  0.5907780979827089  \\
            1.3768477076052983  0.5890804597701149  \\
            1.375337384910968  0.5890804597701149  \\
            1.375313332375297  0.5890804597701149  \\
            1.3748796015167841  0.5902578796561604  \\
            1.374205320409401  0.5885714285714285  \\
            1.3734782336390754  0.586894586894587  \\
            1.3726454912899622  0.586894586894587  \\
            1.3721085878960646  0.5880681818181819  \\
            1.371296771768896  0.5892351274787535  \\
            1.3712163497313608  0.5903954802259888  \\
            1.370424325985355  0.5903954802259888  \\
            1.3677184704925047  0.5887323943661972  \\
            1.3671260774936156  0.5870786516853932  \\
            1.3671060183844603  0.5882352941176471  \\
            1.3671012398802869  0.5893854748603352  \\
            1.3660779651188197  0.5877437325905293  \\
            1.365376112500619  0.5888888888888889  \\
            1.3642877957547455  0.5888888888888889  \\
            1.3610270966975637  0.5888888888888889  \\
            1.3594188491809178  0.5900277008310248  \\
            1.3585333858784536  0.5883977900552486  \\
            1.3582943557364604  0.5867768595041323  \\
            1.358114312152374  0.5879120879120879  \\
            1.3560991684182937  0.5863013698630137  \\
            1.3556276662138038  0.5863013698630137  \\
            1.355144812564074  0.5846994535519126  \\
            1.3513801358743711  0.5831062670299727  \\
            1.3510144426497934  0.5842391304347826  \\
            1.3507393711856566  0.5826558265582655  \\
            1.3503776356858803  0.5810810810810811  \\
            1.3491033140262894  0.5795148247978437  \\
            1.3482953811199085  0.5779569892473118  \\
            1.34720172244951  0.5790884718498659  \\
            1.3471307267399337  0.5790884718498659  \\
            1.3462857127548582  0.5775401069518716  \\
            1.3456934159724665  0.5786666666666667  \\
            1.3453384552943237  0.5771276595744681  \\
            1.3432671509502943  0.5755968169761273  \\
            1.3419990518383527  0.5740740740740741  \\
            1.3417979027795548  0.5740740740740741  \\
            1.3415167520880455  0.5725593667546174  \\
            1.3344294737653606  0.5736842105263158  \\
            1.334192065144976  0.5748031496062992  \\
            1.3335417916694767  0.5732984293193717  \\
            1.3326387403217066  0.5732984293193717  \\
            1.3321397701733708  0.5718015665796345  \\
            1.3304249875586112  0.5729166666666667  \\
            1.329974475918453  0.5714285714285714  \\
            1.329074985545949  0.572538860103627  \\
            1.3287207306757276  0.5736434108527132  \\
            1.3284768794269415  0.5721649484536082  \\
            1.32635588421983  0.5732647814910026  \\
            1.3251699396210395  0.5732647814910026  \\
            1.32441137087046  0.5743589743589743  \\
            1.3237003112286594  0.5728900255754475  \\
            1.3229446335844264  0.5728900255754475  \\
            1.3215385328665807  0.5728900255754475  \\
            1.3208047432357115  0.5714285714285714  \\
            1.3205147746292858  0.5699745547073791  \\
            1.319877337994239  0.5710659898477157  \\
            1.319877337994239  0.5721518987341772  \\
            1.3193579547931813  0.5732323232323233  \\
            1.3192916923987044  0.5743073047858942  \\
            1.3188181354584347  0.5753768844221105  \\
            1.3187278288925302  0.5764411027568923  \\
            1.318555514932908  0.5764411027568923  \\
            1.317116529092459  0.575  \\
            1.3152866249073074  0.5760598503740648  \\
            1.314849659004482  0.5771144278606966  \\
            1.314191233311623  0.5781637717121588  \\
            1.3134886000952135  0.5792079207920793  \\
            1.3126440905039751  0.5792079207920793  \\
            1.3123826110382688  0.5777777777777777  \\
            1.3102660690548666  0.5788177339901478  \\
            1.3102629305900066  0.5798525798525799  \\
            1.3099134480753747  0.5784313725490196  \\
            1.3093869473605944  0.5784313725490196  \\
            1.3093869473605944  0.5784313725490196  \\
            1.309050320637173  0.5794621026894866  \\
            1.3084258137430944  0.578048780487805  \\
            1.307023155387394  0.5790754257907542  \\
            1.306662932120179  0.5790754257907542  \\
            1.3065460397003545  0.5800970873786409  \\
            1.3055791858429087  0.5811138014527846  \\
            1.3055714918871304  0.5821256038647342  \\
            1.3044999521499927  0.5821256038647342  \\
            1.3019400116356767  0.580722891566265  \\
            1.3015675679089957  0.5817307692307692  \\
            1.3013406374367686  0.580335731414868  \\
            1.2996671903762094  0.5813397129186603  \\
            1.2977588667083435  0.5823389021479713  \\
            1.2976083643959395  0.5809523809523809  \\
            1.2969370378961618  0.5795724465558194  \\
            1.296865567740251  0.5781990521327014  \\
            1.2964287512035781  0.5791962174940899  \\
            1.2956159613943394  0.5778301886792453  \\
            1.2950422638206482  0.5788235294117647  \\
            1.2950393312256907  0.5788235294117647  \\
            1.2941435935346972  0.5788235294117647  \\
            1.2941167390549435  0.5774647887323944  \\
            1.294095234658482  0.5784543325526932  \\
            1.2940829657935633  0.5771028037383177  \\
            1.2937458210556099  0.5771028037383177  \\
            1.2937014145044967  0.578088578088578  \\
            1.2934921824549728  0.5790697674418605  \\
            1.2918146875859173  0.580046403712297  \\
            1.2913321733814882  0.5810185185185186  \\
            1.2904916979351315  0.579676674364896  \\
            1.2904805143566895  0.579676674364896  \\
            1.2903062329568817  0.5806451612903225  \\
            1.2887148643147819  0.5793103448275863  \\
            1.2884493096122565  0.5802752293577982  \\
            1.287613335176976  0.5789473684210527  \\
            1.287184497560584  0.5799086757990868  \\
            1.2868906122296022  0.5785876993166287  \\
            1.2866206575324652  0.5795454545454546  \\
            1.2866206575324652  0.5804988662131519  \\
            1.285329105212611  0.5814479638009049  \\
            1.2848577626388924  0.5814479638009049  \\
            1.2840734908559266  0.5801354401805869  \\
            1.2831220587078873  0.5788288288288288  \\
            1.282776990595492  0.5775280898876405  \\
            1.2827378796787983  0.57847533632287  \\
            1.2816237092444425  0.5794183445190156  \\
            1.2814942211323341  0.5803571428571428  \\
            1.2811064451096041  0.5803571428571428  \\
            1.281028897664656  0.5812917594654788  \\
            1.2805850297048147  0.5822222222222222  \\
            1.279626873904994  0.5831485587583148  \\
            1.2795078974732623  0.581858407079646  \\
            1.2790343118259497  0.5805739514348787  \\
            1.2785843975453914  0.5814977973568283  \\
            1.2785709331562192  0.5802197802197802  \\
            1.2785707283936238  0.581140350877193  \\
            1.2783213062542822  0.5820568927789934  \\
            1.2782897227299694  0.5807860262008734  \\
            1.2778319726693261  0.5816993464052287  \\
            1.277243724383249  0.5826086956521739  \\
            1.2771748500224143  0.5813449023861171  \\
            1.277118716084091  0.5800865800865801  \\
            1.2768791407465305  0.5800865800865801  \\
            1.2768369607126075  0.5809935205183585  \\
            1.275781829196528  0.5797413793103448  \\
            1.2756464307498931  0.5797413793103448  \\
            1.2748987838014758  0.5806451612903225  \\
            1.2745414888854805  0.5793991416309012  \\
            1.2738407276257127  0.5781584582441113  \\
            1.2734229416388627  0.5769230769230769  \\
            1.2732851209382576  0.5769230769230769  \\
            1.2732330436350519  0.5778251599147122  \\
            1.2732330436350519  0.5787234042553191  \\
            1.2728593061274718  0.5774946921443737  \\
            1.2726080643134727  0.5783898305084746  \\
            1.272318406644249  0.5771670190274841  \\
            1.2721631029758895  0.5759493670886076  \\
            1.2718639876231848  0.5759493670886076  \\
            1.2711904446734303  0.5747368421052632  \\
            1.270848954716669  0.5735294117647058  \\
            1.2702767522000944  0.5723270440251572  \\
            1.2702643319326183  0.5723270440251572  \\
            1.2700364414297727  0.5732217573221757  \\
            1.2699953643507935  0.5741127348643007  \\
            1.269905250271068  0.5729166666666667  \\
            1.2697954830979379  0.5738045738045738  \\
            1.2694537234693672  0.5726141078838174  \\
            1.2693832861963301  0.5714285714285714  \\
            1.2692934552200055  0.5714285714285714  \\
            1.2692846465444256  0.5702479338842975  \\
            1.269155842342865  0.5711340206185567  \\
            1.2688327629352472  0.5720164609053497  \\
            1.2684853863175518  0.5720164609053497  \\
            1.2683797999735675  0.5728952772073922  \\
            1.2671539122761832  0.5737704918032787  \\
            1.266785745532037  0.5725971370143149  \\
            1.266772894333335  0.573469387755102  \\
            1.2656709192103928  0.5723014256619144  \\
            1.2656460712226383  0.5711382113821138  \\
            1.265428630171884  0.5720081135902637  \\
            1.2647887724085707  0.5708502024291497  \\
            1.2645408602468706  0.5708502024291497  \\
            1.2642851808347562  0.5717171717171717  \\
            1.26286153219521  0.5717171717171717  \\
            1.2622105529357417  0.5717171717171717  \\
            1.2618161553340026  0.5705645161290323  \\
            1.2617713477380337  0.5714285714285714  \\
            1.2610753773843457  0.572289156626506  \\
            1.2609925331222567  0.572289156626506  \\
            1.2605530982894553  0.5711422845691383  \\
            1.2604350663898487  0.5720000000000001  \\
            1.2604322985854064  0.5720000000000001  \\
            1.260251769210024  0.5708582834331337  \\
            1.2602186506576991  0.5717131474103585  \\
            1.2595178419776103  0.5725646123260437  \\
            1.2591841244536754  0.5714285714285714  \\
            1.2586341163380543  0.5702970297029704  \\
            1.2585719363538415  0.5711462450592886  \\
            1.258511714442704  0.5711462450592886  \\
            1.2584091219777604  0.571992110453649  \\
            1.2563491163429525  0.5708661417322834  \\
            1.2559900549347398  0.5697445972495088  \\
            1.2557159701941718  0.5705882352941176  \\
            1.255678743138039  0.5714285714285714  \\
            1.2549963090901146  0.5714285714285714  \\
            1.254181587328782  0.572265625  \\
            1.2538293357133228  0.5730994152046784  \\
            1.2535052013013086  0.5730994152046784  \\
            1.2523824171815678  0.5739299610894941  \\
            1.2523780296248195  0.5747572815533981  \\
            1.2522262968839257  0.5755813953488372  \\
            1.2520752219107654  0.5755813953488372  \\
            1.2516825680099015  0.5755813953488372  \\
            1.251630369300583  0.5755813953488372  \\
            1.2503455580513552  0.5764023210831721  \\
            1.2499161503589278  0.5772200772200773  \\
            1.2497978094583375  0.5761078998073218  \\
            1.2495637404191728  0.5769230769230769  \\
            1.2492723063886775  0.5758157389635317  \\
            1.2483081019756959  0.5747126436781609  \\
            1.2475139798087866  0.5747126436781609  \\
            1.2467627011037516  0.5736137667304015  \\
            1.246564638940948  0.5744274809160306  \\
            1.2460150394621863  0.5733333333333333  \\
            1.2455070191548088  0.5722433460076046  \\
            1.2454692938205583  0.5722433460076046  \\
            1.2451302915237172  0.573055028462998  \\
            1.2448617461429616  0.5738636363636364  \\
            1.244766517164311  0.5746691871455576  \\
            1.2446585760245588  0.5735849056603773  \\
            1.244512172025468  0.5735849056603773  \\
            1.243684178543404  0.5743879472693032  \\
            1.2433426647085217  0.575187969924812  \\
            1.2418951219550498  0.575187969924812  \\
            1.2416262056681169  0.575984990619137  \\
            1.241373161351422  0.5749063670411985  \\
            1.2410454917928564  0.5749063670411985  \\
            1.2409100268013231  0.5738317757009346  \\
            1.2401980070408176  0.5746268656716418  \\
            1.2401793591528893  0.5746268656716418  \\
            1.2398763718807682  0.5735567970204842  \\
            1.2395594468564861  0.5743494423791822  \\
            1.238781317507239  0.575139146567718  \\
            1.237911929231059  0.575925925925926  \\
            1.2378960925547597  0.5748613678373382  \\
            1.2368347477607304  0.5748613678373382  \\
            1.2364160591880442  0.5738007380073801  \\
            1.2359321327815447  0.574585635359116  \\
            1.2351303618578842  0.5735294117647058  \\
            1.2336734325968728  0.5724770642201835  \\
            1.2323886794724837  0.5714285714285714  \\
            1.232308768872109  0.5722120658135283  \\
            1.232243316794787  0.5722120658135283  \\
            1.2320255766004324  0.5722120658135283  \\
            1.231938018048356  0.5711678832116789  \\
            1.2318264804472892  0.5701275045537341  \\
            1.2288963346355493  0.5709090909090909  \\
            1.228169360142452  0.5716878402903811  \\
            1.227514795610946  0.5706521739130435  \\
            1.2270164892647015  0.5696202531645569  \\
            1.2269190968105612  0.5685920577617328  \\
            1.2267808833718146  0.5675675675675675  \\
            1.2264797686286772  0.5665467625899281  \\
            1.226444703850292  0.5673249551166966  \\
            1.2264371716493514  0.5663082437275986  \\
            1.22634949450487  0.5652951699463327  \\
            1.2261837762340813  0.5642857142857143  \\
            1.2250363381052336  0.5642857142857143  \\
            1.2250217608351286  0.5650623885918004  \\
            1.224196119309701  0.5640569395017794  \\
            1.2235513009464336  0.5648312611012434  \\
            1.2230940978038354  0.5656028368794326  \\
            1.2227485826643774  0.5663716814159292  \\
            1.222698493081295  0.5671378091872792  \\
            1.2226247892138555  0.5671378091872792  \\
            1.2225487754233197  0.5671378091872792  \\
            1.2225487754233197  0.5661375661375662  \\
            1.2224919042298692  0.5651408450704225  \\
            1.2220295062131439  0.5651408450704225  \\
            1.2217474888863282  0.5641476274165202  \\
            1.2217267859712502  0.5631578947368421  \\
            1.221685503711528  0.563922942206655  \\
            1.221597998164156  0.5629370629370629  \\
            1.221597998164156  0.5636998254799301  \\
            1.2206962547529898  0.5644599303135889  \\
            1.2197739995455603  0.5652173913043479  \\
            1.2196860290387572  0.5659722222222222  \\
            1.2196049902752437  0.5659722222222222  \\
            1.2188820054740137  0.5667244367417678  \\
            1.2187742136965412  0.5674740484429066  \\
            1.2187537029474274  0.5664939550949913  \\
            1.218726218782369  0.5672413793103448  \\
            1.2186404272599831  0.5679862306368331  \\
            1.2177287081954171  0.5670103092783505  \\
            1.2171904682259787  0.5670103092783505  \\
            1.2169393580646233  0.5677530017152659  \\
            1.216584336254586  0.5667808219178082  \\
            1.21626900160509  0.5675213675213675  \\
            1.2161757254840428  0.568259385665529  \\
            1.2160369188790103  0.5689948892674617  \\
            1.2150348540497156  0.5689948892674617  \\
            1.2147347487291855  0.5689948892674617  \\
            1.2146934014704744  0.5689948892674617  \\
            1.2146715161815786  0.5697278911564626  \\
            1.2146069807315456  0.5704584040747029  \\
            1.2145386566613132  0.5711864406779661  \\
            1.2144522117500818  0.5702199661590525  \\
            1.2141076765188845  0.5692567567567568  \\
            1.2139476709975232  0.5682967959527825  \\
            1.213481662130346  0.5673400673400674  \\
            1.2132808242674842  0.5680672268907563  \\
            1.2131357243921765  0.5687919463087248  \\
            1.2130192428871627  0.5687919463087248  \\
            1.2129805209090851  0.5678391959798995  \\
            1.2126967900720496  0.5678391959798995  \\
            1.2126057699987915  0.5668896321070234  \\
            1.212596746774612  0.5676126878130217  \\
            1.21245238787339  0.5666666666666667  \\
            1.2124327817927358  0.5673876871880199  \\
            1.2124136848829548  0.5681063122923589  \\
            1.2117824692029897  0.5688225538971807  \\
            1.211685950254645  0.5688225538971807  \\
            1.2115038130148585  0.5678807947019868  \\
            1.210555724375215  0.5669421487603306  \\
            1.2101068688409287  0.5676567656765676  \\
            1.2100522388459969  0.5667215815485998  \\
            1.209414625318561  0.5674342105263157  \\
            1.2094144906194157  0.5665024630541872  \\
            1.209147558427143  0.5655737704918034  \\
            1.2085626370877016  0.5646481178396072  \\
            1.2082149713260137  0.565359477124183  \\
            1.207914035506857  0.566068515497553  \\
            1.2075013824505136  0.5651465798045603  \\
            1.2071627614798972  0.5658536585365854  \\
            1.2069727356842583  0.564935064935065  \\
            1.2067065262122798  0.5640194489465153  \\
            1.2065807027300615  0.5631067961165048  \\
            1.2064625036857075  0.5621970920840065  \\
            1.205755498411885  0.5629032258064517  \\
            1.2055293658740276  0.5629032258064517  \\
            1.2055238761659663  0.5636070853462158  \\
            1.2055238761659663  0.5643086816720257  \\
            1.2052308658754778  0.5643086816720257  \\
            1.2052308658754778  0.5634028892455858  \\
            1.2051518823985103  0.5625  \\
            1.2046122030766016  0.5631999999999999  \\
            1.2046122030766016  0.5631999999999999  \\
            1.2046122030766016  0.5631999999999999  \\
            1.2046122030766016  0.5631999999999999  \\
            1.204417574289599  0.5623003194888179  \\
            1.2041386670657561  0.5623003194888179  \\
            1.2040937176245305  0.5614035087719298  \\
            1.2035337177805783  0.5614035087719298  \\
            1.2035103694496239  0.5605095541401274  \\
            1.203500137504691  0.5596184419713832  \\
            1.2034958451048512  0.5596184419713832  \\
            1.2033325161915636  0.5603174603174603  \\
            1.2033273385362504  0.5594294770206022  \\
            1.2028623717154192  0.560126582278481  \\
            1.2028199528364507  0.5608214849921012  \\
            1.2026154597671814  0.5615141955835963  \\
            1.202407342192539  0.5622047244094488  \\
            1.2023704902100647  0.5622047244094488  \\
            1.2023704902100647  0.5613207547169812  \\
            1.2021563020170487  0.5620094191522763  \\
            1.201326877789667  0.5626959247648903  \\
            1.2007990249236364  0.5633802816901409  \\
            1.200615337383267  0.5633802816901409  \\
            1.2004927695849095  0.5640625  \\
            1.200460669479745  0.5647425897035881  \\
            1.200433908725239  0.5647425897035881  \\
            1.1999041200987575  0.5638629283489096  \\
            1.199617694736581  0.5629860031104199  \\
            1.198960797097595  0.562111801242236  \\
            1.1989485541983438  0.562111801242236  \\
            1.1983025976144992  0.5627906976744186  \\
            1.1982403367152725  0.5619195046439629  \\
            1.197168687935514  0.562596599690881  \\
            1.1971161420686047  0.5632716049382716  \\
            1.1969857254552034  0.5624036979969184  \\
            1.1963222262157682  0.5624036979969184  \\
            1.1961597099394994  0.563076923076923  \\
            1.1960332793550463  0.5637480798771122  \\
            1.195846528139839  0.5644171779141105  \\
            1.1956582890135934  0.563552833078101  \\
            1.1956176920006758  0.5642201834862386  \\
            1.1953742005056185  0.5633587786259542  \\
            1.1952704091505986  0.5640243902439024  \\
            1.1951478080291902  0.5631659056316591  \\
            1.195125432203293  0.5623100303951367  \\
            1.195125432203293  0.5614567526555387  \\
            1.1948554951799444  0.5621212121212121  \\
            1.194568505038668  0.5621212121212121  \\
            1.1943662808269337  0.5627836611195158  \\
            1.194077828564466  0.5619335347432024  \\
            1.193931734782159  0.5610859728506787  \\
            1.1936573131214259  0.5617469879518072  \\
            1.1935319088765513  0.5609022556390977  \\
            1.1935319088765513  0.56006006006006  \\
            1.193496997137658  0.5592203898050975  \\
            1.1934857947725537  0.5592203898050975  \\
            1.1933823207155143  0.5583832335329342  \\
            1.1933077759280748  0.5575485799701047  \\
            1.1932863627403247  0.5582089552238806  \\
            1.193285770583476  0.5588673621460507  \\
            1.1932267023419296  0.5588673621460507  \\
            1.1931921954698101  0.5580357142857143  \\
            1.1931725225686134  0.5586924219910847  \\
            1.1930229910775443  0.5593471810089021  \\
            1.1929230824462562  0.56  \\
            1.1927635150866112  0.5591715976331362  \\
            1.1925212428408174  0.5598227474150665  \\
            1.1925032186192217  0.56047197640118  \\
            1.1924784466619935  0.561119293078056  \\
            1.1922524671797015  0.5602941176470588  \\
            1.1919277306848122  0.5609397944199705  \\
            1.1918185319855532  0.5601173020527859  \\
            1.1917990294402074  0.5607613469985359  \\
            1.1917990294402074  0.5614035087719298  \\
            1.1916970772228788  0.5620437956204379  \\
            1.1916415927987922  0.5612244897959184  \\
            1.1914894045838877  0.5618631732168851  \\
            1.1914349022703516  0.561046511627907  \\
            1.1913151222406972  0.5616835994194485  \\
            1.1912784230762554  0.5623188405797102  \\
            1.19121722076033  0.5629522431259044  \\
            1.1911766299189657  0.5621387283236994  \\
            1.1911766299189657  0.5627705627705628  \\
            1.1911166391073633  0.5634005763688761  \\
            1.1910775323608302  0.5625899280575539  \\
            1.1910525124581388  0.5617816091954023  \\
            1.1910259491200388  0.5624103299856529  \\
            1.191003764795111  0.5624103299856529  \\
            1.191003764795111  0.5624103299856529  \\
            1.190717851961311  0.5630372492836676  \\
            1.190668122190867  0.5636623748211731  \\
            1.1906678556871715  0.5628571428571428  \\
            1.1905730265037369  0.5634807417974322  \\
            1.1904903144877887  0.5641025641025641  \\
            1.1903352243390737  0.5647226173541964  \\
            1.1902911917486543  0.5653409090909092  \\
            1.1902911917486543  0.5653409090909092  \\
            1.190224532882722  0.5653409090909092  \\
            1.1901077069469064  0.5645390070921985  \\
            1.1900356756926094  0.5645390070921985  \\
            1.1899609921325398  0.5637393767705383  \\
            1.1898323132481896  0.562942008486563  \\
            1.1897302305758863  0.5635593220338984  \\
            1.1896943489086929  0.5641748942172073  \\
            1.1896499421001403  0.5647887323943662  \\
            1.1895359457585803  0.5639943741209563  \\
            1.1895191480841432  0.5646067415730337  \\
            1.189198776020942  0.5638148667601683  \\
            1.1890732287632928  0.5638148667601683  \\
            1.1889654687313465  0.5630252100840336  \\
            1.1887137739316196  0.5622377622377622  \\
            1.1887137739316196  0.5614525139664804  \\
            1.18841304160051  0.5606694560669456  \\
            1.1883385669358548  0.5612813370473537  \\
            1.1882211648634604  0.5618915159944367  \\
            1.1880949413599744  0.5611111111111111  \\
            1.1879822194295135  0.5603328710124826  \\
            1.1875498851092159  0.5595567867036011  \\
            1.187230843365869  0.5587828492392808  \\
            1.1869369088289619  0.5580110497237569  \\
            1.1868657875880595  0.5586206896551724  \\
            1.186248395818938  0.5578512396694215  \\
            1.1861423383549967  0.5584594222833563  \\
            1.1861261421708915  0.5590659340659341  \\
            1.1858056490015216  0.5582990397805212  \\
            1.1857276206767153  0.5575342465753425  \\
            1.1855166811235627  0.5581395348837209  \\
            1.185433858330084  0.5587431693989071  \\
            1.1853690734846802  0.5593451568894952  \\
            1.1852299583334132  0.5593451568894952  \\
            1.1844942253721946  0.5585831062670299  \\
            1.1844871828006651  0.5591836734693878  \\
            1.1844715201720954  0.5597826086956521  \\
            1.1842314950353134  0.5603799185888738  \\
            1.1839692079925266  0.5609756097560976  \\
            1.1838327272031133  0.5609756097560976  \\
            1.183506128472514  0.5602165087956699  \\
            1.1830981286447426  0.5594594594594595  \\
            1.1829661605013886  0.5600539811066128  \\
            1.1829205238722975  0.5606469002695418  \\
            1.1828217477460097  0.559892328398385  \\
            1.1823194450540904  0.560483870967742  \\
            1.1818537426587667  0.559731543624161  \\
            1.181321223281369  0.5603217158176943  \\
            1.180976750665592  0.5609103078982597  \\
            1.1807462528827812  0.5609103078982597  \\
            1.1807459302869596  0.5614973262032086  \\
            1.1801048447866265  0.5607476635514019  \\
            1.1796013307290298  0.5613333333333334  \\
            1.1789477269751625  0.5605858854860186  \\
            1.1789419764101574  0.5611702127659575  \\
            1.178426300908897  0.5604249667994687  \\
            1.1782299198619282  0.5596816976127321  \\
            1.1777295259157397  0.5589403973509934  \\
            1.1775685029659564  0.5582010582010581  \\
            1.177253718664285  0.5587846763540291  \\
            1.1771549689480745  0.5580474934036939  \\
            1.1767794307030013  0.5573122529644269  \\
            1.1766585322836298  0.5565789473684211  \\
            1.1765101859344573  0.557161629434954  \\
            1.1759252675430785  0.5577427821522309  \\
            1.175335166128143  0.5570117955439056  \\
            1.1752741278375716  0.5562827225130891  \\
            1.175126280348848  0.5555555555555556  \\
            1.1751143981521486  0.5548302872062663  \\
            1.1748805019992214  0.5548302872062663  \\
            1.1747533125167313  0.5548302872062663  \\
            1.1746802899549986  0.5554106910039114  \\
            1.1746802899549986  0.5546875  \\
            1.1746802899549986  0.5546875  \\
            1.1745175756727941  0.5539661898569571  \\
            1.1745175756727941  0.5532467532467533  \\
            1.174244083689906  0.5538261997405967  \\
            1.1742144609900071  0.5538261997405967  \\
            1.1741069218641267  0.5538261997405967  \\
            1.17406369234676  0.5531088082901554  \\
            1.1739618190005445  0.5523932729624839  \\
            1.1739114947981306  0.5529715762273901  \\
            1.1738438628019723  0.5535483870967741  \\
            1.1738232497122467  0.5541237113402062  \\
            1.1738054275978886  0.5534105534105533  \\
            1.1735663017902613  0.5539845758354756  \\
            1.173337852090029  0.5545571245186136  \\
            1.1731513440534505  0.5538461538461539  \\
            1.1731447818413256  0.5544174135723432  \\
            1.172450081700355  0.5544174135723432  \\
            1.172450081700355  0.5537084398976981  \\
            1.172450081700355  0.5537084398976981  \\
            1.1722417744128428  0.5542784163473818  \\
            1.1720428922097674  0.5535714285714286  \\
            1.172035748485526  0.5528662420382165  \\
            1.172035748485526  0.5521628498727735  \\
            1.171476055535778  0.5514612452350699  \\
            1.1713823388297135  0.5507614213197969  \\
            1.170764713192711  0.5513307984790874  \\
            1.1706178236722062  0.5506329113924051  \\
            1.1705920916466301  0.5506329113924051  \\
            1.1704731544338902  0.5512010113780026  \\
            1.170361865693034  0.5505050505050505  \\
            1.1700913157201733  0.5498108448928121  \\
            1.169848629559165  0.5491183879093199  \\
            1.169837250114679  0.5491183879093199  \\
            1.1696051055371548  0.549685534591195  \\
            1.1692650646828011  0.550251256281407  \\
            1.1692462659306537  0.550251256281407  \\
            1.1688629885900603  0.5495608531994981  \\
            1.168818296216033  0.5488721804511278  \\
            1.1687792241529915  0.5488721804511278  \\
            1.168715781418255  0.5488721804511278  \\
            1.1686664450405022  0.5494367959949937  \\
            1.1686664450405022  0.55  \\
            1.168620379447692  0.5493133583021224  \\
            1.1686163326331045  0.5498753117206983  \\
            1.1686163326331045  0.5504358655043586  \\
            1.1678900470901856  0.5509950248756219  \\
            1.1678562514210218  0.5503105590062112  \\
            1.1678531790522593  0.5508684863523573  \\
            1.1676727709306889  0.550185873605948  \\
            1.1675974482455018  0.5495049504950495  \\
            1.1675197738195557  0.550061804697157  \\
            1.1673150039099363  0.550061804697157  \\
            1.1672981230461272  0.5493827160493827  \\
            1.1672372919985627  0.5499383477188655  \\
            1.1668407314517018  0.5492610837438423  \\
            1.1658418228138117  0.5485854858548586  \\
            1.1658002052139917  0.547911547911548  \\
            1.1656550763186013  0.547911547911548  \\
            1.1655890830193325  0.5472392638036809  \\
            1.16554277810863  0.5472392638036809  \\
            1.1655098303242881  0.5477941176470589  \\
            1.1655026581967936  0.5483476132190943  \\
            1.1654007391012748  0.547677261613692  \\
            1.164746432923098  0.5470085470085471  \\
            1.1646257088770806  0.5475609756097561  \\
            1.1643811874264511  0.5475609756097561  \\
            1.1641724697156117  0.5475609756097561  \\
            1.163962911576347  0.5468940316686968  \\
            1.163596477567803  0.5468940316686968  \\
            1.1630838754143562  0.5474452554744526  \\
            1.1627549811985929  0.5479951397326853  \\
            1.1622924774374928  0.5473300970873787  \\
            1.1621485704571766  0.5466666666666666  \\
            1.1621217187629653  0.5472154963680387  \\
            1.1611026064537462  0.5465538089480049  \\
            1.1609893576926065  0.5471014492753623  \\
            1.1609893576926065  0.5471014492753623  \\
            1.1590010795189356  0.5459976105137396  \\
            1.1576374960255686  0.5501770956316411  \\
            1.1558618094487871  0.5497076023391814  \\
            1.1546700040757563  0.5504055619930475  \\
            1.153142530970276  0.5493119266055047  \\
            1.1516774419423976  0.55  \\
            1.1510183091503001  0.5534308211473566  \\
            1.1500531776848752  0.5558035714285714  \\
            1.1492873838737652  0.5569060773480663  \\
            1.1489909273426564  0.5564074479737131  \\
            1.1483767866190475  0.5532608695652175  \\
            1.1477921832107272  0.5532831001076426  \\
            1.1462190373908472  0.5516506922257721  \\
            1.1447075183904614  0.5539112050739958  \\
            1.14309234316809  0.5550891920251837  \\
            1.1417354872578318  0.5561330561330562  \\
            1.1400381467179137  0.5536082474226804  \\
            1.138307201628605  0.5521472392638036  \\
            1.1365057395517981  0.5526315789473684  \\
            1.135008676852468  0.551654964894684  \\
            1.1341367387996741  0.5483549351944168  \\
            1.1327664755143732  0.5459940652818991  \\
            1.1322361080005094  0.5460784313725491  \\
            1.1316948285296904  0.5443037974683544  \\
            1.131398887853638  0.540983606557377  \\
            1.1312541274327699  0.5391969407265774  \\
            1.1310830802297225  0.5408745247148289  \\
            1.130977387987634  0.5372290292177191  \\
            1.1308482694011686  0.5365168539325842  \\
            1.1304688612948453  0.5398886827458256  \\
            1.130333908181383  0.5400183992640295  \\
            1.130103444498055  0.5383211678832116  \\
            1.1300306489268492  0.5385312783318223  \\
            1.12953021395875  0.539568345323741  \\
            1.1295159018176735  0.5370866845397677  \\
            1.1285379087174048  0.5381205673758865  \\
            1.128278865393956  0.539612676056338  \\
            1.126757058280726  0.5406113537117904  \\
            1.1259814873543372  0.5415944540727903  \\
            1.1253420681540627  0.5399828030954428  \\
            1.1247123051663712  0.5404944586530265  \\
            1.1238285433132955  0.540152155536771  \\
            1.122810549953833  0.537751677852349  \\
            1.1216246514341106  0.5349999999999999  \\
            1.1200539094134332  0.5351530190239868  \\
            1.1188082888109911  0.5341002465078061  \\
            1.1181086336847246  0.5322448979591836  \\
            1.1172230770241036  0.5316558441558441  \\
            1.1162508715663895  0.5318291700241741  \\
            1.114944245381804  0.5324259407526021  \\
            1.113713109786862  0.5334394904458599  \\
            1.1126321127411616  0.5332278481012658  \\
            1.111328440107288  0.5310778914240755  \\
            1.110474387347956  0.5301016419077405  \\
            1.1096304536573411  0.5291375291375291  \\
            1.1090513539642957  0.5297297297297296  \\
            1.1081592762831933  0.5303146584804298  \\
            1.1073941415123352  0.5309396485867074  \\
            1.1064659281579152  0.5303490136570561  \\
            1.1059602758661347  0.5297663903541824  \\
            1.1055340158647484  0.53003003003003  \\
            1.1050281372029171  0.5298507462686567  \\
            1.1047761054841532  0.5304606240713224  \\
            1.1045288344574873  0.5314116777531412  \\
            1.1041410098379407  0.5316176470588235  \\
            1.1039616206469571  0.5314327485380117  \\
            1.1037882925204143  0.53125  \\
            1.1032110172703755  0.5306859205776173  \\
            1.1020856047971623  0.5326633165829145  \\
            1.1013577124182026  0.5335235378031384  \\
            1.100640261670204  0.5336640680368533  \\
            1.099874093058353  0.5348346235045742  \\
            1.0994829090002396  0.5357142857142857  \\
            1.0990307482029458  0.5362622036262203  \\
            1.0981532905512048  0.5370755370755371  \\
            1.0971843965553343  0.5361819434872501  \\
            1.0966536562935825  0.5363013698630137  \\
            1.0960857102467667  0.534423994546694  \\
            1.095140049131762  0.5359078590785908  \\
            1.0939316903649796  0.5347269049224546  \\
            1.0928260898071935  0.5335120643431636  \\
            1.092345793278874  0.5356429047301798  \\
            1.0920721600294978  0.5354539430086149  \\
            1.0916705411840966  0.5349604221635884  \\
            1.0910854749504322  0.5340760157273918  \\
            1.0905686006860462  0.5336381450032659  \\
            1.0900300433180228  0.5321637426900585  \\
            1.0896941851306452  0.5316537467700259  \\
            1.0894195059771243  0.531873792659369  \\
            1.088926337872047  0.531109685695959  \\
            1.0886559930537174  0.5312899106002554  \\
            1.08807401177448  0.5317662007623889  \\
            1.0878364256730773  0.5300063171193936  \\
            1.0869734756290295  0.5298179535467671  \\
            1.0862716707506224  0.5296689569019363  \\
            1.085222470557345  0.5301055245189323  \\
            1.084777760359619  0.5308641975308642  \\
            1.0842087870681827  0.531000613873542  \\
            1.0839396716640974  0.5302382406841784  \\
            1.083611908829072  0.5303766707168894  \\
            1.083550779715067  0.5323262839879155  \\
            1.0834554094297597  0.5318892900120338  \\
            1.0832844283559708  0.53081986834231  \\
            1.0832517897095377  0.5291666666666667  \\
            1.0832083492543216  0.5293072824156306  \\
            1.0830998800232552  0.5288915094339622  \\
            1.0830311717802916  0.5284457478005865  \\
            1.0830206850495712  0.5262543757292882  \\
            1.083014978506915  0.526407428903076  \\
            1.0829612894294285  0.5248554913294798  \\
            1.0829535576691787  0.52479815455594  \\
            1.0828742881445037  0.525530694205393  \\
            1.0827130245157304  0.5262557077625571  \\
            1.0827007694377824  0.5270347182697781  \\
            1.082644275327193  0.5288788221970555  \\
            1.0825953916316648  0.5273239436619719  \\
            1.0824650904445041  0.5261089275687816  \\
            1.0824378458320967  0.5246085011185682  \\
            1.0823768003264085  0.5247910863509749  \\
            1.0822668801550857  0.5254988913525499  \\
            1.082120479708083  0.5261996690568119  \\
            1.0820889708946133  0.5255354200988468  \\
            1.0816488286328954  0.5264882577826324  \\
            1.0812634045168428  0.5263730288200108  \\
            1.0807566272275495  0.5273712737127372  \\
            1.0803992771733744  0.5285868392664509  \\
            1.0799308429072518  0.5284640171858217  \\
            1.079590563116071  0.5288770053475935  \\
            1.0791285162661093  0.5282215122470714  \\
            1.0787820975950682  0.5283518812930578  \\
            1.0783348365029384  0.5274261603375527  \\
            1.0779431090053049  0.5280839895013123  \\
            1.0777614877361106  0.5295039164490862  \\
            1.0771604771134748  0.5291363163371487  \\
            1.0764782136861437  0.5297773174520974  \\
            1.075963296620076  0.5293814432989691  \\
            1.0751454317124236  0.5313141683778234  \\
            1.0745355566045491  0.5298926928972918  \\
            1.0734172544157619  0.5300101729399797  \\
            1.0725072196916792  0.5298582995951417  \\
            1.0720683573854202  0.5302114803625377  \\
            1.0718071602243466  0.5298544907175113  \\
            1.0712835105347391  0.5297351324337831  \\
            1.0707933159172114  0.5293532338308458  \\
            1.0704046560745732  0.5292079207920792  \\
            1.0700601245752743  0.5288319369147363  \\
            1.0698416034255498  0.5282277859597447  \\
            1.0694200685440838  0.5281173594132029  \\
            1.068828504404476  0.5280077934729663  \\
            1.0684937681204287  0.5273873000484731  \\
            1.0682009317314753  0.5265444015444015  \\
            1.0680263932679102  0.5264423076923077  \\
            1.067787267521758  0.5258620689655172  \\
            1.0676771610958764  0.5248328557784145  \\
            1.0675307938522145  0.524488825487399  \\
            1.067461356588523  0.5232007575757576  \\
            1.067356505585407  0.5223950966525224  \\
            1.0671020369005233  0.5223319228960979  \\
            1.0670092564421623  0.5229400749063671  \\
            1.0668369095607955  0.5221651889874008  \\
            1.0667947227144838  0.5218401486988847  \\
            1.0665540448938178  0.5217391304347826  \\
            1.0662907918355626  0.520516366989396  \\
            1.0656565916092116  0.5211397058823529  \\
            1.0652178941093073  0.519908466819222  \\
            1.0647201666879411  0.5198358413132695  \\
            1.0643388720433349  0.519291874716296  \\
            1.0639245975480167  0.5190217391304348  \\
            1.063477962683432  0.5189530685920578  \\
            1.0630712592393472  0.5195505617977528  \\
            1.0627450662470503  0.5196956132497762  \\
            1.062209701342002  0.5200713648528099  \\
            1.0615908730244863  0.5204444444444445  \\
            1.0612545029070315  0.5197164377492247  \\
            1.0609437846460636  0.5190097259062776  \\
            1.0603003361985721  0.5198237885462555  \\
            1.0598810897913957  0.5192982456140351  \\
            1.0595506929184553  0.5192307692307692  \\
            1.0591052488172839  0.5187119234116624  \\
            1.0587973304280653  0.518422193324664  \\
            1.0585280173620624  0.5183585313174945  \\
            1.0582979674486306  0.5176419965576592  \\
            1.0581030992277372  0.5169309901414487  \\
            1.0578895359411695  0.5175064047822374  \\
            1.0575657745744191  0.5185027647809443  \\
            1.057386600533772  0.5184400169563375  \\
            1.0573020610978272  0.5175327418673425  \\
            1.0571601291143466  0.5174736842105263  \\
            1.0569288590676038  0.5182543013008812  \\
            1.0564539847912433  0.5175585284280937  \\
            1.056063921061665  0.5181174510620574  \\
            1.0557873333198442  0.5176421751764217  \\
            1.0554086456557208  0.5175837815473727  \\
            1.0549656573452244  0.517724649629019  \\
            1.0545783244103095  0.5184880854560394  \\
            1.054163851601413  0.5192622950819672  \\
            1.0535904292267462  0.5195918367346939  \\
            1.0530478380856996  0.5199511400651466  \\
            1.0524301791278383  0.5202757502027575  \\
            1.0520730585289435  0.5204205418520016  \\
            1.051655360241802  0.5201612903225806  \\
            1.051553546843799  0.5196945337620579  \\
            1.0513382111477438  0.5184294871794872  \\
            1.0512580566428473  0.5175578611332801  \\
            1.0508689686223291  0.5173099880620772  \\
            1.050775961359796  0.5180483934946449  \\
            1.0504976442716283  0.5172004744958482  \\
            1.050082961385201  0.5173364854215918  \\
            1.0497076303119182  0.5174715351393797  \\
            1.0493369213472932  0.517822169996083  \\
            1.0488329834119114  0.5181711606096131  \\
            1.04853995739098  0.5183450429352069  \\
            1.048163612169822  0.5192532088681447  \\
            1.0478527007646714  0.5191934858472276  \\
            1.0475916618346819  0.520108275328693  \\
            1.0472174692066565  0.5192901234567902  \\
            1.0469341762066051  0.5192307692307692  \\
            1.046730404035918  0.5189727865082407  \\
            1.0463309244981889  0.518716577540107  \\
            1.0461111263594338  0.5188427864484202  \\
            1.0459021935472679  0.5191650853889943  \\
            1.0455391199983726  0.5192889561270801  \\
            1.0454214091530756  0.5197889182058048  \\
            1.0448461453228037  0.5210526315789474  \\
            1.044163688993349  0.5211689771449981  \\
            1.0439196843863507  0.5216579536967887  \\
            1.0435114619421453  0.5221601489757914  \\
            1.0432009723963909  0.5226429101707498  \\
            1.0428909667821906  0.5225758697261288  \\
            1.0426147019530851  0.5221402214022139  \\
            1.0425670792978508  0.5215311004784688  \\
            1.0424326973770222  0.5207187385405208  \\
            1.0422564589012218  0.5212143379663496  \\
            1.0422118383801375  0.5226112326768781  \\
            1.0421179114139951  0.5218181818181817  \\
            1.0421179114139951  0.5203045685279188  \\
            1.04206589951591  0.520057824358511  \\
            1.0419362539058352  0.5207207207207207  \\
            1.0418455712376054  0.5206463195691202  \\
            1.0418286243157209  0.5214745884037222  \\
            1.041822146091918  0.5223294033583423  \\
            1.041766846441437  0.5215686274509803  \\
            1.0417587624778128  0.5199004975124378  \\
            1.0417299787529528  0.5194897236002836  \\
            1.0416628740890799  0.5194209039548023  \\
            1.0416561183234363  0.5181274199225625  \\
            1.0416561183234363  0.5172050561797753  \\
            1.0416338354009405  0.5169877408056043  \\
            1.0416315183551175  0.5169402724414949  \\
            1.0416315183551175  0.5158481365377917  \\
            1.0416077644952062  0.5156467315716273  \\
            1.0416077644952062  0.5168110918544194  \\
            1.0415924321145857  0.5174559281023159  \\
            1.0415589917897492  0.5177770107007249  \\
            1.0415397698765803  0.5177280550774527  \\
            1.041530533862499  0.5182005494505495  \\
            1.041528672595828  0.5195205479452054  \\
            1.0414839351194478  0.5182781004441408  \\
            1.0414835841634826  0.5184049079754601  \\
            1.0414835841634826  0.5192111526691601  \\
            1.0414613845434348  0.519674355495251  \\
            1.0414440843663064  0.5192697768762677  \\
            1.0414429247901533  0.5189061444969615  \\
            1.0414370000419135  0.5192048517520216  \\
            1.0414141229111549  0.519838601210491  \\
            1.041367771055098  0.5191146881287727  \\
            1.0412852080466022  0.5194239785666444  \\
            1.041283921646425  0.5202003338898163  \\
            1.041275326225612  0.5198135198135199  \\
            1.0412430401237391  0.5207572235137827  \\
            1.0412392021236174  0.5215374420145792  \\
            1.0412392021236174  0.5213364207740655  \\
            1.0412058644542315  0.5201320132013201  \\
            1.0411911338858433  0.5194334650856389  \\
            1.041164030723097  0.5190664036817882  \\
            1.0411335405261382  0.5191740412979351  \\
            1.0411146032851508  0.5189790575916231  \\
            1.0411146032851508  0.5177930133855697  \\
            1.041095993193824  0.5182410423452768  \\
            1.041095993193824  0.5188679245283019  \\
            1.0410810031430409  0.5184944841012329  \\
            1.0410667401991396  0.5192618970540628  \\
            1.0410496257569446  0.5203357004519045  \\
            1.0409887677177725  0.5205920205920206  \\
            1.0409728045532987  0.5215019255455713  \\
            1.0409424689599123  0.5222542427153378  \\
            1.0409014805196122  0.5223785166240409  \\
            1.0409014805196122  0.5217113665389528  \\
            1.0408851410530167  0.5210191082802548  \\
            1.0408711649960654  0.5204826929183868  \\
            1.0408056685000255  0.519632678910703  \\
            1.0406112200537003  0.5186355022109919  \\
            1.0406078580015388  0.5192065491183879  \\
            1.0405053392601444  0.5190072258875276  \\
            1.0403350066535124  0.5183328110310248  \\
            1.040221482606927  0.5185995623632385  \\
            1.0401719293712703  0.5193387398627574  \\
            1.0399289447929787  0.5188297541238718  \\
            1.0397307253008954  0.5184610611231772  \\
            1.0396092811522242  0.5182549504950495  \\
            1.0394203896658394  0.5188155459592845  \\
            1.039204921975857  0.5176868655798216  \\
            1.0388667175923632  0.5167126648267403  \\
            1.0386218247315366  0.5171358629130967  \\
            1.038461609753086  0.5172413793103448  \\
            1.0382293503138147  0.5170419963481436  \\
            1.0380483727795526  0.5166970248937461  \\
            1.0375621873213086  0.5154358353510896  \\
            1.0372426344782137  0.5152429821913673  \\
            1.0369220611414875  0.5152246005426591  \\
            1.0368080262697685  0.5157989768281673  \\
            1.0364061087717356  0.5156062424969988  \\
            1.0361853399232277  0.5164670658682635  \\
            1.0360379108025046  0.5162735144819349  \\
            1.035844358816546  0.5159368483765266  \\
            1.035313763583674  0.5157456922162804  \\
            1.0348517434218292  0.5161481481481481  \\
            1.0346265775700128  0.5162625665286813  \\
            1.034473381872374  0.5151872603951637  \\
            1.0342356841415334  0.5157306674507498  \\
            1.0342228075145259  0.5157029644848841  \\
            1.0341131509638133  0.515807962529274  \\
            1.033976826303533  0.51517805020432  \\
            1.0339325040302805  0.5145602795573675  \\
            1.0338278017714302  0.5148342059336823  \\
            1.0337666393899274  0.5155297532656022  \\
            1.0337136151722197  0.5152041702867072  \\
            1.0337078201138001  0.5147569444444444  \\
            1.0336590180604426  0.5148714987005487  \\
            1.0334938784599983  0.5151253241140882  \\
            1.033440634713918  0.5158045977011494  \\
            1.0334339962919796  0.5157773952954676  \\
            1.0333329290282955  0.5151688609044076  \\
            1.0332651806111954  0.514424450157098  \\
            1.0332417317725882  0.5141065830721003  \\
            1.0331397091510288  0.5142207053469852  \\
            1.0329970526227266  0.514618223105308  \\
            1.0329572175400576  0.514018691588785  \\
            1.0328119530572049  0.5142695676744844  \\
            1.0325798561535313  0.5142373837045391  \\
            1.0324078553147926  0.5146231721034871  \\
            1.0321939920661118  0.5147347740667976  \\
            1.0319137549864978  0.5155331654072208  \\
            1.0317599397459163  0.5160659402067617  \\
            1.0313191424819639  0.5160301087259549  \\
            1.031196363284617  0.5158509454949944  \\
            1.0309914960182869  0.516093229744728  \\
            1.0307018641318262  0.5164774300747715  \\
            1.0302062530577312  0.5167080916873792  \\
            1.0300428819300227  0.5161201432901625  \\
            1.0298294106753698  0.5160846851800935  \\
            1.0295843912322282  0.5160493827160494  \\
            1.0293615310004396  0.5158730158730158  \\
            1.0292901586682743  0.5154245154245154  \\
            1.029204144852278  0.5158038147138965  \\
            1.0291901457472052  0.5157694399129962  \\
            1.029092387986546  0.5156037991858887  \\
            1.0290340965417473  0.5162513542795233  \\
            1.029007763584754  0.5166171305052689  \\
            1.028957105838445  0.5165902346911249  \\
            1.0288195684353443  0.5169537136706135  \\
            1.0287083057024207  0.5166577109081139  \\
            1.0286803481457196  0.5163538873994638  \\
            1.0286803481457196  0.5159389231181355  \\
            1.0286459592308617  0.5153702218658113  \\
            1.0285906212987226  0.5152  \\
            1.0284626429025736  0.5141032464076636  \\
            1.0282720933506593  0.5146043547530537  \\
            1.0282092492200172  0.5152317880794701  \\
            1.0281031961819367  0.5150713907985194  \\
            1.0278268658736849  0.5153034300791557  \\
            1.0276427307712444  0.5150158061116965  \\
            1.027440685717053  0.5152471083070452  \\
            1.027192911294392  0.5146904512067156  \\
            1.0270248732574387  0.5153181461115475  \\
            1.0268465708395695  0.515286124902012  \\
            1.026511419395549  0.5156494522691706  \\
            1.0262995706142257  0.5161290322580645  \\
            1.02605897716745  0.5157102051415217  \\
            1.0259291643637405  0.5154185022026432  \\
            1.0258186238481126  0.5153786508141638  \\
            1.0257200177385608  0.5153469177198865  \\
            1.0255250617387894  0.5150579150579151  \\
            1.0253692266051824  0.5159219311761685  \\
            1.0251723674235336  0.5170381757622342  \\
            1.0249692857743264  0.517153097798259  \\
            1.0248675432968177  0.5168539325842696  \\
            1.024741699995844  0.5164414988529187  \\
            1.0246149753819103  0.5156448740778428  \\
            1.0243263109765994  0.515744032503809  \\
            1.023934172697763  0.5153280972890804  \\
            1.0235682979665548  0.5155499367888748  \\
            1.0232709093133336  0.5160394038898712  \\
            1.0231253969049856  0.5160151324085751  \\
            1.0228065106737236  0.5164779874213836  \\
            1.0226632860200875  0.5163234555499749  \\
            1.0223764821142705  0.5165413533834586  \\
            1.0218693134052639  0.5162662662662663  \\
            1.021626906901317  0.5158551810237204  \\
            1.0215320265745742  0.5158235733864939  \\
            1.0212100564348237  0.5159203980099503  \\
            1.0208733056252866  0.5151439920556107  \\
            1.0206481608541573  0.5152416356877323  \\
            1.0204600238180586  0.5150915388421573  \\
            1.0201536101559832  0.5151814366823007  \\
            1.0199636103138683  0.5151589844712843  \\
            1.0196337242075064  0.5156288456805316  \\
            1.0194465296861723  0.5154715127701375  \\
            1.0191612232873581  0.5159235668789809  \\
            1.0188600699290145  0.5157740278796772  \\
            1.0186409529979759  0.5158613958028306  \\
            1.0184893715097885  0.5154614073532993  \\
            1.018241324907313  0.5150631681243927  \\
            1.0180479689529638  0.5152838427947598  \\
            1.0176637047601174  0.515386479282772  \\
            1.0174169086915539  0.5153567110036276  \\
            1.0172185757849834  0.515327057687666  \\
            1.0170973226710647  0.5155384244760299  \\
            1.0170016071337324  0.5156325156325157  \\
            1.0167393178993591  0.5160825732117138  \\
            1.0164950606455456  0.5164071856287424  \\
            1.01609876996313  0.5162523900573615  \\
            1.015542347975816  0.5157367668097281  \\
            1.0153077061373577  0.5153461812990721  \\
            1.0150808743031363  0.5149572649572649  \\
            1.0147796081351899  0.5150438284766643  \\
            1.0145112726959866  0.515130023640662  \\
            1.0140744970531381  0.5151085930122757  \\
            1.0136194396374885  0.5155440414507773  \\
            1.013365629517221  0.5155075187969924  \\
            1.0129940155770885  0.5152367557430848  \\
            1.012736270307463  0.5150947811841797  \\
            1.0125200910514571  0.5153001635131979  \\
            1.0122703024277304  0.5148053159244579  \\
            1.0121165997431574  0.5143123109145915  \\
            1.0118652639116594  0.5147502903600465  \\
            1.011583699624765  0.5147229306747043  \\
            1.011295889845113  0.5144642443878732  \\
            1.0111290094757635  0.5145496535796767  \\
            1.010724277085582  0.5144108830989162  \\
            1.0105122124834258  0.5134575569358177  \\
            1.0102614946955937  0.5138920780711825  \\
            1.0100345355820972  0.5139844108207244  \\
            1.0097726267474008  0.5145342183566033  \\
            1.0093621269646806  0.5146185472818638  \\
            1.0092115441993592  0.514702530202872  \\
            1.0089195766242987  0.5154686078252957  \\
            1.00858380593196  0.5158874262369496  \\
            1.008206549919327  0.5156320797462619  \\
            1.0077739450542436  0.5157204252431576  \\
            1.0073899477436232  0.5155756207674944  \\
            1.0072520209325078  0.5158891142663962  \\
            1.0069755210640805  0.5153015301530153  \\
            1.0067254287997027  0.5150494159928123  \\
            1.0063015888319755  0.5146893922404127  \\
            1.0061148313094572  0.5145478961504029  \\
            1.0057813327334244  0.514413407821229  \\
            1.0055278380016042  0.5142729705619982  \\
            1.0053064012596775  0.5142475512021372  \\
            1.005137081288385  0.5145587908424094  \\
            1.0049068858754107  0.5145265025504546  \\
            1.0047114296104003  0.5146147032772366  \\
            1.0043794784941351  0.514696132596685  \\
            1.003954060633851  0.5150044130626654  \\
            1.0036121814078363  0.5150847830874257  \\
            1.0034918893217306  0.5156043956043956  \\
            1.0033741969407033  0.5151315789473685  \\
            1.0032113055297556  0.5153307052124398  \\
            1.003001512216568  0.514866637516397  \\
            1.0028931088979542  0.5155021834061135  \\
            1.0026750333242824  0.5161290322580645  \\
            1.0025787065819212  0.516641287796389  \\
            1.0025787065819212  0.5171589921807125  \\
            1.0024465584823858  0.5165907612231619  \\
            1.0023050548211927  0.5160242529233434  \\
            1.002187903947966  0.5162127107652399  \\
            1.0021202648125405  0.5153215364695727  \\
            1.0019628670516398  0.5147533922033168  \\
            1.0018947225605648  0.5146236559139785  \\
            1.001700124473701  0.5149173642412535  \\
            1.0016807598759063  0.5141388174807198  \\
            1.0015959066412372  0.5146524064171123  \\
            1.0014255341566414  0.5144138372837924  \\
            1.0013655223097775  0.5138651877133106  \\
            1.0012979971096674  0.5137321694698744  \\
            1.0012563491753  0.5135996600084998  \\
            1.0012024719171855  0.5138918345705197  \\
            1.001160947146128  0.5134391534391534  \\
            1.0011019172293547  0.5133079847908746  \\
            1.0010369960496208  0.5128583473861721  \\
            1.0009278102395003  0.5125184094256259  \\
            1.00084323498571  0.5131274942239026  \\
            1.0007933934303073  0.5120519807168309  \\
            1.0007933934303073  0.5109809663250366  \\
            1.0007874675381518  0.5106471816283925  \\
            1.0007874675381518  0.5108378491037933  \\
            1.000751474404587  0.5110278818143987  \\
            1.0007469988022457  0.5112266112266113  \\
            1.0007287372452969  0.5103734439834025  \\
            1.0006850547232138  0.5108718161109961  \\
            1.0006820647058066  0.5110605747364069  \\
            1.0006595615984915  0.5116615067079464  \\
            1.0006159454824415  0.5118532261389404  \\
            1.0005683381648682  0.5119341563786008  \\
            1.0005660303452133  0.5125359638306617  \\
            1.0005453809753335  0.5122101374923045  \\
            1.0005110458618436  0.511780372874411  \\
            1.0004926718059897  0.5112474437627812  \\
            1.0004926718059897  0.5104124132298897  \\
            1.0004926718059897  0.5094762584063582  \\
            1.0004926718059897  0.5085435313262816  \\
            1.0004898573608134  0.508632947389803  \\
            1.000456653617838  0.5087221095334686  \\
            1.00043581039643  0.5083029566626165  \\
            1.0004181934575853  0.50767987065481  \\
            1.00040411241256  0.5070621468926554  \\
            1.0004000559699724  0.5076551168412571  \\
            1.0003847098911995  0.5072376357056695  \\
            1.000358388535251  0.5077293716121261  \\
            1.0003515326092771  0.508420208500401  \\
            1.0003385425158977  0.5089089089089089  \\
            1.0003149557250302  0.5089964014394242  \\
            1.0003135619144756  0.5082817800838155  \\
            1.0003132971637698  0.5088627763393746  \\
            1.0003132971637698  0.5095465393794749  \\
            1.0003008412967058  0.5099285146942018  \\
            1.0003008412967058  0.510802775024777  \\
            1.0003003501639327  0.5113838843793308  \\
            1.0003003501639327  0.511379378586978  \\
            1.0003003501639327  0.5114760585674714  \\
            1.0003003501639327  0.5115681233933163  \\
            1.0002767663237118  0.5113524185587364  \\
            1.0002721666648293  0.5109402720283855  \\
            1.0002668311061473  0.5106257378984651  \\
            1.000262365075645  0.5106048703849175  \\
            1.000262365075645  0.5110849519325094  \\
            1.000256372214141  0.5107716412064238  \\
            1.000256372214141  0.5098729227761486  \\
            1.000256372214141  0.5091725214676035  \\
            1.0002455711656524  0.5086727733385306  \\
            1.0002398585220826  0.5085636434410277  \\
            1.0002235259128982  0.5087480559875583  \\
            1.0002144897211431  0.508441684455657  \\
            1.0001997503730282  0.5084253341080767  \\
            1.0001930938715373  0.5087040618955513  \\
            1.0001922637611484  0.5079181151023562  \\
            1.0001922637611484  0.5072296124927704  \\
            1.0001828114174067  0.506546014632268  \\
            1.000181502119509  0.5061538461538462  \\
            1.0001805550122922  0.505665450355291  \\
            1.0001746842451478  0.5051763803680982  \\
            1.0001746842451478  0.5049808429118774  \\
            1.0001746842451478  0.5044976076555023  \\
            1.0001746842451478  0.5041116848345764  \\
            1.0001746842451478  0.5033416077907199  \\
            1.000171743555492  0.5030511060259344  \\
            1.0001665813247045  0.5028549676437  \\
            1.0001653776529928  0.5022805017103763  \\
            1.0001608746109354  0.5027519453406719  \\
            1.0001608746109354  0.5030337504740234  \\
            1.0001608746109354  0.503880371001325  \\
            1.0001608746109354  0.5045351473922903  \\
            1.0001608746109354  0.5051877004338804  \\
            1.0001505965140849  0.5051818353118522  \\
            1.0001496449922813  0.505175983436853  \\
            1.0001331870712806  0.5047010154193305  \\
            1.0001300049180009  0.5046939541870071  \\
            1.0001300049180009  0.5050637659414854  \\
            1.000128837353198  0.5047743868189478  \\
            1.000128837353198  0.5044893378226711  \\
            1.0001241534129663  0.5041106128550075  \\
            1.0001107139881342  0.5041044776119403  \\
            1.0001071332624283  0.5041938490214353  \\
            1.0001052843441869  0.5049320677461381  \\
            1.0001052843441869  0.505482252369448  \\
            1.0001030472025372  0.5059369202226345  \\
            1.0000884620889618  0.5054659996294237  \\
            1.0000814307067223  0.5051832654572381  \\
            1.0000797162362076  0.5048059149722736  \\
            1.0000797162362076  0.5049852289512555  \\
            1.0000797162362076  0.5051622418879056  \\
            1.0000797162362076  0.5055228276877761  \\
            1.0000785746029541  0.5049632352941176  \\
            1.0000785746029541  0.5046849164063936  \\
            1.0000785746029541  0.5044962378418059  \\
            1.0000606801189351  0.5039413382218149  \\
            1.0000606801189351  0.5034773060029283  \\
            1.0000526364188849  0.503381465911168  \\
            1.0000518197053305  0.5037415586785909  \\
            1.0000518197053305  0.5032822757111597  \\
            1.0000518197053305  0.5028238294771361  \\
            1.0000518197053305  0.5022747952684259  \\
            1.0000499338275177  0.5019080501544613  \\
            1.0  0.502087493192957  \\
            1.0  0.5024460953071208  \\
            1.0  0.5028044146915144  \\
            1.0  0.5033435749141515  \\
            1.0  0.5032479249368459  \\
            1.0  0.503694359344026  \\
            1.0  0.5039582583663188  \\
        }
        ;
    \addlegendentry {Unadjusted Cox}
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={7ee8d505-5fa9-4f3e-a16a-23d0e49b612f}, draw opacity={1.0}, line width={2.0}, solid]
        table[row sep={\\}]
        {
            \\
            2.356303144509782  0.8461538461538461  \\
            2.3192694779350127  0.8461538461538461  \\
            2.3111454782447023  0.8461538461538461  \\
            2.3038765396830123  0.8461538461538461  \\
            2.297423390996839  0.8461538461538461  \\
            2.2948646264170764  0.8490566037735849  \\
            2.293327533358747  0.8518518518518519  \\
            2.2868972223756683  0.8518518518518519  \\
            2.2734717890723837  0.8363636363636364  \\
            2.2644258397455834  0.8392857142857143  \\
            2.2514878589050378  0.8245614035087719  \\
            2.2429070211702986  0.8275862068965517  \\
            2.2273264367359045  0.8135593220338984  \\
            2.2191369320568755  0.8166666666666667  \\
            2.2165027790174068  0.819672131147541  \\
            2.2145251317325823  0.8225806451612903  \\
            2.1690222357546305  0.8225806451612903  \\
            2.167443630040969  0.8225806451612903  \\
            2.1659166913998487  0.8225806451612903  \\
            2.1542307764693054  0.8253968253968254  \\
            2.143345651529187  0.8253968253968254  \\
            2.136083446499665  0.8253968253968254  \\
            2.125159381490033  0.8253968253968254  \\
            2.1205410321993874  0.828125  \\
            2.120083670622815  0.828125  \\
            2.107191134420149  0.8153846153846154  \\
            2.1032109864684547  0.8153846153846154  \\
            2.0883792956910576  0.8181818181818181  \\
            2.0844550947506075  0.8181818181818181  \\
            2.0820859676272754  0.8181818181818181  \\
            2.0739036320203668  0.8059701492537313  \\
            2.0727014206245653  0.7941176470588236  \\
            2.0716038979324765  0.7971014492753623  \\
            2.0676889752201224  0.7971014492753623  \\
            2.0452639198034097  0.8  \\
            2.042636739980725  0.7887323943661972  \\
            2.0425516279513394  0.7777777777777778  \\
            2.0403844721372524  0.7808219178082192  \\
            2.035722287612529  0.7808219178082192  \\
            2.0335125325882135  0.7702702702702703  \\
            1.9941260011006383  0.7702702702702703  \\
            1.9805279618309968  0.7702702702702703  \\
            1.9787596765570516  0.7702702702702703  \\
            1.9781533907836268  0.7702702702702703  \\
            1.961978062420098  0.76  \\
            1.9605473721756597  0.75  \\
            1.9542761531285227  0.75  \\
            1.954022384013222  0.75  \\
            1.9528911278211354  0.75  \\
            1.9498046341037325  0.7532467532467533  \\
            1.9380840448861631  0.7564102564102564  \\
            1.9367363686184884  0.7468354430379747  \\
            1.93300305411314  0.7468354430379747  \\
            1.9268028813626088  0.75  \\
            1.9097154920095782  0.75  \\
            1.9076128068904732  0.75  \\
            1.891815950016338  0.75  \\
            1.8894087806582867  0.7407407407407407  \\
            1.8882328938228128  0.7317073170731707  \\
            1.8807479578356425  0.7317073170731707  \\
            1.8788024924032976  0.7349397590361446  \\
            1.8711659012782234  0.7261904761904762  \\
            1.864466417083619  0.7176470588235294  \\
            1.8635093299796839  0.7209302325581395  \\
            1.861116206072002  0.7209302325581395  \\
            1.8591868073470845  0.7209302325581395  \\
            1.8476671117731094  0.7241379310344828  \\
            1.8465598096302722  0.7241379310344828  \\
            1.8357496077578932  0.7272727272727273  \\
            1.8341764743296387  0.7272727272727273  \\
            1.8166183036547192  0.7191011235955056  \\
            1.813644740133948  0.7191011235955056  \\
            1.8122827305030775  0.7191011235955056  \\
            1.8048543218348259  0.7222222222222222  \\
            1.8027814166725211  0.7222222222222222  \\
            1.8017680153918751  0.7222222222222222  \\
            1.8016679130605848  0.7142857142857143  \\
            1.800463633009467  0.7142857142857143  \\
            1.7961380497320236  0.7173913043478262  \\
            1.7930678755412714  0.7173913043478262  \\
            1.7861820315603543  0.7173913043478262  \\
            1.7851306493864934  0.7096774193548387  \\
            1.7850588605717943  0.7096774193548387  \\
            1.7842409278337334  0.7096774193548387  \\
            1.7781972348452675  0.7096774193548387  \\
            1.7766734710675223  0.7127659574468085  \\
            1.7766037227949718  0.7052631578947368  \\
            1.7758795883575047  0.7052631578947368  \\
            1.7749028505140323  0.7083333333333333  \\
            1.7651942923833657  0.711340206185567  \\
            1.7638299895317906  0.711340206185567  \\
            1.7637219391572851  0.711340206185567  \\
            1.7590920433125912  0.7142857142857143  \\
            1.7583207256490758  0.7142857142857143  \\
            1.7555738732071502  0.7142857142857143  \\
            1.7497267177997897  0.7142857142857143  \\
            1.7464147297966826  0.7142857142857143  \\
            1.738133460645121  0.7142857142857143  \\
            1.7366574235909564  0.7142857142857143  \\
            1.7334799816373092  0.7171717171717171  \\
            1.733065384484548  0.72  \\
            1.732650515739212  0.72  \\
            1.7297587310535354  0.7227722772277227  \\
            1.7269018933803846  0.7254901960784313  \\
            1.72380199583453  0.7254901960784313  \\
            1.7199129768102528  0.7254901960784313  \\
            1.7182119498624762  0.7254901960784313  \\
            1.7141964358410966  0.7254901960784313  \\
            1.7140221008028538  0.7254901960784313  \\
            1.7140221008028538  0.7254901960784313  \\
            1.709436327285683  0.7254901960784313  \\
            1.7087335248625026  0.7281553398058253  \\
            1.7065833274423343  0.7211538461538461  \\
            1.70160058544085  0.7142857142857143  \\
            1.7011107745321437  0.7142857142857143  \\
            1.7005486579634532  0.7169811320754718  \\
            1.6941713541104473  0.719626168224299  \\
            1.6927928751603574  0.712962962962963  \\
            1.6915980790406442  0.7155963302752293  \\
            1.6895583328102175  0.7090909090909091  \\
            1.688897334363823  0.7117117117117118  \\
            1.683379445787667  0.7142857142857143  \\
            1.6821470182801352  0.7142857142857143  \\
            1.6779651879098296  0.7142857142857143  \\
            1.6760719860086777  0.7142857142857143  \\
            1.675752861458964  0.7079646017699115  \\
            1.6755577226991951  0.7105263157894737  \\
            1.6744049108679018  0.7105263157894737  \\
            1.6730765743980822  0.7130434782608696  \\
            1.6723541294565702  0.7155172413793103  \\
            1.6704808473290145  0.717948717948718  \\
            1.6699571466168543  0.7203389830508475  \\
            1.6698713165757793  0.7142857142857143  \\
            1.6695390499018075  0.7166666666666667  \\
            1.6693924623976049  0.7107438016528926  \\
            1.6670563951100774  0.7107438016528926  \\
            1.6639195163692828  0.7107438016528926  \\
            1.661113584628029  0.7107438016528926  \\
            1.6610466947712943  0.7131147540983607  \\
            1.6590579595458734  0.7131147540983607  \\
            1.6555661398806811  0.7154471544715447  \\
            1.6522921966867736  0.7154471544715447  \\
            1.6513877929783187  0.7096774193548387  \\
            1.6508282582881062  0.7096774193548387  \\
            1.6498582062984568  0.7096774193548387  \\
            1.6494827492110815  0.704  \\
            1.6488108144497935  0.7063492063492063  \\
            1.6483539067488056  0.7063492063492063  \\
            1.6483081892433467  0.7086614173228347  \\
            1.6478737669561159  0.7109375  \\
            1.6360268199359926  0.7109375  \\
            1.6355766892584234  0.7054263565891472  \\
            1.6241778605164066  0.7076923076923076  \\
            1.622545061381275  0.7099236641221374  \\
            1.6189591413680156  0.7099236641221374  \\
            1.6183641378826839  0.7045454545454546  \\
            1.6163173659356642  0.7067669172932332  \\
            1.6154049518381943  0.7067669172932332  \\
            1.6151353663670804  0.708955223880597  \\
            1.613822464829869  0.7037037037037037  \\
            1.6100250270810095  0.7037037037037037  \\
            1.6089141108313527  0.7058823529411764  \\
            1.6059643893445081  0.7058823529411764  \\
            1.6006401502028618  0.708029197080292  \\
            1.5923548960791505  0.708029197080292  \\
            1.5910790115580982  0.7101449275362319  \\
            1.5888397794247069  0.7101449275362319  \\
            1.5862178556457003  0.7050359712230216  \\
            1.5847113464027487  0.7  \\
            1.5812739895816836  0.7  \\
            1.5793344514238017  0.7021276595744681  \\
            1.5689339372254174  0.7021276595744681  \\
            1.568129793619098  0.7021276595744681  \\
            1.5671178599722215  0.7021276595744681  \\
            1.5661143373918565  0.704225352112676  \\
            1.565731621967621  0.704225352112676  \\
            1.5608190705072316  0.704225352112676  \\
            1.5595869368525999  0.6993006993006994  \\
            1.5593418865741278  0.6993006993006994  \\
            1.5572963512004796  0.6993006993006994  \\
            1.5514350046888674  0.6993006993006994  \\
            1.5450069994482327  0.6993006993006994  \\
            1.5407750741986823  0.6993006993006994  \\
            1.5405497571819873  0.6944444444444444  \\
            1.5360159898483778  0.6944444444444444  \\
            1.5357071264478528  0.6944444444444444  \\
            1.5356488536079833  0.6944444444444444  \\
            1.5349297179007815  0.6944444444444444  \\
            1.5342934885430592  0.6944444444444444  \\
            1.5341747308274123  0.6896551724137931  \\
            1.5306867117365255  0.6896551724137931  \\
            1.529522762375448  0.6896551724137931  \\
            1.5295034988334166  0.6896551724137931  \\
            1.5293300954864222  0.6896551724137931  \\
            1.5253662450886067  0.6896551724137931  \\
            1.525231831132019  0.6896551724137931  \\
            1.525231831132019  0.6896551724137931  \\
            1.5241695908183024  0.6917808219178082  \\
            1.5228508792262052  0.6917808219178082  \\
            1.5224259279413874  0.6917808219178082  \\
            1.5221880579687042  0.6917808219178082  \\
            1.5220522314160547  0.6917808219178082  \\
            1.5202445224344439  0.6917808219178082  \\
            1.517859572732012  0.6938775510204082  \\
            1.5147897546144355  0.6938775510204082  \\
            1.5143366861566008  0.6959459459459459  \\
            1.5143366861566008  0.6959459459459459  \\
            1.5115404610990544  0.6912751677852349  \\
            1.5115404610990544  0.6933333333333334  \\
            1.5110774586142317  0.6933333333333334  \\
            1.5089648288917796  0.6933333333333334  \\
            1.5074918666898858  0.6887417218543046  \\
            1.5073491629734945  0.6887417218543046  \\
            1.5072937893821772  0.6907894736842105  \\
            1.503269438210277  0.6928104575163399  \\
            1.5013020539262556  0.6948051948051948  \\
            1.4999948358347244  0.6948051948051948  \\
            1.4990836051413747  0.6903225806451613  \\
            1.4976222524492853  0.6858974358974359  \\
            1.4974925626799254  0.6858974358974359  \\
            1.4965099571766594  0.6858974358974359  \\
            1.4935200778596627  0.6858974358974359  \\
            1.4929991198590575  0.6815286624203822  \\
            1.4916254077056168  0.6835443037974683  \\
            1.4912432992867388  0.6855345911949686  \\
            1.4848432917119438  0.6855345911949686  \\
            1.4842600865741153  0.6855345911949686  \\
            1.4785222505082591  0.68125  \\
            1.4785222505082591  0.6832298136645962  \\
            1.4778645714123944  0.6851851851851851  \\
            1.476346059096871  0.6871165644171779  \\
            1.4680387538565682  0.6829268292682926  \\
            1.467036785406478  0.6829268292682926  \\
            1.4651886867423012  0.6829268292682926  \\
            1.462191913936118  0.6829268292682926  \\
            1.4615460435059031  0.6829268292682926  \\
            1.4615075458197655  0.6848484848484848  \\
            1.4608043990953974  0.6867469879518072  \\
            1.459928018703588  0.688622754491018  \\
            1.4595184483363262  0.6904761904761905  \\
            1.458671730641645  0.6904761904761905  \\
            1.4472316742669655  0.6904761904761905  \\
            1.446528198379765  0.6904761904761905  \\
            1.4461256726971177  0.6904761904761905  \\
            1.4443016611393482  0.6863905325443787  \\
            1.4423066540200717  0.6863905325443787  \\
            1.4413422494131678  0.6882352941176471  \\
            1.4412021264400623  0.6842105263157895  \\
            1.4398369173129373  0.6842105263157895  \\
            1.4389674909170906  0.686046511627907  \\
            1.4377802534553086  0.6878612716763006  \\
            1.4372082141853648  0.6896551724137931  \\
            1.4347681294468497  0.6896551724137931  \\
            1.432719349441172  0.6896551724137931  \\
            1.432464667366722  0.6857142857142857  \\
            1.432464667366722  0.6857142857142857  \\
            1.4322975880940518  0.6857142857142857  \\
            1.431246098984323  0.6818181818181819  \\
            1.4309143661900863  0.6836158192090396  \\
            1.429955126701079  0.6836158192090396  \\
            1.4274953319324954  0.6797752808988764  \\
            1.4274953319324954  0.6759776536312849  \\
            1.424476739758493  0.6759776536312849  \\
            1.424389031013592  0.6777777777777778  \\
            1.4237570850353083  0.6777777777777778  \\
            1.422262171019086  0.6777777777777778  \\
            1.4195904335843808  0.6777777777777778  \\
            1.4194580394038587  0.6777777777777778  \\
            1.4190920708952752  0.6740331491712708  \\
            1.4189143354404548  0.6740331491712708  \\
            1.4157244410106078  0.6740331491712708  \\
            1.4155788092964419  0.6758241758241759  \\
            1.4150046382498755  0.6721311475409837  \\
            1.4150046382498755  0.6721311475409837  \\
            1.4119489168721118  0.6721311475409837  \\
            1.409904856409219  0.6721311475409837  \\
            1.4081118520764964  0.6721311475409837  \\
            1.4063959397628962  0.6721311475409837  \\
            1.4062822082779027  0.6739130434782609  \\
            1.404622852283251  0.6756756756756757  \\
            1.404622852283251  0.6774193548387097  \\
            1.4033249762841618  0.6774193548387097  \\
            1.4026299469715433  0.6774193548387097  \\
            1.401545643281864  0.6774193548387097  \\
            1.400278542923291  0.6774193548387097  \\
            1.3995557854486464  0.6774193548387097  \\
            1.3964780044415503  0.6737967914438503  \\
            1.396210807935376  0.675531914893617  \\
            1.3945849237372965  0.675531914893617  \\
            1.3945411319956356  0.671957671957672  \\
            1.3942133986876164  0.668421052631579  \\
            1.391398686993692  0.6701570680628273  \\
            1.3912508797376781  0.6701570680628273  \\
            1.3897821022796673  0.6666666666666667  \\
            1.3893805193984055  0.6666666666666667  \\
            1.389124827428136  0.6666666666666667  \\
            1.3887670127110003  0.6666666666666667  \\
            1.3873760637138137  0.6683937823834196  \\
            1.3870720296506909  0.6683937823834196  \\
            1.3870715303644294  0.6683937823834196  \\
            1.3854811929999282  0.6701030927835052  \\
            1.385378013630686  0.6701030927835052  \\
            1.3824697856307946  0.6717948717948719  \\
            1.3803321097960484  0.6717948717948719  \\
            1.3791149131149256  0.6717948717948719  \\
            1.378493930829568  0.6717948717948719  \\
            1.3779960523694075  0.6717948717948719  \\
            1.3776316741464727  0.6717948717948719  \\
            1.377623679991186  0.6717948717948719  \\
            1.377623679991186  0.6717948717948719  \\
            1.377389737261001  0.6683673469387755  \\
            1.3773550505412686  0.6683673469387755  \\
            1.3771511164187353  0.6683673469387755  \\
            1.3768477076052983  0.6683673469387755  \\
            1.375337384910968  0.6683673469387755  \\
            1.375313332375297  0.6683673469387755  \\
            1.3748796015167841  0.6683673469387755  \\
            1.374205320409401  0.6683673469387755  \\
            1.3734782336390754  0.6683673469387755  \\
            1.3726454912899622  0.6649746192893401  \\
            1.3721085878960646  0.6649746192893401  \\
            1.371296771768896  0.6649746192893401  \\
            1.3712163497313608  0.6649746192893401  \\
            1.370424325985355  0.6666666666666667  \\
            1.3677184704925047  0.6633165829145728  \\
            1.3671260774936156  0.6633165829145728  \\
            1.3671060183844603  0.6633165829145728  \\
            1.3671012398802869  0.6633165829145728  \\
            1.3660779651188197  0.6633165829145728  \\
            1.365376112500619  0.6599999999999999  \\
            1.3642877957547455  0.6599999999999999  \\
            1.3610270966975637  0.6599999999999999  \\
            1.3594188491809178  0.6599999999999999  \\
            1.3585333858784536  0.6567164179104478  \\
            1.3582943557364604  0.6534653465346535  \\
            1.358114312152374  0.6534653465346535  \\
            1.3560991684182937  0.6502463054187192  \\
            1.3556276662138038  0.6502463054187192  \\
            1.355144812564074  0.6470588235294117  \\
            1.3513801358743711  0.6470588235294117  \\
            1.3510144426497934  0.6487804878048781  \\
            1.3507393711856566  0.645631067961165  \\
            1.3503776356858803  0.645631067961165  \\
            1.3491033140262894  0.642512077294686  \\
            1.3482953811199085  0.6394230769230769  \\
            1.34720172244951  0.6411483253588517  \\
            1.3471307267399337  0.6411483253588517  \\
            1.3462857127548582  0.6411483253588517  \\
            1.3456934159724665  0.6428571428571428  \\
            1.3453384552943237  0.6428571428571428  \\
            1.3432671509502943  0.6428571428571428  \\
            1.3419990518383527  0.6398104265402844  \\
            1.3417979027795548  0.6398104265402844  \\
            1.3415167520880455  0.6398104265402844  \\
            1.3344294737653606  0.6398104265402844  \\
            1.334192065144976  0.6398104265402844  \\
            1.3335417916694767  0.6398104265402844  \\
            1.3326387403217066  0.6398104265402844  \\
            1.3321397701733708  0.6398104265402844  \\
            1.3304249875586112  0.6415094339622642  \\
            1.329974475918453  0.6415094339622642  \\
            1.329074985545949  0.6415094339622642  \\
            1.3287207306757276  0.6415094339622642  \\
            1.3284768794269415  0.6415094339622642  \\
            1.32635588421983  0.6415094339622642  \\
            1.3251699396210395  0.6415094339622642  \\
            1.32441137087046  0.6415094339622642  \\
            1.3237003112286594  0.6415094339622642  \\
            1.3229446335844264  0.6415094339622642  \\
            1.3215385328665807  0.6415094339622642  \\
            1.3208047432357115  0.6415094339622642  \\
            1.3205147746292858  0.6415094339622642  \\
            1.319877337994239  0.6431924882629108  \\
            1.319877337994239  0.6448598130841121  \\
            1.3193579547931813  0.6465116279069767  \\
            1.3192916923987044  0.6481481481481481  \\
            1.3188181354584347  0.6497695852534562  \\
            1.3187278288925302  0.6497695852534562  \\
            1.318555514932908  0.6497695852534562  \\
            1.317116529092459  0.6467889908256881  \\
            1.3152866249073074  0.6467889908256881  \\
            1.314849659004482  0.6484018264840183  \\
            1.314191233311623  0.65  \\
            1.3134886000952135  0.6515837104072398  \\
            1.3126440905039751  0.6515837104072398  \\
            1.3123826110382688  0.6486486486486487  \\
            1.3102660690548666  0.6486486486486487  \\
            1.3102629305900066  0.6457399103139013  \\
            1.3099134480753747  0.6457399103139013  \\
            1.3093869473605944  0.6457399103139013  \\
            1.3093869473605944  0.6457399103139013  \\
            1.309050320637173  0.6473214285714286  \\
            1.3084258137430944  0.6444444444444444  \\
            1.307023155387394  0.6460176991150443  \\
            1.306662932120179  0.6460176991150443  \\
            1.3065460397003545  0.6431718061674009  \\
            1.3055791858429087  0.6447368421052632  \\
            1.3055714918871304  0.6462882096069869  \\
            1.3044999521499927  0.6462882096069869  \\
            1.3019400116356767  0.6462882096069869  \\
            1.3015675679089957  0.6462882096069869  \\
            1.3013406374367686  0.6434782608695653  \\
            1.2996671903762094  0.645021645021645  \\
            1.2977588667083435  0.646551724137931  \\
            1.2976083643959395  0.6437768240343348  \\
            1.2969370378961618  0.6437768240343348  \\
            1.296865567740251  0.641025641025641  \\
            1.2964287512035781  0.6425531914893616  \\
            1.2956159613943394  0.6425531914893616  \\
            1.2950422638206482  0.6440677966101696  \\
            1.2950393312256907  0.6440677966101696  \\
            1.2941435935346972  0.6440677966101696  \\
            1.2941167390549435  0.6413502109704641  \\
            1.294095234658482  0.6413502109704641  \\
            1.2940829657935633  0.6386554621848739  \\
            1.2937458210556099  0.6386554621848739  \\
            1.2937014145044967  0.6386554621848739  \\
            1.2934921824549728  0.6386554621848739  \\
            1.2918146875859173  0.6401673640167365  \\
            1.2913321733814882  0.6416666666666666  \\
            1.2904916979351315  0.6390041493775933  \\
            1.2904805143566895  0.6390041493775933  \\
            1.2903062329568817  0.640495867768595  \\
            1.2887148643147819  0.6378600823045267  \\
            1.2884493096122565  0.6378600823045267  \\
            1.287613335176976  0.6352459016393442  \\
            1.287184497560584  0.6352459016393442  \\
            1.2868906122296022  0.636734693877551  \\
            1.2866206575324652  0.636734693877551  \\
            1.2866206575324652  0.636734693877551  \\
            1.285329105212611  0.6382113821138211  \\
            1.2848577626388924  0.6382113821138211  \\
            1.2840734908559266  0.6356275303643725  \\
            1.2831220587078873  0.6330645161290323  \\
            1.282776990595492  0.6305220883534137  \\
            1.2827378796787983  0.6305220883534137  \\
            1.2816237092444425  0.6305220883534137  \\
            1.2814942211323341  0.632  \\
            1.2811064451096041  0.632  \\
            1.281028897664656  0.6334661354581673  \\
            1.2805850297048147  0.6334661354581673  \\
            1.279626873904994  0.6334661354581673  \\
            1.2795078974732623  0.6349206349206349  \\
            1.2790343118259497  0.6349206349206349  \\
            1.2785843975453914  0.6349206349206349  \\
            1.2785709331562192  0.6324110671936759  \\
            1.2785707283936238  0.6324110671936759  \\
            1.2783213062542822  0.6338582677165354  \\
            1.2782897227299694  0.6338582677165354  \\
            1.2778319726693261  0.6338582677165354  \\
            1.277243724383249  0.6338582677165354  \\
            1.2771748500224143  0.6338582677165354  \\
            1.277118716084091  0.6338582677165354  \\
            1.2768791407465305  0.6338582677165354  \\
            1.2768369607126075  0.6352941176470588  \\
            1.275781829196528  0.6328125  \\
            1.2756464307498931  0.6328125  \\
            1.2748987838014758  0.6328125  \\
            1.2745414888854805  0.6328125  \\
            1.2738407276257127  0.6328125  \\
            1.2734229416388627  0.6328125  \\
            1.2732851209382576  0.6328125  \\
            1.2732330436350519  0.6328125  \\
            1.2732330436350519  0.6328125  \\
            1.2728593061274718  0.6328125  \\
            1.2726080643134727  0.6342412451361867  \\
            1.272318406644249  0.6317829457364341  \\
            1.2721631029758895  0.6332046332046333  \\
            1.2718639876231848  0.6346153846153846  \\
            1.2711904446734303  0.632183908045977  \\
            1.270848954716669  0.632183908045977  \\
            1.2702767522000944  0.632183908045977  \\
            1.2702643319326183  0.632183908045977  \\
            1.2700364414297727  0.632183908045977  \\
            1.2699953643507935  0.633587786259542  \\
            1.269905250271068  0.6311787072243347  \\
            1.2697954830979379  0.6311787072243347  \\
            1.2694537234693672  0.6287878787878788  \\
            1.2693832861963301  0.6287878787878788  \\
            1.2692934552200055  0.6287878787878788  \\
            1.2692846465444256  0.6287878787878788  \\
            1.269155842342865  0.6287878787878788  \\
            1.2688327629352472  0.6301886792452831  \\
            1.2684853863175518  0.631578947368421  \\
            1.2683797999735675  0.631578947368421  \\
            1.2671539122761832  0.6292134831460674  \\
            1.266785745532037  0.6292134831460674  \\
            1.266772894333335  0.6292134831460674  \\
            1.2656709192103928  0.6268656716417911  \\
            1.2656460712226383  0.6282527881040892  \\
            1.265428630171884  0.6296296296296297  \\
            1.2647887724085707  0.6296296296296297  \\
            1.2645408602468706  0.6296296296296297  \\
            1.2642851808347562  0.6309963099630996  \\
            1.26286153219521  0.6309963099630996  \\
            1.2622105529357417  0.6309963099630996  \\
            1.2618161553340026  0.6309963099630996  \\
            1.2617713477380337  0.6323529411764706  \\
            1.2610753773843457  0.6323529411764706  \\
            1.2609925331222567  0.6336996336996337  \\
            1.2605530982894553  0.6336996336996337  \\
            1.2604350663898487  0.635036496350365  \\
            1.2604322985854064  0.635036496350365  \\
            1.260251769210024  0.635036496350365  \\
            1.2602186506576991  0.6363636363636364  \\
            1.2595178419776103  0.6363636363636364  \\
            1.2591841244536754  0.6340579710144927  \\
            1.2586341163380543  0.6340579710144927  \\
            1.2585719363538415  0.6340579710144927  \\
            1.258511714442704  0.6340579710144927  \\
            1.2584091219777604  0.6353790613718411  \\
            1.2563491163429525  0.6353790613718411  \\
            1.2559900549347398  0.6330935251798562  \\
            1.2557159701941718  0.6344086021505376  \\
            1.255678743138039  0.6357142857142857  \\
            1.2549963090901146  0.6357142857142857  \\
            1.254181587328782  0.6357142857142857  \\
            1.2538293357133228  0.6357142857142857  \\
            1.2535052013013086  0.6357142857142857  \\
            1.2523824171815678  0.6357142857142857  \\
            1.2523780296248195  0.6334519572953736  \\
            1.2522262968839257  0.6334519572953736  \\
            1.2520752219107654  0.6334519572953736  \\
            1.2516825680099015  0.6334519572953736  \\
            1.251630369300583  0.6334519572953736  \\
            1.2503455580513552  0.6334519572953736  \\
            1.2499161503589278  0.6347517730496454  \\
            1.2497978094583375  0.6347517730496454  \\
            1.2495637404191728  0.6347517730496454  \\
            1.2492723063886775  0.6325088339222615  \\
            1.2483081019756959  0.630281690140845  \\
            1.2475139798087866  0.630281690140845  \\
            1.2467627011037516  0.6280701754385964  \\
            1.246564638940948  0.6280701754385964  \\
            1.2460150394621863  0.6293706293706294  \\
            1.2455070191548088  0.627177700348432  \\
            1.2454692938205583  0.627177700348432  \\
            1.2451302915237172  0.6284722222222222  \\
            1.2448617461429616  0.629757785467128  \\
            1.244766517164311  0.6310344827586207  \\
            1.2446585760245588  0.6288659793814433  \\
            1.244512172025468  0.6288659793814433  \\
            1.243684178543404  0.6288659793814433  \\
            1.2433426647085217  0.6301369863013699  \\
            1.2418951219550498  0.6301369863013699  \\
            1.2416262056681169  0.6301369863013699  \\
            1.241373161351422  0.6301369863013699  \\
            1.2410454917928564  0.6301369863013699  \\
            1.2409100268013231  0.6313993174061434  \\
            1.2401980070408176  0.6313993174061434  \\
            1.2401793591528893  0.6313993174061434  \\
            1.2398763718807682  0.6313993174061434  \\
            1.2395594468564861  0.6313993174061434  \\
            1.238781317507239  0.629251700680272  \\
            1.237911929231059  0.629251700680272  \\
            1.2378960925547597  0.629251700680272  \\
            1.2368347477607304  0.629251700680272  \\
            1.2364160591880442  0.629251700680272  \\
            1.2359321327815447  0.6305084745762712  \\
            1.2351303618578842  0.6283783783783784  \\
            1.2336734325968728  0.6283783783783784  \\
            1.2323886794724837  0.6262626262626263  \\
            1.232308768872109  0.6275167785234899  \\
            1.232243316794787  0.6275167785234899  \\
            1.2320255766004324  0.6275167785234899  \\
            1.231938018048356  0.6254180602006689  \\
            1.2318264804472892  0.6266666666666667  \\
            1.2288963346355493  0.6266666666666667  \\
            1.228169360142452  0.6245847176079734  \\
            1.227514795610946  0.6245847176079734  \\
            1.2270164892647015  0.6245847176079734  \\
            1.2269190968105612  0.6245847176079734  \\
            1.2267808833718146  0.6225165562913908  \\
            1.2264797686286772  0.6225165562913908  \\
            1.226444703850292  0.6225165562913908  \\
            1.2264371716493514  0.6204620462046204  \\
            1.22634949450487  0.618421052631579  \\
            1.2261837762340813  0.6163934426229508  \\
            1.2250363381052336  0.6163934426229508  \\
            1.2250217608351286  0.6163934426229508  \\
            1.224196119309701  0.6163934426229508  \\
            1.2235513009464336  0.6176470588235294  \\
            1.2230940978038354  0.6176470588235294  \\
            1.2227485826643774  0.6176470588235294  \\
            1.222698493081295  0.6176470588235294  \\
            1.2226247892138555  0.6188925081433225  \\
            1.2225487754233197  0.6201298701298701  \\
            1.2225487754233197  0.6201298701298701  \\
            1.2224919042298692  0.6213592233009708  \\
            1.2220295062131439  0.6213592233009708  \\
            1.2217474888863282  0.6213592233009708  \\
            1.2217267859712502  0.6225806451612903  \\
            1.221685503711528  0.6225806451612903  \\
            1.221597998164156  0.6225806451612903  \\
            1.221597998164156  0.6237942122186495  \\
            1.2206962547529898  0.625  \\
            1.2197739995455603  0.6261980830670926  \\
            1.2196860290387572  0.6273885350318471  \\
            1.2196049902752437  0.6285714285714286  \\
            1.2188820054740137  0.6285714285714286  \\
            1.2187742136965412  0.6285714285714286  \\
            1.2187537029474274  0.6285714285714286  \\
            1.218726218782369  0.6285714285714286  \\
            1.2186404272599831  0.6285714285714286  \\
            1.2177287081954171  0.629746835443038  \\
            1.2171904682259787  0.629746835443038  \\
            1.2169393580646233  0.629746835443038  \\
            1.216584336254586  0.6277602523659306  \\
            1.21626900160509  0.6277602523659306  \\
            1.2161757254840428  0.6257861635220126  \\
            1.2160369188790103  0.6257861635220126  \\
            1.2150348540497156  0.6257861635220126  \\
            1.2147347487291855  0.6257861635220126  \\
            1.2146934014704744  0.6257861635220126  \\
            1.2146715161815786  0.6257861635220126  \\
            1.2146069807315456  0.6269592476489028  \\
            1.2145386566613132  0.628125  \\
            1.2144522117500818  0.628125  \\
            1.2141076765188845  0.6261682242990654  \\
            1.2139476709975232  0.6261682242990654  \\
            1.213481662130346  0.6261682242990654  \\
            1.2132808242674842  0.6273291925465838  \\
            1.2131357243921765  0.6284829721362228  \\
            1.2130192428871627  0.6284829721362228  \\
            1.2129805209090851  0.6284829721362228  \\
            1.2126967900720496  0.6284829721362228  \\
            1.2126057699987915  0.6265432098765432  \\
            1.212596746774612  0.6276923076923078  \\
            1.21245238787339  0.6257668711656441  \\
            1.2124327817927358  0.6257668711656441  \\
            1.2124136848829548  0.6257668711656441  \\
            1.2117824692029897  0.6257668711656441  \\
            1.211685950254645  0.6269113149847094  \\
            1.2115038130148585  0.625  \\
            1.210555724375215  0.625  \\
            1.2101068688409287  0.625  \\
            1.2100522388459969  0.6231003039513678  \\
            1.209414625318561  0.6212121212121212  \\
            1.2094144906194157  0.6212121212121212  \\
            1.209147558427143  0.6212121212121212  \\
            1.2085626370877016  0.6193353474320242  \\
            1.2082149713260137  0.6204819277108433  \\
            1.207914035506857  0.6204819277108433  \\
            1.2075013824505136  0.6204819277108433  \\
            1.2071627614798972  0.6204819277108433  \\
            1.2069727356842583  0.6186186186186187  \\
            1.2067065262122798  0.6167664670658682  \\
            1.2065807027300615  0.6149253731343284  \\
            1.2064625036857075  0.6149253731343284  \\
            1.205755498411885  0.6149253731343284  \\
            1.2055293658740276  0.6149253731343284  \\
            1.2055238761659663  0.6149253731343284  \\
            1.2055238761659663  0.6149253731343284  \\
            1.2052308658754778  0.6149253731343284  \\
            1.2052308658754778  0.6149253731343284  \\
            1.2051518823985103  0.6149253731343284  \\
            1.2046122030766016  0.6160714285714286  \\
            1.2046122030766016  0.6160714285714286  \\
            1.2046122030766016  0.6160714285714286  \\
            1.2046122030766016  0.6160714285714286  \\
            1.204417574289599  0.6172106824925816  \\
            1.2041386670657561  0.6172106824925816  \\
            1.2040937176245305  0.6153846153846154  \\
            1.2035337177805783  0.6135693215339233  \\
            1.2035103694496239  0.6135693215339233  \\
            1.203500137504691  0.6135693215339233  \\
            1.2034958451048512  0.6135693215339233  \\
            1.2033325161915636  0.6135693215339233  \\
            1.2033273385362504  0.611764705882353  \\
            1.2028623717154192  0.6129032258064516  \\
            1.2028199528364507  0.6129032258064516  \\
            1.2026154597671814  0.6129032258064516  \\
            1.202407342192539  0.6140350877192983  \\
            1.2023704902100647  0.6140350877192983  \\
            1.2023704902100647  0.6122448979591837  \\
            1.2021563020170487  0.6133720930232558  \\
            1.201326877789667  0.6133720930232558  \\
            1.2007990249236364  0.6144927536231883  \\
            1.200615337383267  0.6144927536231883  \\
            1.2004927695849095  0.6144927536231883  \\
            1.200460669479745  0.6144927536231883  \\
            1.200433908725239  0.6144927536231883  \\
            1.1999041200987575  0.6144927536231883  \\
            1.199617694736581  0.6144927536231883  \\
            1.198960797097595  0.6144927536231883  \\
            1.1989485541983438  0.6144927536231883  \\
            1.1983025976144992  0.6156069364161849  \\
            1.1982403367152725  0.6138328530259366  \\
            1.197168687935514  0.6149425287356323  \\
            1.1971161420686047  0.6149425287356323  \\
            1.1969857254552034  0.6149425287356323  \\
            1.1963222262157682  0.6149425287356323  \\
            1.1961597099394994  0.6160458452722063  \\
            1.1960332793550463  0.6142857142857143  \\
            1.195846528139839  0.6153846153846154  \\
            1.1956582890135934  0.6153846153846154  \\
            1.1956176920006758  0.6164772727272727  \\
            1.1953742005056185  0.6164772727272727  \\
            1.1952704091505986  0.6164772727272727  \\
            1.1951478080291902  0.6147308781869689  \\
            1.195125432203293  0.612994350282486  \\
            1.195125432203293  0.612994350282486  \\
            1.1948554951799444  0.6140845070422536  \\
            1.194568505038668  0.6123595505617978  \\
            1.1943662808269337  0.6123595505617978  \\
            1.194077828564466  0.6123595505617978  \\
            1.193931734782159  0.6134453781512605  \\
            1.1936573131214259  0.6145251396648045  \\
            1.1935319088765513  0.6145251396648045  \\
            1.1935319088765513  0.6145251396648045  \\
            1.193496997137658  0.6128133704735377  \\
            1.1934857947725537  0.6128133704735377  \\
            1.1933823207155143  0.6128133704735377  \\
            1.1933077759280748  0.6128133704735377  \\
            1.1932863627403247  0.6128133704735377  \\
            1.193285770583476  0.6138888888888889  \\
            1.1932267023419296  0.6138888888888889  \\
            1.1931921954698101  0.6121883656509695  \\
            1.1931725225686134  0.6132596685082873  \\
            1.1930229910775443  0.6115702479338843  \\
            1.1929230824462562  0.6126373626373627  \\
            1.1927635150866112  0.6126373626373627  \\
            1.1925212428408174  0.6136986301369862  \\
            1.1925032186192217  0.6147540983606558  \\
            1.1924784466619935  0.6147540983606558  \\
            1.1922524671797015  0.6130790190735695  \\
            1.1919277306848122  0.6130790190735695  \\
            1.1918185319855532  0.6130790190735695  \\
            1.1917990294402074  0.6141304347826086  \\
            1.1917990294402074  0.6141304347826086  \\
            1.1916970772228788  0.6151761517615176  \\
            1.1916415927987922  0.6135135135135135  \\
            1.1914894045838877  0.6135135135135135  \\
            1.1914349022703516  0.6118598382749326  \\
            1.1913151222406972  0.6118598382749326  \\
            1.1912784230762554  0.6118598382749326  \\
            1.19121722076033  0.6118598382749326  \\
            1.1911766299189657  0.6118598382749326  \\
            1.1911766299189657  0.6118598382749326  \\
            1.1911166391073633  0.6129032258064516  \\
            1.1910775323608302  0.6112600536193029  \\
            1.1910525124581388  0.6112600536193029  \\
            1.1910259491200388  0.6112600536193029  \\
            1.191003764795111  0.6112600536193029  \\
            1.191003764795111  0.6112600536193029  \\
            1.190717851961311  0.6122994652406417  \\
            1.190668122190867  0.6122994652406417  \\
            1.1906678556871715  0.6106666666666667  \\
            1.1905730265037369  0.6106666666666667  \\
            1.1904903144877887  0.6106666666666667  \\
            1.1903352243390737  0.6117021276595744  \\
            1.1902911917486543  0.6117021276595744  \\
            1.1902911917486543  0.6117021276595744  \\
            1.190224532882722  0.6117021276595744  \\
            1.1901077069469064  0.6117021276595744  \\
            1.1900356756926094  0.6117021276595744  \\
            1.1899609921325398  0.6117021276595744  \\
            1.1898323132481896  0.6117021276595744  \\
            1.1897302305758863  0.6117021276595744  \\
            1.1896943489086929  0.6117021276595744  \\
            1.1896499421001403  0.6127320954907162  \\
            1.1895359457585803  0.6127320954907162  \\
            1.1895191480841432  0.6127320954907162  \\
            1.189198776020942  0.6127320954907162  \\
            1.1890732287632928  0.6127320954907162  \\
            1.1889654687313465  0.6127320954907162  \\
            1.1887137739316196  0.6127320954907162  \\
            1.1887137739316196  0.6111111111111112  \\
            1.18841304160051  0.6111111111111112  \\
            1.1883385669358548  0.6094986807387863  \\
            1.1882211648634604  0.6105263157894737  \\
            1.1880949413599744  0.6105263157894737  \\
            1.1879822194295135  0.6115485564304461  \\
            1.1875498851092159  0.6115485564304461  \\
            1.187230843365869  0.6115485564304461  \\
            1.1869369088289619  0.6115485564304461  \\
            1.1868657875880595  0.6115485564304461  \\
            1.186248395818938  0.6115485564304461  \\
            1.1861423383549967  0.6125654450261779  \\
            1.1861261421708915  0.6135770234986946  \\
            1.1858056490015216  0.6119791666666667  \\
            1.1857276206767153  0.6119791666666667  \\
            1.1855166811235627  0.6119791666666667  \\
            1.185433858330084  0.6119791666666667  \\
            1.1853690734846802  0.6119791666666667  \\
            1.1852299583334132  0.6119791666666667  \\
            1.1844942253721946  0.6119791666666667  \\
            1.1844871828006651  0.6119791666666667  \\
            1.1844715201720954  0.612987012987013  \\
            1.1842314950353134  0.612987012987013  \\
            1.1839692079925266  0.6139896373056994  \\
            1.1838327272031133  0.6139896373056994  \\
            1.183506128472514  0.6139896373056994  \\
            1.1830981286447426  0.6139896373056994  \\
            1.1829661605013886  0.6139896373056994  \\
            1.1829205238722975  0.6149870801033592  \\
            1.1828217477460097  0.6149870801033592  \\
            1.1823194450540904  0.615979381443299  \\
            1.1818537426587667  0.615979381443299  \\
            1.181321223281369  0.6169665809768637  \\
            1.180976750665592  0.617948717948718  \\
            1.1807462528827812  0.617948717948718  \\
            1.1807459302869596  0.617948717948718  \\
            1.1801048447866265  0.617948717948718  \\
            1.1796013307290298  0.617948717948718  \\
            1.1789477269751625  0.617948717948718  \\
            1.1789419764101574  0.617948717948718  \\
            1.178426300908897  0.617948717948718  \\
            1.1782299198619282  0.6163682864450128  \\
            1.1777295259157397  0.6147959183673469  \\
            1.1775685029659564  0.6132315521628499  \\
            1.177253718664285  0.6116751269035533  \\
            1.1771549689480745  0.6116751269035533  \\
            1.1767794307030013  0.6101265822784809  \\
            1.1766585322836298  0.6101265822784809  \\
            1.1765101859344573  0.6101265822784809  \\
            1.1759252675430785  0.6101265822784809  \\
            1.175335166128143  0.6101265822784809  \\
            1.1752741278375716  0.6085858585858586  \\
            1.175126280348848  0.6070528967254408  \\
            1.1751143981521486  0.6055276381909548  \\
            1.1748805019992214  0.6055276381909548  \\
            1.1747533125167313  0.6055276381909548  \\
            1.1746802899549986  0.6065162907268171  \\
            1.1746802899549986  0.6065162907268171  \\
            1.1746802899549986  0.6065162907268171  \\
            1.1745175756727941  0.6074999999999999  \\
            1.1745175756727941  0.6059850374064838  \\
            1.174244083689906  0.6069651741293532  \\
            1.1742144609900071  0.6069651741293532  \\
            1.1741069218641267  0.6054590570719602  \\
            1.17406369234676  0.6054590570719602  \\
            1.1739618190005445  0.6039603960396039  \\
            1.1739114947981306  0.6039603960396039  \\
            1.1738438628019723  0.6039603960396039  \\
            1.1738232497122467  0.6039603960396039  \\
            1.1738054275978886  0.6024691358024692  \\
            1.1735663017902613  0.6024691358024692  \\
            1.173337852090029  0.603448275862069  \\
            1.1731513440534505  0.603448275862069  \\
            1.1731447818413256  0.6044226044226044  \\
            1.172450081700355  0.6044226044226044  \\
            1.172450081700355  0.6044226044226044  \\
            1.172450081700355  0.6044226044226044  \\
            1.1722417744128428  0.6053921568627452  \\
            1.1720428922097674  0.6053921568627452  \\
            1.172035748485526  0.6039119804400979  \\
            1.172035748485526  0.6039119804400979  \\
            1.171476055535778  0.6024390243902439  \\
            1.1713823388297135  0.6024390243902439  \\
            1.170764713192711  0.6024390243902439  \\
            1.1706178236722062  0.6009732360097324  \\
            1.1705920916466301  0.6009732360097324  \\
            1.1704731544338902  0.6009732360097324  \\
            1.170361865693034  0.5995145631067962  \\
            1.1700913157201733  0.5980629539951574  \\
            1.169848629559165  0.5980629539951574  \\
            1.169837250114679  0.5980629539951574  \\
            1.1696051055371548  0.5980629539951574  \\
            1.1692650646828011  0.5980629539951574  \\
            1.1692462659306537  0.5980629539951574  \\
            1.1688629885900603  0.5966183574879227  \\
            1.168818296216033  0.5966183574879227  \\
            1.1687792241529915  0.5966183574879227  \\
            1.168715781418255  0.5966183574879227  \\
            1.1686664450405022  0.5966183574879227  \\
            1.1686664450405022  0.5975903614457831  \\
            1.168620379447692  0.5975903614457831  \\
            1.1686163326331045  0.5975903614457831  \\
            1.1686163326331045  0.5975903614457831  \\
            1.1678900470901856  0.5985576923076923  \\
            1.1678562514210218  0.5985576923076923  \\
            1.1678531790522593  0.5995203836930456  \\
            1.1676727709306889  0.5980861244019139  \\
            1.1675974482455018  0.5980861244019139  \\
            1.1675197738195557  0.5980861244019139  \\
            1.1673150039099363  0.5990453460620525  \\
            1.1672981230461272  0.5990453460620525  \\
            1.1672372919985627  0.5990453460620525  \\
            1.1668407314517018  0.5990453460620525  \\
            1.1658418228138117  0.6  \\
            1.1658002052139917  0.5985748218527316  \\
            1.1656550763186013  0.5995260663507109  \\
            1.1655890830193325  0.5995260663507109  \\
            1.16554277810863  0.6004728132387707  \\
            1.1655098303242881  0.6014150943396226  \\
            1.1655026581967936  0.6023529411764705  \\
            1.1654007391012748  0.6009389671361502  \\
            1.164746432923098  0.6009389671361502  \\
            1.1646257088770806  0.6018735362997658  \\
            1.1643811874264511  0.6018735362997658  \\
            1.1641724697156117  0.6018735362997658  \\
            1.163962911576347  0.602803738317757  \\
            1.163596477567803  0.602803738317757  \\
            1.1630838754143562  0.602803738317757  \\
            1.1627549811985929  0.602803738317757  \\
            1.1622924774374928  0.602803738317757  \\
            1.1621485704571766  0.602803738317757  \\
            1.1621217187629653  0.602803738317757  \\
            1.1611026064537462  0.602803738317757  \\
            1.1609893576926065  0.602803738317757  \\
            1.1609893576926065  0.602803738317757  \\
            1.1590010795189356  0.6027713625866051  \\
            1.1576374960255686  0.6027397260273972  \\
            1.1558618094487871  0.6022727272727273  \\
            1.1546700040757563  0.6022471910112359  \\
            1.153142530970276  0.6  \\
            1.1516774419423976  0.5991189427312775  \\
            1.1510183091503001  0.5995623632385121  \\
            1.1500531776848752  0.6021739130434782  \\
            1.1492873838737652  0.6012931034482758  \\
            1.1489909273426564  0.602127659574468  \\
            1.1483767866190475  0.5970464135021096  \\
            1.1477921832107272  0.5929018789144049  \\
            1.1462190373908472  0.5900621118012422  \\
            1.1447075183904614  0.5876288659793815  \\
            1.14309234316809  0.5881147540983607  \\
            1.1417354872578318  0.5882352941176471  \\
            1.1400381467179137  0.5871743486973948  \\
            1.138307201628605  0.5877712031558185  \\
            1.1365057395517981  0.58984375  \\
            1.135008676852468  0.5880077369439072  \\
            1.1341367387996741  0.5857418111753372  \\
            1.1327664755143732  0.5831739961759081  \\
            1.1322361080005094  0.5855513307984791  \\
            1.1316948285296904  0.5841209829867675  \\
            1.131398887853638  0.5830188679245283  \\
            1.1312541274327699  0.5794392523364487  \\
            1.1310830802297225  0.5772811918063314  \\
            1.130977387987634  0.572744014732965  \\
            1.1308482694011686  0.5714285714285714  \\
            1.1304688612948453  0.573502722323049  \\
            1.130333908181383  0.5711711711711711  \\
            1.130103444498055  0.5706618962432917  \\
            1.1300306489268492  0.5706618962432917  \\
            1.12953021395875  0.5676156583629893  \\
            1.1295159018176735  0.5656028368794326  \\
            1.1285379087174048  0.5669014084507042  \\
            1.128278865393956  0.5671902268760908  \\
            1.126757058280726  0.5669565217391304  \\
            1.1259814873543372  0.5672413793103448  \\
            1.1253420681540627  0.5629251700680272  \\
            1.1247123051663712  0.5622895622895623  \\
            1.1238285433132955  0.5640599001663893  \\
            1.122810549953833  0.5629139072847682  \\
            1.1216246514341106  0.5590163934426229  \\
            1.1200539094134332  0.5609756097560976  \\
            1.1188082888109911  0.5580645161290323  \\
            1.1181086336847246  0.5562700964630225  \\
            1.1172230770241036  0.5552  \\
            1.1162508715663895  0.5548489666136724  \\
            1.114944245381804  0.555205047318612  \\
            1.113713109786862  0.5543307086614173  \\
            1.1126321127411616  0.5525902668759812  \\
            1.111328440107288  0.5514018691588785  \\
            1.110474387347956  0.5502318392581144  \\
            1.1096304536573411  0.5490797546012269  \\
            1.1090513539642957  0.5487804878048781  \\
            1.1081592762831933  0.5486322188449848  \\
            1.1073941415123352  0.5498489425981873  \\
            1.1064659281579152  0.5512048192771084  \\
            1.1059602758661347  0.5522388059701493  \\
            1.1055340158647484  0.5505952380952381  \\
            1.1050281372029171  0.5504451038575668  \\
            1.1047761054841532  0.5502958579881656  \\
            1.1045288344574873  0.5505124450951684  \\
            1.1041410098379407  0.5523255813953488  \\
            1.1039616206469571  0.5513748191027497  \\
            1.1037882925204143  0.5520231213872833  \\
            1.1032110172703755  0.5517241379310345  \\
            1.1020856047971623  0.5528571428571429  \\
            1.1013577124182026  0.5544554455445545  \\
            1.100640261670204  0.5539971949509117  \\
            1.099874093058353  0.5536959553695955  \\
            1.0994829090002396  0.5513888888888889  \\
            1.0990307482029458  0.5518672199170125  \\
            1.0981532905512048  0.5515818431911967  \\
            1.0971843965553343  0.5500685871056241  \\
            1.0966536562935825  0.5495251017639078  \\
            1.0960857102467667  0.55  \\
            1.095140049131762  0.5510752688172043  \\
            1.0939316903649796  0.5515394912985274  \\
            1.0928260898071935  0.5514018691588785  \\
            1.092345793278874  0.552  \\
            1.0920721600294978  0.552317880794702  \\
            1.0916705411840966  0.5546772068511199  \\
            1.0910854749504322  0.5549738219895288  \\
            1.0905686006860462  0.5549738219895288  \\
            1.0900300433180228  0.5541069100391134  \\
            1.0896941851306452  0.5544041450777202  \\
            1.0894195059771243  0.5561290322580645  \\
            1.088926337872047  0.5554123711340206  \\
            1.0886559930537174  0.5564102564102564  \\
            1.08807401177448  0.558109833971903  \\
            1.0878364256730773  0.5562579013906448  \\
            1.0869734756290295  0.5544430538172715  \\
            1.0862716707506224  0.5572139303482587  \\
            1.085222470557345  0.5588599752168526  \\
            1.084777760359619  0.5580246913580247  \\
            1.0842087870681827  0.5584255842558425  \\
            1.0839396716640974  0.5584255842558425  \\
            1.083611908829072  0.5562347188264058  \\
            1.083550779715067  0.5589307411907655  \\
            1.0834554094297597  0.5594660194174756  \\
            1.0832844283559708  0.5597104945717732  \\
            1.0832517897095377  0.5597104945717732  \\
            1.0832083492543216  0.5576923076923077  \\
            1.0830998800232552  0.5580838323353293  \\
            1.0830311717802916  0.5586124401913876  \\
            1.0830206850495712  0.5579450418160096  \\
            1.083014978506915  0.5583333333333333  \\
            1.0829612894294285  0.5555555555555556  \\
            1.0829535576691787  0.554245283018868  \\
            1.0828742881445037  0.5539906103286385  \\
            1.0827130245157304  0.5549065420560748  \\
            1.0827007694377824  0.5547785547785548  \\
            1.082644275327193  0.5568445475638051  \\
            1.0825953916316648  0.556712962962963  \\
            1.0824650904445041  0.5572254335260116  \\
            1.0824378458320967  0.5559400230680507  \\
            1.0823768003264085  0.5558112773302647  \\
            1.0822668801550857  0.5545350172215844  \\
            1.082120479708083  0.5537757437070938  \\
            1.0820889708946133  0.553409090909091  \\
            1.0816488286328954  0.5532879818594104  \\
            1.0812634045168428  0.5525423728813559  \\
            1.0807566272275495  0.552423900789177  \\
            1.0803992771733744  0.5511811023622047  \\
            1.0799308429072518  0.5498320268756999  \\
            1.079590563116071  0.5507246376811594  \\
            1.0791285162661093  0.5492801771871539  \\
            1.0787820975950682  0.5484581497797356  \\
            1.0783348365029384  0.5465498357064622  \\
            1.0779431090053049  0.5463467829880044  \\
            1.0777614877361106  0.5465367965367965  \\
            1.0771604771134748  0.5453563714902807  \\
            1.0764782136861437  0.5467239527389903  \\
            1.075963296620076  0.5471092077087795  \\
            1.0751454317124236  0.5485592315901815  \\
            1.0745355566045491  0.544973544973545  \\
            1.0734172544157619  0.5431578947368421  \\
            1.0725072196916792  0.5441176470588236  \\
            1.0720683573854202  0.543455497382199  \\
            1.0718071602243466  0.5439330543933054  \\
            1.0712835105347391  0.543274244004171  \\
            1.0707933159172114  0.5420560747663552  \\
            1.0704046560745732  0.543298969072165  \\
            1.0700601245752743  0.5415384615384615  \\
            1.0698416034255498  0.5408163265306123  \\
            1.0694200685440838  0.540650406504065  \\
            1.068828504404476  0.5408678102926336  \\
            1.0684937681204287  0.5411646586345382  \\
            1.0682009317314753  0.5403788634097707  \\
            1.0680263932679102  0.5402985074626866  \\
            1.067787267521758  0.5402184707050646  \\
            1.0676771610958764  0.5391476709613479  \\
            1.0675307938522145  0.5386138613861386  \\
            1.067461356588523  0.5375494071146245  \\
            1.067356505585407  0.5368731563421829  \\
            1.0671020369005233  0.5377821393523061  \\
            1.0670092564421623  0.538160469667319  \\
            1.0668369095607955  0.5385365853658537  \\
            1.0667947227144838  0.5388349514563107  \\
            1.0665540448938178  0.5367504835589942  \\
            1.0662907918355626  0.5371263259402121  \\
            1.0656565916092116  0.5375  \\
            1.0652178941093073  0.5374280230326296  \\
            1.0647201666879411  0.5372848948374761  \\
            1.0643388720433349  0.5375118708452042  \\
            1.0639245975480167  0.5363550519357885  \\
            1.063477962683432  0.5352775164628409  \\
            1.0630712592393472  0.5356472795497186  \\
            1.0627450662470503  0.5368814192343604  \\
            1.062209701342002  0.5376744186046511  \\
            1.0615908730244863  0.5380333951762524  \\
            1.0612545029070315  0.5383903792784459  \\
            1.0609437846460636  0.5387453874538746  \\
            1.0603003361985721  0.5398716773602199  \\
            1.0598810897913957  0.5383211678832116  \\
            1.0595506929184553  0.5386715195632393  \\
            1.0591052488172839  0.5379746835443038  \\
            1.0587973304280653  0.5368705035971223  \\
            1.0585280173620624  0.5368043087971275  \\
            1.0582979674486306  0.5371530886302596  \\
            1.0581030992277372  0.5370866845397677  \\
            1.0578895359411695  0.5378450578806768  \\
            1.0575657745744191  0.5381205673758865  \\
            1.057386600533772  0.5380530973451327  \\
            1.0573020610978272  0.5383936451897617  \\
            1.0571601291143466  0.537719298245614  \\
            1.0569288590676038  0.5393356643356644  \\
            1.0564539847912433  0.5387293298520452  \\
            1.056063921061665  0.5389273356401384  \\
            1.0557873333198442  0.5379965457685665  \\
            1.0554086456557208  0.5374677002583979  \\
            1.0549656573452244  0.5389888603256212  \\
            1.0545783244103095  0.5395744680851065  \\
            1.054163851601413  0.5390492359932089  \\
            1.0535904292267462  0.5388513513513513  \\
            1.0530478380856996  0.539629005059022  \\
            1.0524301791278383  0.5385906040268457  \\
            1.0520730585289435  0.5388471177944862  \\
            1.051655360241802  0.5395503746877601  \\
            1.051553546843799  0.5368682684341342  \\
            1.0513382111477438  0.5364238410596027  \\
            1.0512580566428473  0.5354785478547854  \\
            1.0508689686223291  0.534156378600823  \\
            1.050775961359796  0.535303776683087  \\
            1.0504976442716283  0.5343698854337152  \\
            1.050082961385201  0.5342019543973942  \\
            1.0497076303119182  0.5340356564019448  \\
            1.0493369213472932  0.5339256865912763  \\
            1.0488329834119114  0.5341914722445695  \\
            1.04853995739098  0.5345659163987138  \\
            1.048163612169822  0.5344551282051282  \\
            1.0478527007646714  0.5343450479233227  \\
            1.0475916618346819  0.5354017501988863  \\
            1.0472174692066565  0.5344964314036479  \\
            1.0469341762066051  0.5340189873417722  \\
            1.046730404035918  0.5339116719242902  \\
            1.0463309244981889  0.5334382376081825  \\
            1.0461111263594338  0.5333333333333333  \\
            1.0459021935472679  0.5331772053083528  \\
            1.0455391199983726  0.5335413416536661  \\
            1.0454214091530756  0.5341614906832298  \\
            1.0448461453228037  0.5348297213622291  \\
            1.044163688993349  0.5354938271604939  \\
            1.0439196843863507  0.5360983102918586  \\
            1.0435114619421453  0.5359877488514548  \\
            1.0432009723963909  0.5374045801526717  \\
            1.0428909667821906  0.5384615384615384  \\
            1.0426147019530851  0.5384030418250951  \\
            1.0425670792978508  0.5375284306292646  \\
            1.0424326973770222  0.5366591080876795  \\
            1.0422564589012218  0.5361990950226244  \\
            1.0422118383801375  0.5375939849624061  \\
            1.0421179114139951  0.5371342835708928  \\
            1.0421179114139951  0.5371342835708928  \\
            1.04206589951591  0.537771129394166  \\
            1.0419362539058352  0.5391498881431767  \\
            1.0418455712376054  0.5382899628252789  \\
            1.0418286243157209  0.5393175074183976  \\
            1.041822146091918  0.5396590066716086  \\
            1.041766846441437  0.53960029607698  \\
            1.0417587624778128  0.53960029607698  \\
            1.0417299787529528  0.5395417590539542  \\
            1.0416628740890799  0.5400440852314474  \\
            1.0416561183234363  0.5395894428152492  \\
            1.0416561183234363  0.5384052670080468  \\
            1.0416338354009405  0.5387426900584795  \\
            1.0416315183551175  0.5382932166301969  \\
            1.0416315183551175  0.537117903930131  \\
            1.0416077644952062  0.5367272727272727  \\
            1.0416077644952062  0.5363372093023255  \\
            1.0415924321145857  0.5363372093023255  \\
            1.0415589917897492  0.5362844702467344  \\
            1.0415397698765803  0.536231884057971  \\
            1.041530533862499  0.536231884057971  \\
            1.041528672595828  0.5379061371841155  \\
            1.0414839351194478  0.537463976945245  \\
            1.0414835841634826  0.5366906474820143  \\
            1.0414835841634826  0.5376884422110553  \\
            1.0414613845434348  0.5376344086021505  \\
            1.0414440843663064  0.538241601143674  \\
            1.0414429247901533  0.5378571428571428  \\
            1.0414370000419135  0.537089871611983  \\
            1.0414141229111549  0.5373665480427046  \\
            1.041367771055098  0.5362215909090908  \\
            1.0412852080466022  0.5372076541459958  \\
            1.041283921646425  0.5374823196605375  \\
            1.041275326225612  0.538135593220339  \\
            1.0412430401237391  0.5390570021111893  \\
            1.0412392021236174  0.539381153305204  \\
            1.0412392021236174  0.5393258426966292  \\
            1.0412058644542315  0.5389473684210526  \\
            1.0411911338858433  0.5381920112123335  \\
            1.041164030723097  0.5378151260504201  \\
            1.0411335405261382  0.5383542538354253  \\
            1.0411146032851508  0.5386221294363257  \\
            1.0411146032851508  0.5375  \\
            1.041095993193824  0.5377685377685377  \\
            1.041095993193824  0.5384083044982699  \\
            1.0410810031430409  0.5376121463077985  \\
            1.0410667401991396  0.5385144429160935  \\
            1.0410496257569446  0.5385144429160935  \\
            1.0409887677177725  0.5387783115991764  \\
            1.0409728045532987  0.5390410958904109  \\
            1.0409424689599123  0.5389876880984952  \\
            1.0409014805196122  0.538881309686221  \\
            1.0409014805196122  0.5377808032675289  \\
            1.0408851410530167  0.5373641304347826  \\
            1.0408711649960654  0.5382532159783344  \\
            1.0408056685000255  0.5378378378378379  \\
            1.0406112200537003  0.5366509751176867  \\
            1.0406078580015388  0.5358819584171697  \\
            1.0405053392601444  0.536144578313253  \\
            1.0403350066535124  0.5357381429525718  \\
            1.040221482606927  0.5349766822118587  \\
            1.0401719293712703  0.5362126245847176  \\
            1.0399289447929787  0.536779324055666  \\
            1.0397307253008954  0.535667107001321  \\
            1.0396092811522242  0.5355731225296443  \\
            1.0394203896658394  0.5364412344057781  \\
            1.039204921975857  0.5353403141361257  \\
            1.0388667175923632  0.5345501955671448  \\
            1.0386218247315366  0.5354126055880442  \\
            1.038461609753086  0.5359688917692806  \\
            1.0382293503138147  0.5371687136393019  \\
            1.0380483727795526  0.5367741935483872  \\
            1.0375621873213086  0.5359897172236504  \\
            1.0372426344782137  0.535554131966688  \\
            1.0369220611414875  0.5358056265984654  \\
            1.0368080262697685  0.5372848948374761  \\
            1.0364061087717356  0.5378258105530833  \\
            1.0361853399232277  0.5380228136882129  \\
            1.0360379108025046  0.5391414141414141  \\
            1.035844358816546  0.5377833753148615  \\
            1.035313763583674  0.5383647798742138  \\
            1.0348517434218292  0.5385579937304075  \\
            1.0346265775700128  0.538125  \\
            1.034473381872374  0.5373599003735989  \\
            1.0342356841415334  0.5375543140906269  \\
            1.0342228075145259  0.5384138785625774  \\
            1.0341131509638133  0.5389851485148515  \\
            1.033976826303533  0.5372766481823783  \\
            1.0339325040302805  0.5362853628536286  \\
            1.0338278017714302  0.5365703749231715  \\
            1.0337666393899274  0.5371393492940455  \\
            1.0337136151722197  0.5361519607843137  \\
            1.0337078201138001  0.5358236374770362  \\
            1.0336590180604426  0.5358236374770362  \\
            1.0334938784599983  0.5372405372405372  \\
            1.033440634713918  0.5374771480804388  \\
            1.0334339962919796  0.537712895377129  \\
            1.0333329290282955  0.5366889023650697  \\
            1.0332651806111954  0.536319612590799  \\
            1.0332417317725882  0.53743961352657  \\
            1.0331397091510288  0.5370705244122966  \\
            1.0329970526227266  0.5369813589897775  \\
            1.0329572175400576  0.5365707434052758  \\
            1.0328119530572049  0.5368043087971275  \\
            1.0325798561535313  0.5369928400954653  \\
            1.0324078553147926  0.5359904818560381  \\
            1.0321939920661118  0.5349940688018979  \\
            1.0319137549864978  0.5352279455298994  \\
            1.0317599397459163  0.5363260484347312  \\
            1.0313191424819639  0.5367863449087699  \\
            1.031196363284617  0.5366568914956011  \\
            1.0309914960182869  0.5365710942071387  \\
            1.0307018641318262  0.5373395565927654  \\
            1.0302062530577312  0.5381035485747527  \\
            1.0300428819300227  0.5374347069065584  \\
            1.0298294106753698  0.5376157407407407  \\
            1.0295843912322282  0.5369942196531792  \\
            1.0293615310004396  0.5369088811995386  \\
            1.0292901586682743  0.5371757925072046  \\
            1.029204144852278  0.5374423963133641  \\
            1.0291901457472052  0.5370902817711328  \\
            1.029092387986546  0.5370051635111877  \\
            1.0290340965417473  0.5374928448769318  \\
            1.029007763584754  0.5371428571428571  \\
            1.028957105838445  0.5367940673131775  \\
            1.0288195684353443  0.537542662116041  \\
            1.0287083057024207  0.5368898978433598  \\
            1.0286803481457196  0.5365853658536586  \\
            1.0286803481457196  0.5365853658536586  \\
            1.0286459592308617  0.5368063420158551  \\
            1.0285906212987226  0.5373303167420814  \\
            1.0284626429025736  0.536723163841808  \\
            1.0282720933506593  0.5372040586245772  \\
            1.0282092492200172  0.5371621621621622  \\
            1.0281031961819367  0.5372966909702748  \\
            1.0278268658736849  0.5372132064913262  \\
            1.0276427307712444  0.536571747627024  \\
            1.027440685717053  0.5367483296213809  \\
            1.027192911294392  0.5366666666666666  \\
            1.0270248732574387  0.5365853658536586  \\
            1.0268465708395695  0.536504424778761  \\
            1.026511419395549  0.5372722252898952  \\
            1.0262995706142257  0.5379537953795379  \\
            1.02605897716745  0.5384615384615384  \\
            1.0259291643637405  0.5384193194291986  \\
            1.0258186238481126  0.5386301369863014  \\
            1.0257200177385608  0.5385878489326765  \\
            1.0255250617387894  0.5377049180327869  \\
            1.0253692266051824  0.5382096069868996  \\
            1.0251723674235336  0.5389221556886228  \\
            1.0249692857743264  0.5389221556886228  \\
            1.0248675432968177  0.538837588267246  \\
            1.024741699995844  0.5387533875338754  \\
            1.0246149753819103  0.5375878853434288  \\
            1.0243263109765994  0.5375878853434288  \\
            1.023934172697763  0.5366774541531822  \\
            1.0235682979665548  0.5363489499192245  \\
            1.0232709093133336  0.5370967741935484  \\
            1.0231253969049856  0.5375536480686696  \\
            1.0228065106737236  0.5377611140867702  \\
            1.0226632860200875  0.5380085653104925  \\
            1.0223764821142705  0.5379273504273504  \\
            1.0218693134052639  0.5376000000000001  \\
            1.021626906901317  0.5378061767838125  \\
            1.0215320265745742  0.5377659574468086  \\
            1.0212100564348237  0.5382165605095541  \\
            1.0208733056252866  0.5373213340391741  \\
            1.0206481608541573  0.537203166226913  \\
            1.0204600238180586  0.5376910911966262  \\
            1.0201536101559832  0.5381378221988427  \\
            1.0199636103138683  0.5385826771653544  \\
            1.0196337242075064  0.5387840670859538  \\
            1.0194465296861723  0.5382198952879581  \\
            1.0191612232873581  0.5381799163179917  \\
            1.0188600699290145  0.5381002087682671  \\
            1.0186409529979759  0.5377407600208225  \\
            1.0184893715097885  0.5373831775700935  \\
            1.018241324907313  0.5364718054837041  \\
            1.0180479689529638  0.5366735537190083  \\
            1.0176637047601174  0.5371134020618556  \\
            1.0174169086915539  0.5365602471678681  \\
            1.0172185757849834  0.5372750642673522  \\
            1.0170973226710647  0.5377116469984607  \\
            1.0170016071337324  0.5376729882111737  \\
            1.0167393178993591  0.5383435582822086  \\
            1.0164950606455456  0.5385794583546244  \\
            1.01609876996313  0.5390107088220295  \\
            1.015542347975816  0.5386178861788617  \\
            1.0153077061373577  0.5385395537525355  \\
            1.0150808743031363  0.5376452753916119  \\
            1.0147796081351899  0.5372983870967742  \\
            1.0145112726959866  0.5367203219315895  \\
            1.0140744970531381  0.5366834170854271  \\
            1.0136194396374885  0.5368052078117176  \\
            1.013365629517221  0.535964035964036  \\
            1.0129940155770885  0.5346287992027903  \\
            1.012736270307463  0.5343283582089553  \\
            1.0125200910514571  0.5345255837059115  \\
            1.0122703024277304  0.533961328705999  \\
            1.0121165997431574  0.5331683168316832  \\
            1.0118652639116594  0.5326086956521738  \\
            1.011583699624765  0.5325765054294176  \\
            1.011295889845113  0.5322501230920729  \\
            1.0111290094757635  0.5319253438113949  \\
            1.010724277085582  0.5316021558059775  \\
            1.0105122124834258  0.530532486565706  \\
            1.0102614946955937  0.530472940029254  \\
            1.0100345355820972  0.5303840544482256  \\
            1.0097726267474008  0.5312651478429471  \\
            1.0093621269646806  0.5309477756286267  \\
            1.0092115441993592  0.5311143270622287  \\
            1.0089195766242987  0.5308285163776494  \\
            1.00858380593196  0.531219980787704  \\
            1.008206549919327  0.5302013422818792  \\
            1.0077739450542436  0.530114722753346  \\
            1.0073899477436232  0.529047619047619  \\
            1.0072520209325078  0.5287958115183247  \\
            1.0069755210640805  0.5275403608736942  \\
            1.0067254287997027  0.5272382756987211  \\
            1.0063015888319755  0.5274621212121212  \\
            1.0061148313094572  0.5279091769157994  \\
            1.0057813327334244  0.5273584905660378  \\
            1.0055278380016042  0.526861451460886  \\
            1.0053064012596775  0.5258458646616542  \\
            1.005137081288385  0.5264637002341921  \\
            1.0049068858754107  0.5261682242990654  \\
            1.0047114296104003  0.5256769374416433  \\
            1.0043794784941351  0.5258500232883092  \\
            1.003954060633851  0.5260223048327137  \\
            1.0036121814078363  0.5257063455303381  \\
            1.0034918893217306  0.5256588072122053  \\
            1.0033741969407033  0.5260729118597138  \\
            1.0032113055297556  0.5262672811059907  \\
            1.003001512216568  0.5267034990791897  \\
            1.0028931088979542  0.5269213069489185  \\
            1.0026750333242824  0.5282239559430932  \\
            1.0025787065819212  0.5286303252404947  \\
            1.0025787065819212  0.5283623055809699  \\
            1.0024465584823858  0.5283105022831049  \\
            1.0023050548211927  0.5278030993618961  \\
            1.002187903947966  0.5277272727272727  \\
            1.0021202648125405  0.5274625510667272  \\
            1.0019628670516398  0.5274127775260535  \\
            1.0018947225605648  0.5280289330922242  \\
            1.001700124473701  0.528191249436175  \\
            1.0016807598759063  0.5276902296262944  \\
            1.0015959066412372  0.5283273381294964  \\
            1.0014255341566414  0.5283018867924528  \\
            1.0013655223097775  0.5282764811490126  \\
            1.0012979971096674  0.5286738351254481  \\
            1.0012563491753  0.528175313059034  \\
            1.0012024719171855  0.5285969615728329  \\
            1.001160947146128  0.5273942093541203  \\
            1.0011019172293547  0.5282096845846291  \\
            1.0010369960496208  0.5286031042128603  \\
            1.0009278102395003  0.5283185840707965  \\
            1.00084323498571  0.5287356321839081  \\
            1.0007933934303073  0.5282685512367491  \\
            1.0007933934303073  0.527802294792586  \\
            1.0007874675381518  0.5277777777777778  \\
            1.0007874675381518  0.5279612505504183  \\
            1.000751474404587  0.5277288732394366  \\
            1.0007469988022457  0.5281442392260334  \\
            1.0007287372452969  0.5272168568920106  \\
            1.0006850547232138  0.5280210157618214  \\
            1.0006820647058066  0.5279720279720279  \\
            1.0006595615984915  0.5283842794759825  \\
            1.0006159454824415  0.5285651984300044  \\
            1.0005683381648682  0.5291557876414273  \\
            1.0005660303452133  0.5293605915615485  \\
            1.0005453809753335  0.5291051259774109  \\
            1.0005110458618436  0.5297180043383948  \\
            1.0004926718059897  0.5300996102208748  \\
            1.0004926718059897  0.5298701298701298  \\
            1.0004926718059897  0.529640848117698  \\
            1.0004926718059897  0.5294117647058824  \\
            1.0004898573608134  0.5297927461139896  \\
            1.000456653617838  0.5297157622739018  \\
            1.00043581039643  0.5296901893287436  \\
            1.0004181934575853  0.5296901893287436  \\
            1.00040411241256  0.5292347377472055  \\
            1.0004000559699724  0.5293865293865294  \\
            1.0003847098911995  0.5293361884368308  \\
            1.000358388535251  0.5290846877673225  \\
            1.0003515326092771  0.5290846877673225  \\
            1.0003385425158977  0.5294619982920581  \\
            1.0003149557250302  0.529637526652452  \\
            1.0003135619144756  0.5295870583226905  \\
            1.0003132971637698  0.5293367346938775  \\
            1.0003132971637698  0.5301102629346904  \\
            1.0003008412967058  0.5300847457627118  \\
            1.0003008412967058  0.5308798646362098  \\
            1.0003003501639327  0.53107822410148  \\
            1.0003003501639327  0.5312764158918005  \\
            1.0003003501639327  0.5314744402196874  \\
            1.0003003501639327  0.5318699873364289  \\
            1.0002767663237118  0.5311973018549747  \\
            1.0002721666648293  0.5305006310475389  \\
            1.0002668311061473  0.529806884970613  \\
            1.000262365075645  0.5293132328308208  \\
            1.000262365075645  0.5290916701548765  \\
            1.000256372214141  0.5290673358427436  \\
            1.000256372214141  0.5288461538461539  \\
            1.000256372214141  0.5288220551378446  \\
            1.0002455711656524  0.5283569641367807  \\
            1.0002398585220826  0.5291423813488759  \\
            1.0002235259128982  0.5290697674418605  \\
            1.0002144897211431  0.5284114475321444  \\
            1.0001997503730282  0.5281224152191895  \\
            1.0001930938715373  0.5280759702725021  \\
            1.0001922637611484  0.5280296784830998  \\
            1.0001922637611484  0.5284184514003295  \\
            1.0001828114174067  0.5277435265104808  \\
            1.000181502119509  0.5270935960591133  \\
            1.0001805550122922  0.5268552685526855  \\
            1.0001746842451478  0.5264019647973803  \\
            1.0001746842451478  0.5263803680981596  \\
            1.0001746842451478  0.5259501430322844  \\
            1.0001746842451478  0.5259501430322844  \\
            1.0001746842451478  0.5253061224489797  \\
            1.000171743555492  0.5244498777506112  \\
            1.0001665813247045  0.5235964198535394  \\
            1.0001653776529928  0.5227272727272727  \\
            1.0001608746109354  0.5224969598702878  \\
            1.0001608746109354  0.522672064777328  \\
            1.0001608746109354  0.522672064777328  \\
            1.0001608746109354  0.5228652367462565  \\
            1.0001608746109354  0.5234438156831043  \\
            1.0001505965140849  0.5230024213075061  \\
            1.0001496449922813  0.5230024213075061  \\
            1.0001331870712806  0.5223700120918984  \\
            1.0001300049180009  0.522351993556182  \\
            1.0001300049180009  0.5223340040241449  \\
            1.000128837353198  0.5217041800643087  \\
            1.000128837353198  0.5217041800643087  \\
            1.0001241534129663  0.5216867469879518  \\
            1.0001107139881342  0.5214773183460457  \\
            1.0001071332624283  0.5218436873747495  \\
            1.0001052843441869  0.522417934347478  \\
            1.0001052843441869  0.5227999999999999  \\
            1.0001030472025372  0.5231629392971247  \\
            1.0000884620889618  0.5229540918163673  \\
            1.0000814307067223  0.5225368966892701  \\
            1.0000797162362076  0.5221203666799521  \\
            1.0000797162362076  0.5221027479091995  \\
            1.0000797162362076  0.5218774860779634  \\
            1.0000797162362076  0.5226190476190475  \\
            1.0000785746029541  0.52239397542608  \\
            1.0000785746029541  0.5221870047543582  \\
            1.0000785746029541  0.5221694378463975  \\
            1.0000606801189351  0.521756329113924  \\
            1.0000606801189351  0.5211378901619913  \\
            1.0000526364188849  0.5211045364891519  \\
            1.0000518197053305  0.5210878990934174  \\
            1.0000518197053305  0.5200629425649095  \\
            1.0000518197053305  0.5198584349193865  \\
            1.0000518197053305  0.5192458758837393  \\
            1.0000499338275177  0.5186347587289133  \\
            1.0  0.5186347587289133  \\
            1.0  0.5187940485512921  \\
            1.0  0.5189527159046503  \\
            1.0  0.5193133047210301  \\
            1.0  0.5182879377431906  \\
            1.0  0.5178710178710179  \\
            1.0  0.5174418604651163  \\
        }
        ;
    \addlegendentry {Propensity Score Matched Cox}
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={9440d4d4-37d4-4c9d-a168-7000d7ed426e}, draw opacity={1.0}, line width={2.0}, solid]
        table[row sep={\\}]
        {
            \\
            2.356303144509782  0.8333333333333334  \\
            2.3192694779350127  0.8333333333333334  \\
            2.3111454782447023  0.8333333333333334  \\
            2.3038765396830123  0.8333333333333334  \\
            2.297423390996839  0.8333333333333334  \\
            2.2948646264170764  0.8333333333333334  \\
            2.293327533358747  0.8367346938775511  \\
            2.2868972223756683  0.8367346938775511  \\
            2.2734717890723837  0.8200000000000001  \\
            2.2644258397455834  0.8235294117647058  \\
            2.2514878589050378  0.8076923076923077  \\
            2.2429070211702986  0.8076923076923077  \\
            2.2273264367359045  0.7924528301886793  \\
            2.2191369320568755  0.7962962962962963  \\
            2.2165027790174068  0.8  \\
            2.2145251317325823  0.8035714285714286  \\
            2.1690222357546305  0.8035714285714286  \\
            2.167443630040969  0.8035714285714286  \\
            2.1659166913998487  0.8035714285714286  \\
            2.1542307764693054  0.8035714285714286  \\
            2.143345651529187  0.8035714285714286  \\
            2.136083446499665  0.8035714285714286  \\
            2.125159381490033  0.8035714285714286  \\
            2.1205410321993874  0.8070175438596492  \\
            2.120083670622815  0.7931034482758621  \\
            2.107191134420149  0.7796610169491526  \\
            2.1032109864684547  0.7796610169491526  \\
            2.0883792956910576  0.7833333333333333  \\
            2.0844550947506075  0.7833333333333333  \\
            2.0820859676272754  0.7833333333333333  \\
            2.0739036320203668  0.7704918032786885  \\
            2.0727014206245653  0.7704918032786885  \\
            2.0716038979324765  0.7741935483870968  \\
            2.0676889752201224  0.7741935483870968  \\
            2.0452639198034097  0.7777777777777778  \\
            2.042636739980725  0.765625  \\
            2.0425516279513394  0.7538461538461538  \\
            2.0403844721372524  0.7575757575757576  \\
            2.035722287612529  0.7575757575757576  \\
            2.0335125325882135  0.7575757575757576  \\
            1.9941260011006383  0.7575757575757576  \\
            1.9805279618309968  0.7575757575757576  \\
            1.9787596765570516  0.7575757575757576  \\
            1.9781533907836268  0.7575757575757576  \\
            1.961978062420098  0.7462686567164178  \\
            1.9605473721756597  0.7352941176470589  \\
            1.9542761531285227  0.7246376811594203  \\
            1.954022384013222  0.7246376811594203  \\
            1.9528911278211354  0.7246376811594203  \\
            1.9498046341037325  0.7285714285714286  \\
            1.9380840448861631  0.7323943661971831  \\
            1.9367363686184884  0.7222222222222222  \\
            1.93300305411314  0.7222222222222222  \\
            1.9268028813626088  0.726027397260274  \\
            1.9097154920095782  0.726027397260274  \\
            1.9076128068904732  0.726027397260274  \\
            1.891815950016338  0.726027397260274  \\
            1.8894087806582867  0.7162162162162162  \\
            1.8882328938228128  0.7066666666666667  \\
            1.8807479578356425  0.7066666666666667  \\
            1.8788024924032976  0.7105263157894737  \\
            1.8711659012782234  0.7012987012987013  \\
            1.864466417083619  0.6923076923076923  \\
            1.8635093299796839  0.6962025316455696  \\
            1.861116206072002  0.6962025316455696  \\
            1.8591868073470845  0.6962025316455696  \\
            1.8476671117731094  0.7  \\
            1.8465598096302722  0.7  \\
            1.8357496077578932  0.7  \\
            1.8341764743296387  0.7  \\
            1.8166183036547192  0.691358024691358  \\
            1.813644740133948  0.691358024691358  \\
            1.8122827305030775  0.691358024691358  \\
            1.8048543218348259  0.6951219512195121  \\
            1.8027814166725211  0.6951219512195121  \\
            1.8017680153918751  0.6951219512195121  \\
            1.8016679130605848  0.6867469879518072  \\
            1.800463633009467  0.6867469879518072  \\
            1.7961380497320236  0.6867469879518072  \\
            1.7930678755412714  0.6867469879518072  \\
            1.7861820315603543  0.6867469879518072  \\
            1.7851306493864934  0.6867469879518072  \\
            1.7850588605717943  0.6867469879518072  \\
            1.7842409278337334  0.6867469879518072  \\
            1.7781972348452675  0.6867469879518072  \\
            1.7766734710675223  0.6867469879518072  \\
            1.7766037227949718  0.6785714285714286  \\
            1.7758795883575047  0.6785714285714286  \\
            1.7749028505140323  0.6823529411764706  \\
            1.7651942923833657  0.686046511627907  \\
            1.7638299895317906  0.686046511627907  \\
            1.7637219391572851  0.686046511627907  \\
            1.7590920433125912  0.6896551724137931  \\
            1.7583207256490758  0.6896551724137931  \\
            1.7555738732071502  0.6896551724137931  \\
            1.7497267177997897  0.6896551724137931  \\
            1.7464147297966826  0.6896551724137931  \\
            1.738133460645121  0.6896551724137931  \\
            1.7366574235909564  0.6896551724137931  \\
            1.7334799816373092  0.6931818181818181  \\
            1.733065384484548  0.696629213483146  \\
            1.732650515739212  0.696629213483146  \\
            1.7297587310535354  0.7  \\
            1.7269018933803846  0.7032967032967032  \\
            1.72380199583453  0.7032967032967032  \\
            1.7199129768102528  0.7032967032967032  \\
            1.7182119498624762  0.7032967032967032  \\
            1.7141964358410966  0.7032967032967032  \\
            1.7140221008028538  0.7032967032967032  \\
            1.7140221008028538  0.7032967032967032  \\
            1.709436327285683  0.7032967032967032  \\
            1.7087335248625026  0.7065217391304348  \\
            1.7065833274423343  0.6989247311827957  \\
            1.70160058544085  0.6914893617021276  \\
            1.7011107745321437  0.6914893617021276  \\
            1.7005486579634532  0.6947368421052631  \\
            1.6941713541104473  0.6947368421052631  \\
            1.6927928751603574  0.6875  \\
            1.6915980790406442  0.6907216494845361  \\
            1.6895583328102175  0.6907216494845361  \\
            1.688897334363823  0.6938775510204082  \\
            1.683379445787667  0.696969696969697  \\
            1.6821470182801352  0.696969696969697  \\
            1.6779651879098296  0.696969696969697  \\
            1.6760719860086777  0.696969696969697  \\
            1.675752861458964  0.69  \\
            1.6755577226991951  0.693069306930693  \\
            1.6744049108679018  0.693069306930693  \\
            1.6730765743980822  0.696078431372549  \\
            1.6723541294565702  0.6990291262135923  \\
            1.6704808473290145  0.7019230769230769  \\
            1.6699571466168543  0.7047619047619047  \\
            1.6698713165757793  0.6981132075471699  \\
            1.6695390499018075  0.7009345794392523  \\
            1.6693924623976049  0.7009345794392523  \\
            1.6670563951100774  0.7009345794392523  \\
            1.6639195163692828  0.7009345794392523  \\
            1.661113584628029  0.7009345794392523  \\
            1.6610466947712943  0.7037037037037037  \\
            1.6590579595458734  0.7037037037037037  \\
            1.6555661398806811  0.7064220183486238  \\
            1.6522921966867736  0.7064220183486238  \\
            1.6513877929783187  0.7  \\
            1.6508282582881062  0.7  \\
            1.6498582062984568  0.7  \\
            1.6494827492110815  0.6936936936936937  \\
            1.6488108144497935  0.6936936936936937  \\
            1.6483539067488056  0.6936936936936937  \\
            1.6483081892433467  0.6964285714285714  \\
            1.6478737669561159  0.6991150442477876  \\
            1.6360268199359926  0.6991150442477876  \\
            1.6355766892584234  0.6929824561403508  \\
            1.6241778605164066  0.6956521739130435  \\
            1.622545061381275  0.6982758620689655  \\
            1.6189591413680156  0.6982758620689655  \\
            1.6183641378826839  0.6923076923076923  \\
            1.6163173659356642  0.6949152542372881  \\
            1.6154049518381943  0.6949152542372881  \\
            1.6151353663670804  0.6974789915966386  \\
            1.613822464829869  0.6916666666666667  \\
            1.6100250270810095  0.6916666666666667  \\
            1.6089141108313527  0.6942148760330579  \\
            1.6059643893445081  0.6942148760330579  \\
            1.6006401502028618  0.6967213114754098  \\
            1.5923548960791505  0.6991869918699187  \\
            1.5910790115580982  0.7016129032258065  \\
            1.5888397794247069  0.7016129032258065  \\
            1.5862178556457003  0.7016129032258065  \\
            1.5847113464027487  0.696  \\
            1.5812739895816836  0.696  \\
            1.5793344514238017  0.6984126984126984  \\
            1.5689339372254174  0.6984126984126984  \\
            1.568129793619098  0.6984126984126984  \\
            1.5671178599722215  0.6984126984126984  \\
            1.5661143373918565  0.6984126984126984  \\
            1.565731621967621  0.6984126984126984  \\
            1.5608190705072316  0.6984126984126984  \\
            1.5595869368525999  0.6929133858267716  \\
            1.5593418865741278  0.6929133858267716  \\
            1.5572963512004796  0.6929133858267716  \\
            1.5514350046888674  0.6929133858267716  \\
            1.5450069994482327  0.6875  \\
            1.5407750741986823  0.6875  \\
            1.5405497571819873  0.6821705426356589  \\
            1.5360159898483778  0.6821705426356589  \\
            1.5357071264478528  0.6821705426356589  \\
            1.5356488536079833  0.6821705426356589  \\
            1.5349297179007815  0.6821705426356589  \\
            1.5342934885430592  0.6821705426356589  \\
            1.5341747308274123  0.676923076923077  \\
            1.5306867117365255  0.676923076923077  \\
            1.529522762375448  0.676923076923077  \\
            1.5295034988334166  0.676923076923077  \\
            1.5293300954864222  0.676923076923077  \\
            1.5253662450886067  0.676923076923077  \\
            1.525231831132019  0.676923076923077  \\
            1.525231831132019  0.676923076923077  \\
            1.5241695908183024  0.6793893129770993  \\
            1.5228508792262052  0.6793893129770993  \\
            1.5224259279413874  0.6793893129770993  \\
            1.5221880579687042  0.6793893129770993  \\
            1.5220522314160547  0.6793893129770993  \\
            1.5202445224344439  0.6793893129770993  \\
            1.517859572732012  0.6818181818181819  \\
            1.5147897546144355  0.6818181818181819  \\
            1.5143366861566008  0.6842105263157895  \\
            1.5143366861566008  0.6842105263157895  \\
            1.5115404610990544  0.6791044776119404  \\
            1.5115404610990544  0.6814814814814815  \\
            1.5110774586142317  0.6814814814814815  \\
            1.5089648288917796  0.6814814814814815  \\
            1.5074918666898858  0.6814814814814815  \\
            1.5073491629734945  0.6814814814814815  \\
            1.5072937893821772  0.6838235294117647  \\
            1.503269438210277  0.6861313868613139  \\
            1.5013020539262556  0.6884057971014492  \\
            1.4999948358347244  0.6884057971014492  \\
            1.4990836051413747  0.6884057971014492  \\
            1.4976222524492853  0.6834532374100719  \\
            1.4974925626799254  0.6834532374100719  \\
            1.4965099571766594  0.6834532374100719  \\
            1.4935200778596627  0.6834532374100719  \\
            1.4929991198590575  0.6785714285714286  \\
            1.4916254077056168  0.6808510638297872  \\
            1.4912432992867388  0.6830985915492958  \\
            1.4848432917119438  0.6830985915492958  \\
            1.4842600865741153  0.6830985915492958  \\
            1.4785222505082591  0.6830985915492958  \\
            1.4785222505082591  0.6853146853146853  \\
            1.4778645714123944  0.6875  \\
            1.476346059096871  0.6896551724137931  \\
            1.4680387538565682  0.6849315068493151  \\
            1.467036785406478  0.6849315068493151  \\
            1.4651886867423012  0.6849315068493151  \\
            1.462191913936118  0.6849315068493151  \\
            1.4615460435059031  0.6849315068493151  \\
            1.4615075458197655  0.6870748299319728  \\
            1.4608043990953974  0.6891891891891893  \\
            1.459928018703588  0.6912751677852349  \\
            1.4595184483363262  0.6912751677852349  \\
            1.458671730641645  0.6912751677852349  \\
            1.4472316742669655  0.6912751677852349  \\
            1.446528198379765  0.6912751677852349  \\
            1.4461256726971177  0.6912751677852349  \\
            1.4443016611393482  0.6866666666666666  \\
            1.4423066540200717  0.6866666666666666  \\
            1.4413422494131678  0.6866666666666666  \\
            1.4412021264400623  0.6821192052980132  \\
            1.4398369173129373  0.6821192052980132  \\
            1.4389674909170906  0.6842105263157895  \\
            1.4377802534553086  0.6862745098039216  \\
            1.4372082141853648  0.6862745098039216  \\
            1.4347681294468497  0.6862745098039216  \\
            1.432719349441172  0.6862745098039216  \\
            1.432464667366722  0.6818181818181819  \\
            1.432464667366722  0.6818181818181819  \\
            1.4322975880940518  0.6818181818181819  \\
            1.431246098984323  0.6774193548387097  \\
            1.4309143661900863  0.6794871794871795  \\
            1.429955126701079  0.6794871794871795  \\
            1.4274953319324954  0.6751592356687899  \\
            1.4274953319324954  0.6708860759493671  \\
            1.424476739758493  0.6708860759493671  \\
            1.424389031013592  0.6708860759493671  \\
            1.4237570850353083  0.6708860759493671  \\
            1.422262171019086  0.6708860759493671  \\
            1.4195904335843808  0.6708860759493671  \\
            1.4194580394038587  0.6708860759493671  \\
            1.4190920708952752  0.6666666666666667  \\
            1.4189143354404548  0.6666666666666667  \\
            1.4157244410106078  0.6666666666666667  \\
            1.4155788092964419  0.66875  \\
            1.4150046382498755  0.66875  \\
            1.4150046382498755  0.66875  \\
            1.4119489168721118  0.66875  \\
            1.409904856409219  0.66875  \\
            1.4081118520764964  0.66875  \\
            1.4063959397628962  0.66875  \\
            1.4062822082779027  0.670807453416149  \\
            1.404622852283251  0.6728395061728395  \\
            1.404622852283251  0.6728395061728395  \\
            1.4033249762841618  0.6728395061728395  \\
            1.4026299469715433  0.6728395061728395  \\
            1.401545643281864  0.6728395061728395  \\
            1.400278542923291  0.6728395061728395  \\
            1.3995557854486464  0.6728395061728395  \\
            1.3964780044415503  0.6687116564417178  \\
            1.396210807935376  0.6707317073170731  \\
            1.3945849237372965  0.6707317073170731  \\
            1.3945411319956356  0.6707317073170731  \\
            1.3942133986876164  0.6666666666666667  \\
            1.391398686993692  0.6686746987951807  \\
            1.3912508797376781  0.6686746987951807  \\
            1.3897821022796673  0.6646706586826348  \\
            1.3893805193984055  0.6646706586826348  \\
            1.389124827428136  0.6646706586826348  \\
            1.3887670127110003  0.6646706586826348  \\
            1.3873760637138137  0.6666666666666667  \\
            1.3870720296506909  0.6666666666666667  \\
            1.3870715303644294  0.6666666666666667  \\
            1.3854811929999282  0.6686390532544378  \\
            1.385378013630686  0.6686390532544378  \\
            1.3824697856307946  0.6705882352941177  \\
            1.3803321097960484  0.6705882352941177  \\
            1.3791149131149256  0.6705882352941177  \\
            1.378493930829568  0.6705882352941177  \\
            1.3779960523694075  0.6705882352941177  \\
            1.3776316741464727  0.6705882352941177  \\
            1.377623679991186  0.6705882352941177  \\
            1.377623679991186  0.6705882352941177  \\
            1.377389737261001  0.6666666666666667  \\
            1.3773550505412686  0.6666666666666667  \\
            1.3771511164187353  0.6666666666666667  \\
            1.3768477076052983  0.6666666666666667  \\
            1.375337384910968  0.6666666666666667  \\
            1.375313332375297  0.6666666666666667  \\
            1.3748796015167841  0.6666666666666667  \\
            1.374205320409401  0.6666666666666667  \\
            1.3734782336390754  0.6666666666666667  \\
            1.3726454912899622  0.6627906976744187  \\
            1.3721085878960646  0.6627906976744187  \\
            1.371296771768896  0.6647398843930636  \\
            1.3712163497313608  0.6647398843930636  \\
            1.370424325985355  0.6666666666666667  \\
            1.3677184704925047  0.6628571428571428  \\
            1.3671260774936156  0.6628571428571428  \\
            1.3671060183844603  0.6628571428571428  \\
            1.3671012398802869  0.6628571428571428  \\
            1.3660779651188197  0.6628571428571428  \\
            1.365376112500619  0.6590909090909092  \\
            1.3642877957547455  0.6590909090909092  \\
            1.3610270966975637  0.6590909090909092  \\
            1.3594188491809178  0.6590909090909092  \\
            1.3585333858784536  0.655367231638418  \\
            1.3582943557364604  0.651685393258427  \\
            1.358114312152374  0.651685393258427  \\
            1.3560991684182937  0.651685393258427  \\
            1.3556276662138038  0.651685393258427  \\
            1.355144812564074  0.6480446927374302  \\
            1.3513801358743711  0.6480446927374302  \\
            1.3510144426497934  0.65  \\
            1.3507393711856566  0.6464088397790055  \\
            1.3503776356858803  0.6464088397790055  \\
            1.3491033140262894  0.6428571428571428  \\
            1.3482953811199085  0.6428571428571428  \\
            1.34720172244951  0.6428571428571428  \\
            1.3471307267399337  0.6428571428571428  \\
            1.3462857127548582  0.6428571428571428  \\
            1.3456934159724665  0.644808743169399  \\
            1.3453384552943237  0.644808743169399  \\
            1.3432671509502943  0.644808743169399  \\
            1.3419990518383527  0.6413043478260869  \\
            1.3417979027795548  0.6413043478260869  \\
            1.3415167520880455  0.6378378378378378  \\
            1.3344294737653606  0.6378378378378378  \\
            1.334192065144976  0.6378378378378378  \\
            1.3335417916694767  0.6378378378378378  \\
            1.3326387403217066  0.6378378378378378  \\
            1.3321397701733708  0.6378378378378378  \\
            1.3304249875586112  0.6397849462365591  \\
            1.329974475918453  0.6397849462365591  \\
            1.329074985545949  0.6397849462365591  \\
            1.3287207306757276  0.6397849462365591  \\
            1.3284768794269415  0.6397849462365591  \\
            1.32635588421983  0.6397849462365591  \\
            1.3251699396210395  0.6397849462365591  \\
            1.32441137087046  0.6397849462365591  \\
            1.3237003112286594  0.6397849462365591  \\
            1.3229446335844264  0.6397849462365591  \\
            1.3215385328665807  0.6397849462365591  \\
            1.3208047432357115  0.6397849462365591  \\
            1.3205147746292858  0.6397849462365591  \\
            1.319877337994239  0.6417112299465241  \\
            1.319877337994239  0.6436170212765957  \\
            1.3193579547931813  0.6455026455026456  \\
            1.3192916923987044  0.6473684210526316  \\
            1.3188181354584347  0.6473684210526316  \\
            1.3187278288925302  0.6473684210526316  \\
            1.318555514932908  0.6473684210526316  \\
            1.317116529092459  0.6473684210526316  \\
            1.3152866249073074  0.6473684210526316  \\
            1.314849659004482  0.6473684210526316  \\
            1.314191233311623  0.6492146596858639  \\
            1.3134886000952135  0.6510416666666667  \\
            1.3126440905039751  0.6510416666666667  \\
            1.3123826110382688  0.6476683937823835  \\
            1.3102660690548666  0.6476683937823835  \\
            1.3102629305900066  0.6476683937823835  \\
            1.3099134480753747  0.6476683937823835  \\
            1.3093869473605944  0.6476683937823835  \\
            1.3093869473605944  0.6476683937823835  \\
            1.309050320637173  0.6476683937823835  \\
            1.3084258137430944  0.6443298969072164  \\
            1.307023155387394  0.6461538461538461  \\
            1.306662932120179  0.6461538461538461  \\
            1.3065460397003545  0.6428571428571428  \\
            1.3055791858429087  0.6428571428571428  \\
            1.3055714918871304  0.6446700507614214  \\
            1.3044999521499927  0.6446700507614214  \\
            1.3019400116356767  0.6446700507614214  \\
            1.3015675679089957  0.6446700507614214  \\
            1.3013406374367686  0.6414141414141414  \\
            1.2996671903762094  0.6432160804020101  \\
            1.2977588667083435  0.645  \\
            1.2976083643959395  0.6417910447761195  \\
            1.2969370378961618  0.6417910447761195  \\
            1.296865567740251  0.6386138613861386  \\
            1.2964287512035781  0.6403940886699507  \\
            1.2956159613943394  0.6403940886699507  \\
            1.2950422638206482  0.642156862745098  \\
            1.2950393312256907  0.642156862745098  \\
            1.2941435935346972  0.642156862745098  \\
            1.2941167390549435  0.6390243902439025  \\
            1.294095234658482  0.6390243902439025  \\
            1.2940829657935633  0.6359223300970873  \\
            1.2937458210556099  0.6359223300970873  \\
            1.2937014145044967  0.6376811594202898  \\
            1.2934921824549728  0.6376811594202898  \\
            1.2918146875859173  0.6394230769230769  \\
            1.2913321733814882  0.6411483253588517  \\
            1.2904916979351315  0.638095238095238  \\
            1.2904805143566895  0.638095238095238  \\
            1.2903062329568817  0.6398104265402844  \\
            1.2887148643147819  0.6367924528301887  \\
            1.2884493096122565  0.6367924528301887  \\
            1.287613335176976  0.6338028169014085  \\
            1.287184497560584  0.6338028169014085  \\
            1.2868906122296022  0.6338028169014085  \\
            1.2866206575324652  0.6338028169014085  \\
            1.2866206575324652  0.6338028169014085  \\
            1.285329105212611  0.6355140186915889  \\
            1.2848577626388924  0.6355140186915889  \\
            1.2840734908559266  0.6325581395348837  \\
            1.2831220587078873  0.6325581395348837  \\
            1.282776990595492  0.6296296296296297  \\
            1.2827378796787983  0.6296296296296297  \\
            1.2816237092444425  0.6296296296296297  \\
            1.2814942211323341  0.631336405529954  \\
            1.2811064451096041  0.631336405529954  \\
            1.281028897664656  0.6330275229357798  \\
            1.2805850297048147  0.6330275229357798  \\
            1.279626873904994  0.6330275229357798  \\
            1.2795078974732623  0.6330275229357798  \\
            1.2790343118259497  0.6330275229357798  \\
            1.2785843975453914  0.6330275229357798  \\
            1.2785709331562192  0.6301369863013699  \\
            1.2785707283936238  0.6301369863013699  \\
            1.2783213062542822  0.6318181818181818  \\
            1.2782897227299694  0.6318181818181818  \\
            1.2778319726693261  0.6318181818181818  \\
            1.277243724383249  0.6318181818181818  \\
            1.2771748500224143  0.6318181818181818  \\
            1.277118716084091  0.6318181818181818  \\
            1.2768791407465305  0.6334841628959276  \\
            1.2768369607126075  0.6351351351351351  \\
            1.275781829196528  0.6322869955156951  \\
            1.2756464307498931  0.6322869955156951  \\
            1.2748987838014758  0.6322869955156951  \\
            1.2745414888854805  0.6322869955156951  \\
            1.2738407276257127  0.6322869955156951  \\
            1.2734229416388627  0.6322869955156951  \\
            1.2732851209382576  0.6322869955156951  \\
            1.2732330436350519  0.6322869955156951  \\
            1.2732330436350519  0.6322869955156951  \\
            1.2728593061274718  0.6322869955156951  \\
            1.2726080643134727  0.6339285714285714  \\
            1.272318406644249  0.6311111111111112  \\
            1.2721631029758895  0.6311111111111112  \\
            1.2718639876231848  0.6311111111111112  \\
            1.2711904446734303  0.6283185840707964  \\
            1.270848954716669  0.6283185840707964  \\
            1.2702767522000944  0.6283185840707964  \\
            1.2702643319326183  0.6283185840707964  \\
            1.2700364414297727  0.6283185840707964  \\
            1.2699953643507935  0.6299559471365639  \\
            1.269905250271068  0.6271929824561404  \\
            1.2697954830979379  0.6271929824561404  \\
            1.2694537234693672  0.6271929824561404  \\
            1.2693832861963301  0.6271929824561404  \\
            1.2692934552200055  0.6271929824561404  \\
            1.2692846465444256  0.6271929824561404  \\
            1.269155842342865  0.6271929824561404  \\
            1.2688327629352472  0.6271929824561404  \\
            1.2684853863175518  0.6271929824561404  \\
            1.2683797999735675  0.6271929824561404  \\
            1.2671539122761832  0.6271929824561404  \\
            1.266785745532037  0.6271929824561404  \\
            1.266772894333335  0.6271929824561404  \\
            1.2656709192103928  0.6244541484716157  \\
            1.2656460712226383  0.6260869565217391  \\
            1.265428630171884  0.6277056277056277  \\
            1.2647887724085707  0.6277056277056277  \\
            1.2645408602468706  0.6277056277056277  \\
            1.2642851808347562  0.6277056277056277  \\
            1.26286153219521  0.6277056277056277  \\
            1.2622105529357417  0.6277056277056277  \\
            1.2618161553340026  0.6277056277056277  \\
            1.2617713477380337  0.6293103448275862  \\
            1.2610753773843457  0.6293103448275862  \\
            1.2609925331222567  0.630901287553648  \\
            1.2605530982894553  0.630901287553648  \\
            1.2604350663898487  0.6324786324786325  \\
            1.2604322985854064  0.6324786324786325  \\
            1.260251769210024  0.6324786324786325  \\
            1.2602186506576991  0.6324786324786325  \\
            1.2595178419776103  0.6324786324786325  \\
            1.2591841244536754  0.6324786324786325  \\
            1.2586341163380543  0.6324786324786325  \\
            1.2585719363538415  0.6324786324786325  \\
            1.258511714442704  0.6324786324786325  \\
            1.2584091219777604  0.6340425531914894  \\
            1.2563491163429525  0.6340425531914894  \\
            1.2559900549347398  0.6313559322033898  \\
            1.2557159701941718  0.6329113924050633  \\
            1.255678743138039  0.634453781512605  \\
            1.2549963090901146  0.634453781512605  \\
            1.254181587328782  0.634453781512605  \\
            1.2538293357133228  0.634453781512605  \\
            1.2535052013013086  0.634453781512605  \\
            1.2523824171815678  0.634453781512605  \\
            1.2523780296248195  0.634453781512605  \\
            1.2522262968839257  0.634453781512605  \\
            1.2520752219107654  0.634453781512605  \\
            1.2516825680099015  0.634453781512605  \\
            1.251630369300583  0.634453781512605  \\
            1.2503455580513552  0.634453781512605  \\
            1.2499161503589278  0.6359832635983264  \\
            1.2497978094583375  0.6359832635983264  \\
            1.2495637404191728  0.6359832635983264  \\
            1.2492723063886775  0.6333333333333333  \\
            1.2483081019756959  0.6307053941908713  \\
            1.2475139798087866  0.6307053941908713  \\
            1.2467627011037516  0.6307053941908713  \\
            1.246564638940948  0.6307053941908713  \\
            1.2460150394621863  0.6322314049586777  \\
            1.2455070191548088  0.6296296296296297  \\
            1.2454692938205583  0.6296296296296297  \\
            1.2451302915237172  0.6311475409836065  \\
            1.2448617461429616  0.6326530612244898  \\
            1.244766517164311  0.6341463414634146  \\
            1.2446585760245588  0.631578947368421  \\
            1.244512172025468  0.631578947368421  \\
            1.243684178543404  0.631578947368421  \\
            1.2433426647085217  0.6330645161290323  \\
            1.2418951219550498  0.6330645161290323  \\
            1.2416262056681169  0.6330645161290323  \\
            1.241373161351422  0.6330645161290323  \\
            1.2410454917928564  0.6330645161290323  \\
            1.2409100268013231  0.6330645161290323  \\
            1.2401980070408176  0.6330645161290323  \\
            1.2401793591528893  0.6330645161290323  \\
            1.2398763718807682  0.6330645161290323  \\
            1.2395594468564861  0.6330645161290323  \\
            1.238781317507239  0.6330645161290323  \\
            1.237911929231059  0.6330645161290323  \\
            1.2378960925547597  0.6330645161290323  \\
            1.2368347477607304  0.6330645161290323  \\
            1.2364160591880442  0.6330645161290323  \\
            1.2359321327815447  0.6345381526104418  \\
            1.2351303618578842  0.6345381526104418  \\
            1.2336734325968728  0.6345381526104418  \\
            1.2323886794724837  0.6345381526104418  \\
            1.232308768872109  0.6345381526104418  \\
            1.232243316794787  0.6345381526104418  \\
            1.2320255766004324  0.6345381526104418  \\
            1.231938018048356  0.6345381526104418  \\
            1.2318264804472892  0.636  \\
            1.2288963346355493  0.636  \\
            1.228169360142452  0.6334661354581673  \\
            1.227514795610946  0.6334661354581673  \\
            1.2270164892647015  0.6334661354581673  \\
            1.2269190968105612  0.6334661354581673  \\
            1.2267808833718146  0.6309523809523809  \\
            1.2264797686286772  0.6309523809523809  \\
            1.226444703850292  0.6309523809523809  \\
            1.2264371716493514  0.6284584980237153  \\
            1.22634949450487  0.6284584980237153  \\
            1.2261837762340813  0.6259842519685039  \\
            1.2250363381052336  0.6259842519685039  \\
            1.2250217608351286  0.6259842519685039  \\
            1.224196119309701  0.6259842519685039  \\
            1.2235513009464336  0.6274509803921569  \\
            1.2230940978038354  0.6274509803921569  \\
            1.2227485826643774  0.6274509803921569  \\
            1.222698493081295  0.6274509803921569  \\
            1.2226247892138555  0.62890625  \\
            1.2225487754233197  0.6303501945525292  \\
            1.2225487754233197  0.6303501945525292  \\
            1.2224919042298692  0.6303501945525292  \\
            1.2220295062131439  0.6303501945525292  \\
            1.2217474888863282  0.6303501945525292  \\
            1.2217267859712502  0.6317829457364341  \\
            1.221685503711528  0.6317829457364341  \\
            1.221597998164156  0.6317829457364341  \\
            1.221597998164156  0.6332046332046333  \\
            1.2206962547529898  0.6346153846153846  \\
            1.2197739995455603  0.6360153256704981  \\
            1.2196860290387572  0.6374045801526718  \\
            1.2196049902752437  0.6387832699619772  \\
            1.2188820054740137  0.6387832699619772  \\
            1.2187742136965412  0.6387832699619772  \\
            1.2187537029474274  0.6363636363636364  \\
            1.218726218782369  0.6377358490566039  \\
            1.2186404272599831  0.6377358490566039  \\
            1.2177287081954171  0.6390977443609023  \\
            1.2171904682259787  0.6390977443609023  \\
            1.2169393580646233  0.6390977443609023  \\
            1.216584336254586  0.6367041198501873  \\
            1.21626900160509  0.6367041198501873  \\
            1.2161757254840428  0.6367041198501873  \\
            1.2160369188790103  0.6367041198501873  \\
            1.2150348540497156  0.6367041198501873  \\
            1.2147347487291855  0.6367041198501873  \\
            1.2146934014704744  0.6367041198501873  \\
            1.2146715161815786  0.6367041198501873  \\
            1.2146069807315456  0.6367041198501873  \\
            1.2145386566613132  0.6380597014925373  \\
            1.2144522117500818  0.6380597014925373  \\
            1.2141076765188845  0.6356877323420074  \\
            1.2139476709975232  0.6356877323420074  \\
            1.213481662130346  0.6356877323420074  \\
            1.2132808242674842  0.6370370370370371  \\
            1.2131357243921765  0.6383763837638377  \\
            1.2130192428871627  0.6383763837638377  \\
            1.2129805209090851  0.6383763837638377  \\
            1.2126967900720496  0.6383763837638377  \\
            1.2126057699987915  0.6383763837638377  \\
            1.212596746774612  0.6397058823529411  \\
            1.21245238787339  0.6373626373626373  \\
            1.2124327817927358  0.6373626373626373  \\
            1.2124136848829548  0.6373626373626373  \\
            1.2117824692029897  0.6373626373626373  \\
            1.211685950254645  0.6386861313868613  \\
            1.2115038130148585  0.6363636363636364  \\
            1.210555724375215  0.6363636363636364  \\
            1.2101068688409287  0.6363636363636364  \\
            1.2100522388459969  0.6340579710144927  \\
            1.209414625318561  0.6340579710144927  \\
            1.2094144906194157  0.6340579710144927  \\
            1.209147558427143  0.6340579710144927  \\
            1.2085626370877016  0.6340579710144927  \\
            1.2082149713260137  0.6340579710144927  \\
            1.207914035506857  0.6340579710144927  \\
            1.2075013824505136  0.6340579710144927  \\
            1.2071627614798972  0.6340579710144927  \\
            1.2069727356842583  0.6340579710144927  \\
            1.2067065262122798  0.6340579710144927  \\
            1.2065807027300615  0.631768953068592  \\
            1.2064625036857075  0.631768953068592  \\
            1.205755498411885  0.631768953068592  \\
            1.2055293658740276  0.631768953068592  \\
            1.2055238761659663  0.631768953068592  \\
            1.2055238761659663  0.631768953068592  \\
            1.2052308658754778  0.631768953068592  \\
            1.2052308658754778  0.631768953068592  \\
            1.2051518823985103  0.631768953068592  \\
            1.2046122030766016  0.6330935251798562  \\
            1.2046122030766016  0.6330935251798562  \\
            1.2046122030766016  0.6330935251798562  \\
            1.2046122030766016  0.6330935251798562  \\
            1.204417574289599  0.6344086021505376  \\
            1.2041386670657561  0.6344086021505376  \\
            1.2040937176245305  0.6321428571428571  \\
            1.2035337177805783  0.6321428571428571  \\
            1.2035103694496239  0.6321428571428571  \\
            1.203500137504691  0.6321428571428571  \\
            1.2034958451048512  0.6321428571428571  \\
            1.2033325161915636  0.6321428571428571  \\
            1.2033273385362504  0.6321428571428571  \\
            1.2028623717154192  0.6334519572953736  \\
            1.2028199528364507  0.6334519572953736  \\
            1.2026154597671814  0.6334519572953736  \\
            1.202407342192539  0.6347517730496454  \\
            1.2023704902100647  0.6347517730496454  \\
            1.2023704902100647  0.6325088339222615  \\
            1.2021563020170487  0.6338028169014085  \\
            1.201326877789667  0.6338028169014085  \\
            1.2007990249236364  0.6338028169014085  \\
            1.200615337383267  0.6338028169014085  \\
            1.2004927695849095  0.6338028169014085  \\
            1.200460669479745  0.6338028169014085  \\
            1.200433908725239  0.6338028169014085  \\
            1.1999041200987575  0.6338028169014085  \\
            1.199617694736581  0.6338028169014085  \\
            1.198960797097595  0.6338028169014085  \\
            1.1989485541983438  0.6338028169014085  \\
            1.1983025976144992  0.6350877192982456  \\
            1.1982403367152725  0.6328671328671329  \\
            1.197168687935514  0.6341463414634146  \\
            1.1971161420686047  0.6341463414634146  \\
            1.1969857254552034  0.6341463414634146  \\
            1.1963222262157682  0.6341463414634146  \\
            1.1961597099394994  0.6354166666666667  \\
            1.1960332793550463  0.6332179930795847  \\
            1.195846528139839  0.6344827586206896  \\
            1.1956582890135934  0.6344827586206896  \\
            1.1956176920006758  0.6357388316151202  \\
            1.1953742005056185  0.6335616438356164  \\
            1.1952704091505986  0.6335616438356164  \\
            1.1951478080291902  0.6313993174061434  \\
            1.195125432203293  0.629251700680272  \\
            1.195125432203293  0.629251700680272  \\
            1.1948554951799444  0.6305084745762712  \\
            1.194568505038668  0.6283783783783784  \\
            1.1943662808269337  0.6283783783783784  \\
            1.194077828564466  0.6283783783783784  \\
            1.193931734782159  0.6283783783783784  \\
            1.1936573131214259  0.6296296296296297  \\
            1.1935319088765513  0.6296296296296297  \\
            1.1935319088765513  0.6296296296296297  \\
            1.193496997137658  0.6275167785234899  \\
            1.1934857947725537  0.6275167785234899  \\
            1.1933823207155143  0.6275167785234899  \\
            1.1933077759280748  0.6275167785234899  \\
            1.1932863627403247  0.6287625418060201  \\
            1.193285770583476  0.63  \\
            1.1932267023419296  0.63  \\
            1.1931921954698101  0.63  \\
            1.1931725225686134  0.6312292358803987  \\
            1.1930229910775443  0.6312292358803987  \\
            1.1929230824462562  0.6324503311258278  \\
            1.1927635150866112  0.6303630363036303  \\
            1.1925212428408174  0.631578947368421  \\
            1.1925032186192217  0.6327868852459017  \\
            1.1924784466619935  0.6327868852459017  \\
            1.1922524671797015  0.630718954248366  \\
            1.1919277306848122  0.630718954248366  \\
            1.1918185319855532  0.630718954248366  \\
            1.1917990294402074  0.6319218241042346  \\
            1.1917990294402074  0.6319218241042346  \\
            1.1916970772228788  0.6331168831168832  \\
            1.1916415927987922  0.6331168831168832  \\
            1.1914894045838877  0.6331168831168832  \\
            1.1914349022703516  0.6310679611650485  \\
            1.1913151222406972  0.6310679611650485  \\
            1.1912784230762554  0.6310679611650485  \\
            1.19121722076033  0.6310679611650485  \\
            1.1911766299189657  0.6310679611650485  \\
            1.1911766299189657  0.6310679611650485  \\
            1.1911166391073633  0.6322580645161291  \\
            1.1910775323608302  0.630225080385852  \\
            1.1910525124581388  0.630225080385852  \\
            1.1910259491200388  0.630225080385852  \\
            1.191003764795111  0.630225080385852  \\
            1.191003764795111  0.630225080385852  \\
            1.190717851961311  0.6314102564102564  \\
            1.190668122190867  0.6314102564102564  \\
            1.1906678556871715  0.6314102564102564  \\
            1.1905730265037369  0.6314102564102564  \\
            1.1904903144877887  0.6314102564102564  \\
            1.1903352243390737  0.6325878594249201  \\
            1.1902911917486543  0.6325878594249201  \\
            1.1902911917486543  0.6325878594249201  \\
            1.190224532882722  0.6325878594249201  \\
            1.1901077069469064  0.6305732484076434  \\
            1.1900356756926094  0.6305732484076434  \\
            1.1899609921325398  0.6305732484076434  \\
            1.1898323132481896  0.6305732484076434  \\
            1.1897302305758863  0.6305732484076434  \\
            1.1896943489086929  0.6285714285714286  \\
            1.1896499421001403  0.629746835443038  \\
            1.1895359457585803  0.629746835443038  \\
            1.1895191480841432  0.629746835443038  \\
            1.189198776020942  0.629746835443038  \\
            1.1890732287632928  0.629746835443038  \\
            1.1889654687313465  0.629746835443038  \\
            1.1887137739316196  0.629746835443038  \\
            1.1887137739316196  0.6277602523659306  \\
            1.18841304160051  0.6277602523659306  \\
            1.1883385669358548  0.6277602523659306  \\
            1.1882211648634604  0.628930817610063  \\
            1.1880949413599744  0.628930817610063  \\
            1.1879822194295135  0.6300940438871474  \\
            1.1875498851092159  0.6300940438871474  \\
            1.187230843365869  0.6300940438871474  \\
            1.1869369088289619  0.6300940438871474  \\
            1.1868657875880595  0.6300940438871474  \\
            1.186248395818938  0.6300940438871474  \\
            1.1861423383549967  0.63125  \\
            1.1861261421708915  0.632398753894081  \\
            1.1858056490015216  0.6304347826086957  \\
            1.1857276206767153  0.6304347826086957  \\
            1.1855166811235627  0.6304347826086957  \\
            1.185433858330084  0.6304347826086957  \\
            1.1853690734846802  0.6304347826086957  \\
            1.1852299583334132  0.6304347826086957  \\
            1.1844942253721946  0.6304347826086957  \\
            1.1844871828006651  0.6304347826086957  \\
            1.1844715201720954  0.6304347826086957  \\
            1.1842314950353134  0.6304347826086957  \\
            1.1839692079925266  0.631578947368421  \\
            1.1838327272031133  0.631578947368421  \\
            1.183506128472514  0.631578947368421  \\
            1.1830981286447426  0.631578947368421  \\
            1.1829661605013886  0.631578947368421  \\
            1.1829205238722975  0.632716049382716  \\
            1.1828217477460097  0.632716049382716  \\
            1.1823194450540904  0.6338461538461538  \\
            1.1818537426587667  0.6338461538461538  \\
            1.181321223281369  0.6349693251533742  \\
            1.180976750665592  0.636085626911315  \\
            1.1807462528827812  0.636085626911315  \\
            1.1807459302869596  0.636085626911315  \\
            1.1801048447866265  0.6371951219512195  \\
            1.1796013307290298  0.6371951219512195  \\
            1.1789477269751625  0.6371951219512195  \\
            1.1789419764101574  0.6371951219512195  \\
            1.178426300908897  0.6371951219512195  \\
            1.1782299198619282  0.6352583586626139  \\
            1.1777295259157397  0.6352583586626139  \\
            1.1775685029659564  0.6333333333333333  \\
            1.177253718664285  0.6314199395770392  \\
            1.1771549689480745  0.6314199395770392  \\
            1.1767794307030013  0.6295180722891567  \\
            1.1766585322836298  0.6295180722891567  \\
            1.1765101859344573  0.6295180722891567  \\
            1.1759252675430785  0.6295180722891567  \\
            1.175335166128143  0.6295180722891567  \\
            1.1752741278375716  0.6276276276276276  \\
            1.175126280348848  0.625748502994012  \\
            1.1751143981521486  0.6238805970149254  \\
            1.1748805019992214  0.6238805970149254  \\
            1.1747533125167313  0.6238805970149254  \\
            1.1746802899549986  0.625  \\
            1.1746802899549986  0.625  \\
            1.1746802899549986  0.625  \\
            1.1745175756727941  0.6261127596439169  \\
            1.1745175756727941  0.6242603550295858  \\
            1.174244083689906  0.6253687315634218  \\
            1.1742144609900071  0.6253687315634218  \\
            1.1741069218641267  0.6253687315634218  \\
            1.17406369234676  0.6253687315634218  \\
            1.1739618190005445  0.6253687315634218  \\
            1.1739114947981306  0.6253687315634218  \\
            1.1738438628019723  0.6253687315634218  \\
            1.1738232497122467  0.6253687315634218  \\
            1.1738054275978886  0.6253687315634218  \\
            1.1735663017902613  0.6253687315634218  \\
            1.173337852090029  0.6264705882352941  \\
            1.1731513440534505  0.6264705882352941  \\
            1.1731447818413256  0.6275659824046921  \\
            1.172450081700355  0.6275659824046921  \\
            1.172450081700355  0.6275659824046921  \\
            1.172450081700355  0.6275659824046921  \\
            1.1722417744128428  0.6286549707602339  \\
            1.1720428922097674  0.6286549707602339  \\
            1.172035748485526  0.6286549707602339  \\
            1.172035748485526  0.6286549707602339  \\
            1.171476055535778  0.6286549707602339  \\
            1.1713823388297135  0.6286549707602339  \\
            1.170764713192711  0.6286549707602339  \\
            1.1706178236722062  0.6268221574344024  \\
            1.1705920916466301  0.6268221574344024  \\
            1.1704731544338902  0.6268221574344024  \\
            1.170361865693034  0.625  \\
            1.1700913157201733  0.6231884057971014  \\
            1.169848629559165  0.6231884057971014  \\
            1.169837250114679  0.6231884057971014  \\
            1.1696051055371548  0.6231884057971014  \\
            1.1692650646828011  0.6231884057971014  \\
            1.1692462659306537  0.6231884057971014  \\
            1.1688629885900603  0.6231884057971014  \\
            1.168818296216033  0.6231884057971014  \\
            1.1687792241529915  0.6231884057971014  \\
            1.168715781418255  0.6231884057971014  \\
            1.1686664450405022  0.6231884057971014  \\
            1.1686664450405022  0.6242774566473989  \\
            1.168620379447692  0.6242774566473989  \\
            1.1686163326331045  0.6242774566473989  \\
            1.1686163326331045  0.6242774566473989  \\
            1.1678900470901856  0.6253602305475504  \\
            1.1678562514210218  0.6253602305475504  \\
            1.1678531790522593  0.6264367816091954  \\
            1.1676727709306889  0.6264367816091954  \\
            1.1675974482455018  0.6264367816091954  \\
            1.1675197738195557  0.6264367816091954  \\
            1.1673150039099363  0.6264367816091954  \\
            1.1672981230461272  0.6264367816091954  \\
            1.1672372919985627  0.6264367816091954  \\
            1.1668407314517018  0.6264367816091954  \\
            1.1658418228138117  0.6264367816091954  \\
            1.1658002052139917  0.6246418338108882  \\
            1.1656550763186013  0.6246418338108882  \\
            1.1655890830193325  0.6246418338108882  \\
            1.16554277810863  0.6246418338108882  \\
            1.1655098303242881  0.6257142857142857  \\
            1.1655026581967936  0.6267806267806268  \\
            1.1654007391012748  0.625  \\
            1.164746432923098  0.625  \\
            1.1646257088770806  0.6260623229461757  \\
            1.1643811874264511  0.6260623229461757  \\
            1.1641724697156117  0.6260623229461757  \\
            1.163962911576347  0.6260623229461757  \\
            1.163596477567803  0.6260623229461757  \\
            1.1630838754143562  0.6260623229461757  \\
            1.1627549811985929  0.6260623229461757  \\
            1.1622924774374928  0.6260623229461757  \\
            1.1621485704571766  0.6260623229461757  \\
            1.1621217187629653  0.6260623229461757  \\
            1.1611026064537462  0.6260623229461757  \\
            1.1609893576926065  0.6260623229461757  \\
            1.1609893576926065  0.6260623229461757  \\
            1.1590010795189356  0.6256983240223464  \\
            1.1576374960255686  0.628099173553719  \\
            1.1558618094487871  0.6273972602739726  \\
            1.1546700040757563  0.6304347826086957  \\
            1.153142530970276  0.6273458445040214  \\
            1.1516774419423976  0.6276595744680851  \\
            1.1510183091503001  0.6279683377308707  \\
            1.1500531776848752  0.6299212598425197  \\
            1.1492873838737652  0.629242819843342  \\
            1.1489909273426564  0.6288659793814433  \\
            1.1483767866190475  0.6224489795918368  \\
            1.1477921832107272  0.6177215189873417  \\
            1.1462190373908472  0.6140350877192983  \\
            1.1447075183904614  0.6125  \\
            1.14309234316809  0.6129032258064516  \\
            1.1417354872578318  0.6127450980392157  \\
            1.1400381467179137  0.6111111111111112  \\
            1.138307201628605  0.6124401913875598  \\
            1.1365057395517981  0.6161137440758293  \\
            1.135008676852468  0.6126760563380282  \\
            1.1341367387996741  0.6126760563380282  \\
            1.1327664755143732  0.6093023255813954  \\
            1.1322361080005094  0.6120092378752886  \\
            1.1316948285296904  0.6100917431192661  \\
            1.131398887853638  0.6073059360730594  \\
            1.1312541274327699  0.6059225512528474  \\
            1.1310830802297225  0.6031746031746033  \\
            1.130977387987634  0.5973154362416108  \\
            1.1308482694011686  0.5955555555555556  \\
            1.1304688612948453  0.5960264900662251  \\
            1.130333908181383  0.5942982456140351  \\
            1.130103444498055  0.5947712418300654  \\
            1.1300306489268492  0.5947712418300654  \\
            1.12953021395875  0.5921908893709328  \\
            1.1295159018176735  0.5896328293736501  \\
            1.1285379087174048  0.5910064239828694  \\
            1.128278865393956  0.5902335456475584  \\
            1.126757058280726  0.5898520084566596  \\
            1.1259814873543372  0.5890985324947589  \\
            1.1253420681540627  0.5847107438016529  \\
            1.1247123051663712  0.5836734693877551  \\
            1.1238285433132955  0.5846774193548387  \\
            1.122810549953833  0.5823293172690763  \\
            1.1216246514341106  0.5785288270377733  \\
            1.1200539094134332  0.5798816568047338  \\
            1.1188082888109911  0.5772994129158513  \\
            1.1181086336847246  0.576171875  \\
            1.1172230770241036  0.5750487329434698  \\
            1.1162508715663895  0.5755813953488372  \\
            1.114944245381804  0.575  \\
            1.113713109786862  0.5738963531669865  \\
            1.1126321127411616  0.5727969348659003  \\
            1.111328440107288  0.573055028462998  \\
            1.110474387347956  0.5735849056603773  \\
            1.1096304536573411  0.5730337078651686  \\
            1.1090513539642957  0.5724907063197027  \\
            1.1081592762831933  0.5722222222222222  \\
            1.1073941415123352  0.5735294117647058  \\
            1.1064659281579152  0.5743119266055046  \\
            1.1059602758661347  0.575591985428051  \\
            1.1055340158647484  0.5753176043557169  \\
            1.1050281372029171  0.5760869565217391  \\
            1.1047761054841532  0.575812274368231  \\
            1.1045288344574873  0.575  \\
            1.1041410098379407  0.5754884547069272  \\
            1.1039616206469571  0.5752212389380531  \\
            1.1037882925204143  0.5759717314487632  \\
            1.1032110172703755  0.5754385964912281  \\
            1.1020856047971623  0.5766550522648084  \\
            1.1013577124182026  0.5775862068965517  \\
            1.100640261670204  0.5777777777777777  \\
            1.099874093058353  0.5772495755517827  \\
            1.0994829090002396  0.5743243243243243  \\
            1.0990307482029458  0.5747899159663865  \\
            1.0981532905512048  0.5752508361204014  \\
            1.0971843965553343  0.5742904841402336  \\
            1.0966536562935825  0.5726072607260726  \\
            1.0960857102467667  0.5740131578947368  \\
            1.095140049131762  0.5754098360655737  \\
            1.0939316903649796  0.5761047463175123  \\
            1.0928260898071935  0.5758564437194127  \\
            1.092345793278874  0.5765472312703583  \\
            1.0920721600294978  0.5751211631663975  \\
            1.0916705411840966  0.5755627009646302  \\
            1.0910854749504322  0.5750798722044728  \\
            1.0905686006860462  0.5750798722044728  \\
            1.0900300433180228  0.5739268680445151  \\
            1.0896941851306452  0.5741324921135647  \\
            1.0894195059771243  0.5741324921135647  \\
            1.088926337872047  0.573228346456693  \\
            1.0886559930537174  0.5736677115987461  \\
            1.08807401177448  0.5756630265210608  \\
            1.0878364256730773  0.5740740740740741  \\
            1.0869734756290295  0.5725190839694656  \\
            1.0862716707506224  0.575113808801214  \\
            1.085222470557345  0.5770392749244713  \\
            1.084777760359619  0.5768072289156627  \\
            1.0842087870681827  0.5787106446776611  \\
            1.0839396716640974  0.5787106446776611  \\
            1.083611908829072  0.5767511177347243  \\
            1.083550779715067  0.5792592592592593  \\
            1.0834554094297597  0.5798816568047338  \\
            1.0832844283559708  0.5794117647058823  \\
            1.0832517897095377  0.5794117647058823  \\
            1.0832083492543216  0.5768667642752563  \\
            1.0830998800232552  0.5772594752186588  \\
            1.0830311717802916  0.5778748180494906  \\
            1.0830206850495712  0.5770348837209303  \\
            1.083014978506915  0.577424023154848  \\
            1.0829612894294285  0.5741007194244605  \\
            1.0829535576691787  0.5730659025787965  \\
            1.0828742881445037  0.5728571428571428  \\
            1.0827130245157304  0.5740740740740741  \\
            1.0827007694377824  0.5746799431009957  \\
            1.082644275327193  0.575886524822695  \\
            1.0825953916316648  0.5756718528995757  \\
            1.0824650904445041  0.576271186440678  \\
            1.0824378458320967  0.5752461322081575  \\
            1.0823768003264085  0.5758426966292135  \\
            1.0822668801550857  0.5748251748251748  \\
            1.082120479708083  0.5746164574616457  \\
            1.0820889708946133  0.574585635359116  \\
            1.0816488286328954  0.5751724137931035  \\
            1.0812634045168428  0.5741758241758241  \\
            1.0807566272275495  0.5733882030178327  \\
            1.0803992771733744  0.5718194254445965  \\
            1.0799308429072518  0.5708446866485013  \\
            1.079590563116071  0.5712347354138398  \\
            1.0791285162661093  0.5700808625336927  \\
            1.0787820975950682  0.5689424364123159  \\
            1.0783348365029384  0.5680000000000001  \\
            1.0779431090053049  0.5683930942895086  \\
            1.0777614877361106  0.5684210526315789  \\
            1.0771604771134748  0.5669291338582677  \\
            1.0764782136861437  0.5691906005221932  \\
            1.075963296620076  0.5695708712613784  \\
            1.0751454317124236  0.5712435233160622  \\
            1.0745355566045491  0.5690322580645162  \\
            1.0734172544157619  0.5673940949935815  \\
            1.0725072196916792  0.5666666666666667  \\
            1.0720683573854202  0.565772669220945  \\
            1.0718071602243466  0.5663265306122449  \\
            1.0712835105347391  0.5656050955414013  \\
            1.0707933159172114  0.5647208121827412  \\
            1.0704046560745732  0.5660377358490566  \\
            1.0700601245752743  0.5651629072681704  \\
            1.0698416034255498  0.5635910224438903  \\
            1.0694200685440838  0.5639751552795031  \\
            1.068828504404476  0.5640394088669951  \\
            1.0684937681204287  0.5637254901960784  \\
            1.0682009317314753  0.5625759416767921  \\
            1.0680263932679102  0.5618932038834952  \\
            1.067787267521758  0.5617433414043583  \\
            1.0676771610958764  0.5603864734299517  \\
            1.0675307938522145  0.5603864734299517  \\
            1.067461356588523  0.5583634175691937  \\
            1.067356505585407  0.5574162679425838  \\
            1.0671020369005233  0.5579450418160096  \\
            1.0670092564421623  0.5578069129916567  \\
            1.0668369095607955  0.5571428571428572  \\
            1.0667947227144838  0.5575326215895611  \\
            1.0665540448938178  0.5555555555555556  \\
            1.0662907918355626  0.5566037735849056  \\
            1.0656565916092116  0.5576470588235294  \\
            1.0652178941093073  0.5581668625146886  \\
            1.0647201666879411  0.5585480093676816  \\
            1.0643388720433349  0.5587892898719441  \\
            1.0639245975480167  0.556712962962963  \\
            1.063477962683432  0.5559400230680507  \\
            1.0630712592393472  0.5563218390804598  \\
            1.0627450662470503  0.5565714285714285  \\
            1.062209701342002  0.556442417331813  \\
            1.0615908730244863  0.5568181818181819  \\
            1.0612545029070315  0.5566893424036281  \\
            1.0609437846460636  0.5571913929784824  \\
            1.0603003361985721  0.5580608793686583  \\
            1.0598810897913957  0.5560538116591929  \\
            1.0595506929184553  0.5569196428571428  \\
            1.0591052488172839  0.5577777777777777  \\
            1.0587973304280653  0.5562913907284768  \\
            1.0585280173620624  0.5556780595369349  \\
            1.0582979674486306  0.5555555555555556  \\
            1.0581030992277372  0.5554335894621295  \\
            1.0578895359411695  0.5557986870897156  \\
            1.0575657745744191  0.5555555555555556  \\
            1.057386600533772  0.5554347826086956  \\
            1.0573020610978272  0.5547128927410618  \\
            1.0571601291143466  0.5532831001076426  \\
            1.0569288590676038  0.5556745182012848  \\
            1.0564539847912433  0.5549626467449307  \\
            1.056063921061665  0.5553191489361702  \\
            1.0557873333198442  0.554140127388535  \\
            1.0554086456557208  0.5534391534391534  \\
            1.0549656573452244  0.555205047318612  \\
            1.0545783244103095  0.5553235908141962  \\
            1.054163851601413  0.5552083333333333  \\
            1.0535904292267462  0.5560165975103735  \\
            1.0530478380856996  0.5563598759048605  \\
            1.0524301791278383  0.5544147843942505  \\
            1.0520730585289435  0.5546475995914197  \\
            1.051655360241802  0.5554425228891149  \\
            1.051553546843799  0.5526315789473684  \\
            1.0513382111477438  0.5520728008088979  \\
            1.0512580566428473  0.5508559919436052  \\
            1.0508689686223291  0.5491967871485943  \\
            1.050775961359796  0.5501002004008015  \\
            1.0504976442716283  0.5494505494505495  \\
            1.050082961385201  0.5486111111111112  \\
            1.0497076303119182  0.5483234714003945  \\
            1.0493369213472932  0.5476892822025565  \\
            1.0488329834119114  0.5483870967741935  \\
            1.04853995739098  0.548828125  \\
            1.048163612169822  0.5490767735665695  \\
            1.0478527007646714  0.5494186046511628  \\
            1.0475916618346819  0.5501930501930502  \\
            1.0472174692066565  0.5490384615384616  \\
            1.0469341762066051  0.5484180249280921  \\
            1.046730404035918  0.5478011472275335  \\
            1.0463309244981889  0.5477099236641221  \\
            1.0461111263594338  0.5470980019029495  \\
            1.0459021935472679  0.5468306527909177  \\
            1.0455391199983726  0.5472589792060492  \\
            1.0454214091530756  0.5475070555032926  \\
            1.0448461453228037  0.5487804878048781  \\
            1.044163688993349  0.5500467726847521  \\
            1.0439196843863507  0.5512104283054003  \\
            1.0435114619421453  0.5515320334261838  \\
            1.0432009723963909  0.5523632993512512  \\
            1.0428909667821906  0.5531914893617021  \\
            1.0426147019530851  0.5530932594644506  \\
            1.0425670792978508  0.5519779208831647  \\
            1.0424326973770222  0.5508707607699359  \\
            1.0422564589012218  0.5498627630375115  \\
            1.0422118383801375  0.5515041020966271  \\
            1.0421179114139951  0.551410373066424  \\
            1.0421179114139951  0.551410373066424  \\
            1.04206589951591  0.5522252497729336  \\
            1.0419362539058352  0.5534420289855073  \\
            1.0418455712376054  0.5528455284552846  \\
            1.0418286243157209  0.5536519386834986  \\
            1.041822146091918  0.5540540540540541  \\
            1.041766846441437  0.5539568345323741  \\
            1.0417587624778128  0.5539568345323741  \\
            1.0417299787529528  0.5543575920934412  \\
            1.0416628740890799  0.5536672629695886  \\
            1.0416561183234363  0.5535714285714286  \\
            1.0416561183234363  0.5520926090828139  \\
            1.0416338354009405  0.552491103202847  \\
            1.0416315183551175  0.5515097690941386  \\
            1.0416315183551175  0.550531914893617  \\
            1.0416077644952062  0.550044286979628  \\
            1.0416077644952062  0.550044286979628  \\
            1.0415924321145857  0.550044286979628  \\
            1.0415589917897492  0.5499557913351016  \\
            1.0415397698765803  0.5503533568904594  \\
            1.041530533862499  0.5503533568904594  \\
            1.041528672595828  0.5515418502202643  \\
            1.0414839351194478  0.5509666080843585  \\
            1.0414835841634826  0.55  \\
            1.0414835841634826  0.5507880910683012  \\
            1.0414613845434348  0.5511811023622047  \\
            1.0414440843663064  0.5518744551002616  \\
            1.0414429247901533  0.5518744551002616  \\
            1.0414370000419135  0.5513937282229966  \\
            1.0414141229111549  0.5521739130434782  \\
            1.041367771055098  0.5507372072853426  \\
            1.0412852080466022  0.5519031141868512  \\
            1.041283921646425  0.5518134715025906  \\
            1.041275326225612  0.5525862068965517  \\
            1.0412430401237391  0.5532646048109966  \\
            1.0412392021236174  0.5532646048109966  \\
            1.0412392021236174  0.5531732418524871  \\
            1.0412058644542315  0.5526992287917738  \\
            1.0411911338858433  0.5521367521367522  \\
            1.041164030723097  0.5516652433817251  \\
            1.0411335405261382  0.5522514868309261  \\
            1.0411146032851508  0.5522514868309261  \\
            1.0411146032851508  0.5508474576271186  \\
            1.041095993193824  0.5507614213197969  \\
            1.041095993193824  0.5507614213197969  \\
            1.0410810031430409  0.5492839090143218  \\
            1.0410667401991396  0.5488215488215489  \\
            1.0410496257569446  0.5488215488215489  \\
            1.0409887677177725  0.5487394957983194  \\
            1.0409728045532987  0.5490360435875943  \\
            1.0409424689599123  0.5494137353433836  \\
            1.0409014805196122  0.5497076023391814  \\
            1.0409014805196122  0.5483333333333333  \\
            1.0408851410530167  0.5477971737323358  \\
            1.0408711649960654  0.5492957746478873  \\
            1.0408056685000255  0.5492142266335815  \\
            1.0406112200537003  0.5473251028806585  \\
            1.0406078580015388  0.5467980295566502  \\
            1.0405053392601444  0.5467213114754098  \\
            1.0403350066535124  0.5458265139116203  \\
            1.040221482606927  0.5444897959183673  \\
            1.0401719293712703  0.5456026058631922  \\
            1.0399289447929787  0.5454545454545454  \\
            1.0397307253008954  0.5449392712550607  \\
            1.0396092811522242  0.5452342487883683  \\
            1.0394203896658394  0.5462590506838294  \\
            1.039204921975857  0.545308740978348  \\
            1.0388667175923632  0.543859649122807  \\
            1.0386218247315366  0.5445151033386327  \\
            1.038461609753086  0.5447347585114806  \\
            1.0382293503138147  0.5458135860979463  \\
            1.0380483727795526  0.545311268715524  \\
            1.0375621873213086  0.543956043956044  \\
            1.0372426344782137  0.5442443226311668  \\
            1.0369220611414875  0.54453125  \\
            1.0368080262697685  0.5459501557632398  \\
            1.0364061087717356  0.5465838509316769  \\
            1.0361853399232277  0.5464396284829721  \\
            1.0360379108025046  0.5470679012345678  \\
            1.035844358816546  0.5457340507302075  \\
            1.035313763583674  0.5464313123561013  \\
            1.0348517434218292  0.5467075038284839  \\
            1.0346265775700128  0.546218487394958  \\
            1.034473381872374  0.5449695121951219  \\
            1.0342356841415334  0.545662100456621  \\
            1.0342228075145259  0.5460076045627377  \\
            1.0341131509638133  0.5463525835866261  \\
            1.033976826303533  0.5450416351249054  \\
            1.0339325040302805  0.5442176870748299  \\
            1.0338278017714302  0.5442176870748299  \\
            1.0337666393899274  0.5442176870748299  \\
            1.0337136151722197  0.5433962264150943  \\
            1.0337078201138001  0.5433962264150943  \\
            1.0336590180604426  0.5433962264150943  \\
            1.0334938784599983  0.54477050413845  \\
            1.033440634713918  0.5447032306536439  \\
            1.0334339962919796  0.5446361590397599  \\
            1.0333329290282955  0.5441616766467066  \\
            1.0332651806111954  0.5436893203883495  \\
            1.0332417317725882  0.5447093889716841  \\
            1.0331397091510288  0.5446428571428572  \\
            1.0329970526227266  0.5441722345953972  \\
            1.0329572175400576  0.5437037037037037  \\
            1.0328119530572049  0.5436390532544378  \\
            1.0325798561535313  0.5435745937961596  \\
            1.0324078553147926  0.5427098674521356  \\
            1.0321939920661118  0.5429831006612784  \\
            1.0319137549864978  0.5432551319648093  \\
            1.0317599397459163  0.5439238653001464  \\
            1.0313191424819639  0.5444606413994169  \\
            1.031196363284617  0.5443313953488372  \\
            1.0309914960182869  0.5442028985507246  \\
            1.0307018641318262  0.5455202312138728  \\
            1.0302062530577312  0.5464362850971922  \\
            1.0300428819300227  0.5455850681981336  \\
            1.0298294106753698  0.5454545454545454  \\
            1.0295843912322282  0.5450643776824035  \\
            1.0293615310004396  0.5446109921484654  \\
            1.0292901586682743  0.5449358059914409  \\
            1.029204144852278  0.5452601568068425  \\
            1.0291901457472052  0.5448079658605974  \\
            1.029092387986546  0.5446808510638298  \\
            1.0290340965417473  0.5456475583864119  \\
            1.029007763584754  0.545583038869258  \\
            1.028957105838445  0.5451339915373765  \\
            1.0288195684353443  0.5460295151089248  \\
            1.0287083057024207  0.5455820476858345  \\
            1.0286803481457196  0.5451997196916608  \\
            1.0286803481457196  0.5451997196916608  \\
            1.0286459592308617  0.5451364590622814  \\
            1.0285906212987226  0.5454545454545454  \\
            1.0284626429025736  0.5446927374301676  \\
            1.0282720933506593  0.5456445993031359  \\
            1.0282092492200172  0.5459610027855153  \\
            1.0281031961819367  0.5464632454923717  \\
            1.0278268658736849  0.5463347164591978  \\
            1.0276427307712444  0.5455172413793103  \\
            1.027440685717053  0.5453920220082531  \\
            1.027192911294392  0.5453296703296704  \\
            1.0270248732574387  0.5455791638108294  \\
            1.0268465708395695  0.5451436388508892  \\
            1.026511419395549  0.5453924914675767  \\
            1.0262995706142257  0.5452688904016338  \\
            1.02605897716745  0.545578231292517  \\
            1.0259291643637405  0.5451459606245757  \\
            1.0258186238481126  0.5453929539295392  \\
            1.0257200177385608  0.5453315290933693  \\
            1.0255250617387894  0.5442268737339635  \\
            1.0253692266051824  0.5451482479784366  \\
            1.0251723674235336  0.5463087248322147  \\
            1.0249692857743264  0.5463087248322147  \\
            1.0248675432968177  0.5466130114017438  \\
            1.024741699995844  0.5465505693235098  \\
            1.0246149753819103  0.5454545454545454  \\
            1.0243263109765994  0.5454545454545454  \\
            1.023934172697763  0.5447263017356475  \\
            1.0235682979665548  0.5446666666666666  \\
            1.0232709093133336  0.5449700199866756  \\
            1.0231253969049856  0.5452729693741678  \\
            1.0228065106737236  0.5452127659574468  \\
            1.0226632860200875  0.5451527224435591  \\
            1.0223764821142705  0.5453943008614976  \\
            1.0218693134052639  0.544973544973545  \\
            1.021626906901317  0.5449141347424042  \\
            1.0215320265745742  0.5448548812664908  \\
            1.0212100564348237  0.5450954575378539  \\
            1.0208733056252866  0.5440210249671484  \\
            1.0206481608541573  0.543848167539267  \\
            1.0204600238180586  0.543848167539267  \\
            1.0201536101559832  0.5440888308295232  \\
            1.0199636103138683  0.5443285528031291  \\
            1.0196337242075064  0.5445673389720234  \\
            1.0194465296861723  0.5442132639791938  \\
            1.0191612232873581  0.5448051948051948  \\
            1.0188600699290145  0.5453955901426719  \\
            1.0186409529979759  0.5453367875647668  \\
            1.0184893715097885  0.5452781371280724  \\
            1.018241324907313  0.544458762886598  \\
            1.0180479689529638  0.5446945337620579  \\
            1.0176637047601174  0.5449293966623876  \\
            1.0174169086915539  0.5438821268417682  \\
            1.0172185757849834  0.544465770953295  \\
            1.0170973226710647  0.5446998722860792  \\
            1.0170016071337324  0.5443522654754307  \\
            1.0167393178993591  0.5448758752387015  \\
            1.0164950606455456  0.5451653944020356  \\
            1.01609876996313  0.5460317460317461  \\
            1.015542347975816  0.5452818239392021  \\
            1.0153077061373577  0.54551201011378  \\
            1.0150808743031363  0.5443675267463814  \\
            1.0147796081351899  0.5439146800501882  \\
            1.0145112726959866  0.5428929242329368  \\
            1.0140744970531381  0.5425531914893618  \\
            1.0136194396374885  0.5427323767935122  \\
            1.013365629517221  0.5420037336652147  \\
            1.0129940155770885  0.5409937888198757  \\
            1.012736270307463  0.5412787088764742  \\
            1.0125200910514571  0.541847489150651  \\
            1.0122703024277304  0.5408415841584158  \\
            1.0121165997431574  0.5395061728395062  \\
            1.0118652639116594  0.5391250770178682  \\
            1.011583699624765  0.539076923076923  \\
            1.011295889845113  0.5393120393120393  \\
            1.0111290094757635  0.5389331698344574  \\
            1.010724277085582  0.5391676866585067  \\
            1.0105122124834258  0.5381330079316656  \\
            1.0102614946955937  0.5380401704199635  \\
            1.0100345355820972  0.537621359223301  \\
            1.0097726267474008  0.5386940749697702  \\
            1.0093621269646806  0.5386007237635706  \\
            1.0092115441993592  0.5394340758579169  \\
            1.0089195766242987  0.5391095066185319  \\
            1.00858380593196  0.539568345323741  \\
            1.008206549919327  0.5385996409335727  \\
            1.0077739450542436  0.5385074626865671  \\
            1.0073899477436232  0.5377751338488994  \\
            1.0072520209325078  0.5377751338488994  \\
            1.0069755210640805  0.5368171021377672  \\
            1.0067254287997027  0.536412078152753  \\
            1.0063015888319755  0.5366863905325443  \\
            1.0061148313094572  0.5372340425531915  \\
            1.0057813327334244  0.5365135453474676  \\
            1.0055278380016042  0.5355673133450911  \\
            1.0053064012596775  0.5348973607038123  \\
            1.005137081288385  0.5362149532710281  \\
            1.0049068858754107  0.535818287711124  \\
            1.0047114296104003  0.535194880744619  \\
            1.0043794784941351  0.5351131746952988  \\
            1.003954060633851  0.5347222222222222  \\
            1.0036121814078363  0.5340253748558247  \\
            1.0034918893217306  0.533678756476684  \\
            1.0033741969407033  0.5342150661299597  \\
            1.0032113055297556  0.5347501435956348  \\
            1.003001512216568  0.5352839931153184  \\
            1.0028931088979542  0.5355504587155964  \\
            1.0026750333242824  0.5365714285714286  \\
            1.0025787065819212  0.5373645179691957  \\
            1.0025787065819212  0.5376282782212087  \\
            1.0024465584823858  0.5372370665150654  \\
            1.0023050548211927  0.5368898978433598  \\
            1.002187903947966  0.5368063420158551  \\
            1.0021202648125405  0.5367647058823529  \\
            1.0019628670516398  0.5372881355932204  \\
            1.0018947225605648  0.5377677564825254  \\
            1.001700124473701  0.5376827896512936  \\
            1.0016807598759063  0.537037037037037  \\
            1.0015959066412372  0.5378151260504201  \\
            1.0014255341566414  0.538073908174692  \\
            1.0013655223097775  0.5383324006715164  \\
            1.0012979971096674  0.5388051367950866  \\
            1.0012563491753  0.5379041248606466  \\
            1.0012024719171855  0.5384187082405345  \\
            1.001160947146128  0.5374791782343142  \\
            1.0011019172293547  0.5376940133037694  \\
            1.0010369960496208  0.5381637168141593  \\
            1.0009278102395003  0.5371900826446281  \\
            1.00084323498571  0.5376995046780407  \\
            1.0007933934303073  0.537108301264431  \\
            1.0007933934303073  0.5365183964854476  \\
            1.0007874675381518  0.5364783324190894  \\
            1.0007874675381518  0.5364383561643835  \\
            1.000751474404587  0.536144578313253  \\
            1.0007469988022457  0.5366520787746171  \\
            1.0007287372452969  0.5357728017476788  \\
            1.0006850547232138  0.5362397820163487  \\
            1.0006820647058066  0.5359085963003265  \\
            1.0006595615984915  0.5364130434782608  \\
            1.0006159454824415  0.5366648560564911  \\
            1.0005683381648682  0.5371676614215952  \\
            1.0005660303452133  0.5374186550976139  \\
            1.0005453809753335  0.5370871683811587  \\
            1.0005110458618436  0.5375878853434288  \\
            1.0004926718059897  0.5380464112250405  \\
            1.0004926718059897  0.5377562028047465  \\
            1.0004926718059897  0.537466307277628  \\
            1.0004926718059897  0.537176724137931  \\
            1.0004898573608134  0.5374259558427572  \\
            1.000456653617838  0.53788285867813  \\
            1.00043581039643  0.537842190016103  \\
            1.0004181934575853  0.537842190016103  \\
            1.00040411241256  0.5375536480686696  \\
            1.0004000559699724  0.537473233404711  \\
            1.0003847098911995  0.5374331550802138  \\
            1.000358388535251  0.5376803848209514  \\
            1.0003515326092771  0.5376803848209514  \\
            1.0003385425158977  0.5378868729989328  \\
            1.0003149557250302  0.5378464818763327  \\
            1.0003135619144756  0.5383386581469649  \\
            1.0003132971637698  0.5382978723404255  \\
            1.0003132971637698  0.5392781316348195  \\
            1.0003008412967058  0.5389920424403183  \\
            1.0003008412967058  0.539480657127716  \\
            1.0003003501639327  0.5397245762711864  \\
            1.0003003501639327  0.5397245762711864  \\
            1.0003003501639327  0.5399682371625198  \\
            1.0003003501639327  0.5402116402116401  \\
            1.0002767663237118  0.5396405919661733  \\
            1.0002721666648293  0.5390295358649789  \\
            1.0002668311061473  0.5384210526315789  \\
            1.000262365075645  0.5377754459601259  \\
            1.000262365075645  0.5374934452018878  \\
            1.000256372214141  0.5374541644840231  \\
            1.000256372214141  0.5374541644840231  \\
            1.000256372214141  0.5374149659863945  \\
            1.0002455711656524  0.5370950888192267  \\
            1.0002398585220826  0.5378195096504956  \\
            1.0002235259128982  0.5379812695109261  \\
            1.0002144897211431  0.5379812695109261  \\
            1.0001997503730282  0.5381421899325376  \\
            1.0001930938715373  0.5386210471747019  \\
            1.0001922637611484  0.5388198757763976  \\
            1.0001922637611484  0.5390584583548887  \\
            1.0001828114174067  0.5384615384615384  \\
            1.000181502119509  0.5376288659793814  \\
            1.0001805550122922  0.5370751802265705  \\
            1.0001746842451478  0.5364850976361768  \\
            1.0001746842451478  0.536447638603696  \\
            1.0001746842451478  0.5361723961005644  \\
            1.0001746842451478  0.5361723961005644  \\
            1.0001746842451478  0.5356227575602255  \\
            1.000171743555492  0.5348004094165814  \\
            1.0001665813247045  0.5337078651685394  \\
            1.0001653776529928  0.5323484462557311  \\
            1.0001608746109354  0.5320773930753564  \\
            1.0001608746109354  0.5318066157760815  \\
            1.0001608746109354  0.5318066157760815  \\
            1.0001608746109354  0.5320447609359105  \\
            1.0001608746109354  0.5327577450482479  \\
            1.0001505965140849  0.5321844906234161  \\
            1.0001496449922813  0.5321844906234161  \\
            1.0001331870712806  0.5316455696202531  \\
            1.0001300049180009  0.5316135558927668  \\
            1.0001300049180009  0.5315816068721577  \\
            1.000128837353198  0.5310136157337368  \\
            1.000128837353198  0.5310136157337368  \\
            1.0001241534129663  0.5309823677581864  \\
            1.0001107139881342  0.5309823677581864  \\
            1.0001071332624283  0.5311871227364184  \\
            1.0001052843441869  0.5318935208437972  \\
            1.0001052843441869  0.5323632714500752  \\
            1.0001030472025372  0.5328320802005013  \\
            1.0000884620889618  0.5327991987981973  \\
            1.0000814307067223  0.5325325325325325  \\
            1.0000797162362076  0.532  \\
            1.0000797162362076  0.5322338830584707  \\
            1.0000797162362076  0.5322016974538193  \\
            1.0000797162362076  0.5326357747882411  \\
            1.0000785746029541  0.5326032852165257  \\
            1.0000785746029541  0.5323383084577115  \\
            1.0000785746029541  0.5323061630218688  \\
            1.0000606801189351  0.5317775571002978  \\
            1.0000606801189351  0.5315136476426798  \\
            1.0000526364188849  0.5314512134720158  \\
            1.0000518197053305  0.5316831683168317  \\
            1.0000518197053305  0.5308947108255067  \\
            1.0000518197053305  0.5308947108255067  \\
            1.0000518197053305  0.5303703703703704  \\
            1.0000499338275177  0.529585798816568  \\
            1.0  0.529585798816568  \\
            1.0  0.5299901671583087  \\
            1.0  0.5299607072691552  \\
            1.0  0.5304219823356231  \\
            1.0  0.529382957884427  \\
            1.0  0.5288367546432062  \\
            1.0  0.5282651072124757  \\
        }
        ;
    \addlegendentry {Inverse Propensity Score Weighted Cox}
\end{axis}
\end{tikzpicture}

